Online Sampling in the Parameter Space of a Neural Network for GPU-accelerated Motion Planning of Autonomous Vehicles

This paper proposes online sampling in the parameter space of a neural network for GPU-accelerated motion planning of autonomous vehicles. Neural networks are used as controller parametrization since they can handle nonlinear non-convex systems and their complexity does not scale with prediction horizon length. Network parametrizations are sampled at each sampling time and then held constant throughout the prediction horizon. Controls still vary over the prediction horizon due to varying feature vectors fed to the network. Full-dimensional vehicles are modeled by polytopes. Under the assumption of obstacle point data, and their extrapolation over a prediction horizon under constant velocity assumption, collision avoidance reduces to linear inequality checks. Steering and longitudinal acceleration controls are determined simultaneously. The proposed method is designed for parallelization and therefore well-suited to benefit from continuing advancements in hardware such as GPUs. Characteristics of proposed method are illustrated in 5 numerical simulation experiments including dynamic obstacle avoidance, waypoint tracking requiring alternating forward and reverse driving with maximal steering, and a reverse parking scenario.

==> Ex1_522_planarOverlay.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.280392156862745,0.338158274815817,0.985162233467507}
%\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color0}{rgb}{0,0,0}
\definecolor{color3}{rgb}{0.166666666666667,0.866025403784439,0.866025403784439}
\definecolor{color2}{rgb}{0.0607843137254902,0.636474236147141,0.941089252501372}
\definecolor{color5}{rgb}{0.613725490196078,0.984086337302604,0.641213314833578}
\definecolor{color4}{rgb}{0.386274509803922,0.984086337302604,0.767362681448697}
\definecolor{color7}{rgb}{1,0.636474236147141,0.338158274815817}
\definecolor{color6}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color9}{rgb}{1,0,0}
\definecolor{color8}{rgb}{1,0.338158274815818,0.17162567916636}

\begin{axis}[
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
xmin=-2.45043, xmax=51.45903,
%ymin=-17.6831751673938, ymax=17.6975791673938,
ymin=-1, ymax=1,
width=8.5cm,
height=2.5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [color0, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.27929 0.0546085
5.78079 0.0530344
7.3198 0.0213239
8.89598 -0.0142187
10.5104 -0.0190506
12.162 -0.0190503
13.8512 -0.0520832
15.4669 -0.0902116
17.1191 -0.161548
18.6978 -0.235312
20.3154 -0.279223
21.9704 -0.319103
23.5531 -0.326286
25.1729 -0.329509
26.8303 -0.300394
28.5248 -0.264531
30.2576 -0.261745
32.0276 -0.267123
33.7246 -0.239094
35.348 -0.205543
36.899 -0.203819
38.3766 -0.205291
39.7811 -0.179224
41.1122 -0.154433
42.4812 -0.155707
43.7768 -0.15635
45.11 -0.130941
46.3698 -0.108104
47.6662 -0.059234
48.9943 0.041071
};
\addplot [color1, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.27929 0.0546085
5.78079 0.0530344
7.3198 0.0213239
8.89458 -0.0759399
10.503 -0.214926
12.0379 -0.352188
13.5025 -0.454346
15.0085 -0.498855
16.4426 -0.452643
17.9097 -0.345676
19.3006 -0.214117
20.6184 -0.0895222
21.9761 0.0121042
23.375 0.0626456
24.8134 0.030041
26.2854 -0.0634035
27.6814 -0.182394
29.0042 -0.295171
30.2563 -0.377294
31.4382 -0.41085
32.5466 -0.427395
33.5817 -0.447059
34.544 -0.446523
35.5437 -0.412937
36.5801 -0.369432
37.6538 -0.329808
38.7657 -0.310533
39.9158 -0.330986
41.1015 -0.366978
42.3243 -0.400441
43.5851 -0.410282
44.8835 -0.372111
46.2157 -0.258137
47.5789 -0.0912668
48.9749 0.106338
};
\addplot [color2, line width=1pt, forget plot]
table {%
0 0
1.38889 -0.0271606
2.81505 -0.0548321
4.27929 -0.0546085
5.78079 -0.053034
7.31986 -0.0815171
8.89611 -0.113754
10.5105 -0.1152
12.1622 -0.111737
13.8514 -0.141227
15.5778 -0.178346
17.3424 -0.181778
19.1442 -0.17611
20.873 -0.204477
22.5282 -0.239245
24.2217 -0.241697
25.9523 -0.237112
27.61 -0.265137
29.1941 -0.297624
30.8143 -0.299166
32.3611 -0.295883
33.8347 -0.263938
35.2349 -0.232138
36.5626 -0.227951
37.8172 -0.271847
38.9972 -0.331458
40.2147 -0.389236
41.4708 -0.424251
42.7656 -0.412254
43.9862 -0.380668
45.2442 -0.351264
46.5391 -0.295648
47.7611 -0.244943
49.005 -0.217675
};
\addplot [color3, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.27929 0.0546085
5.78079 0.0530344
7.31986 0.0815178
8.7855 0.111493
10.1786 0.112741
11.609 0.114162
12.9662 0.142053
14.2502 0.167674
15.5721 0.168202
16.9315 0.117001
18.3263 0.0386917
19.7584 -0.0416455
21.2296 -0.0953471
22.6294 -0.0902258
24.0656 -0.0569043
25.539 -0.0219676
26.9401 -0.016148
28.3787 -0.0665178
29.8526 -0.148618
31.3634 -0.234388
32.9133 -0.292
34.5025 -0.285498
36.1275 -0.238486
37.679 -0.188709
39.1583 -0.170187
40.5648 -0.209197
41.8966 -0.272459
43.2654 -0.336205
44.6728 -0.374187
46.1186 -0.356452
47.6003 -0.3074
49.0086 -0.25855
};
\addplot [color4, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.27929 0.0546085
5.78079 0.0530344
7.31986 0.0815178
8.89611 0.113755
10.5105 0.115202
12.1622 0.111738
13.8513 0.141227
15.5772 0.178332
17.2307 0.181545
18.8109 0.179021
20.4285 0.208069
22.0828 0.242809
23.6646 0.245093
25.1731 0.243443
26.6084 0.213803
28.0809 0.182664
29.5914 0.180263
31.1388 0.240783
32.7207 0.340235
34.229 0.438977
35.6663 0.504873
37.0327 0.513259
38.3255 0.446356
39.5411 0.341089
40.7913 0.214511
42.0786 0.0867913
43.4055 -0.0187135
44.7734 -0.0750575
46.1808 -0.0514813
47.6217 0.029544
48.9869 0.134767
};
\addplot [color5, line width=1pt, forget plot]
table {%
0 0
1.38889 -0.0271606
2.81396 -0.110679
4.27366 -0.226018
5.77039 -0.345633
7.19648 -0.431579
8.55253 -0.459595
9.83608 -0.412206
11.043 -0.326175
12.2854 -0.219831
13.5651 -0.113044
14.8844 -0.0288924
16.2408 0.059112
17.6364 0.122289
19.0693 0.187212
20.541 0.22508
22.0499 0.262389
23.5971 0.270382
25.1816 0.275313
26.8037 0.24864
28.3523 0.218369
29.939 0.218382
31.563 0.222629
33.114 0.196356
34.5915 0.168209
36.107 0.168975
37.6596 0.172261
39.1393 0.146459
40.5455 0.12037
41.9897 0.121819
43.4706 0.124216
44.8785 0.0989638
46.2131 0.0748778
47.5851 0.0769454
48.9938 0.133681
};
\addplot [color6, line width=1pt, forget plot]
table {%
0 0
1.38889 -0.0271606
2.81505 -0.0548321
4.16863 -0.0546254
5.44889 -0.00512907
6.76492 0.0671481
8.11827 0.139919
9.51056 0.187506
10.942 0.180527
12.4097 0.143388
13.8041 0.106779
15.126 0.0979263
16.4852 0.0873411
17.8818 0.0491493
19.3156 0.00999944
20.7861 -0.0589476
22.2938 -0.131157
23.8404 -0.174944
25.3137 -0.213627
26.8254 -0.223749
28.3743 -0.231707
29.9609 -0.208834
31.4759 -0.183042
33.0291 -0.186973
34.6195 -0.194397
36.1392 -0.171775
37.6932 -0.146042
39.1745 -0.150478
40.6904 -0.156738
42.1332 -0.134482
43.5027 -0.112537
44.9072 -0.117495
46.2384 -0.122275
47.6034 -0.100486
49.0011 -0.0788554
};
\addplot [color7, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.27929 0.0546085
5.78078 0.0530344
7.3198 0.081517
8.89572 0.113747
10.5098 0.115192
12.1596 0.111739
13.847 0.141204
15.5715 0.178246
17.2236 0.181423
18.8023 0.178903
20.4185 0.207928
22.0718 0.242615
23.6526 0.244869
25.16 0.243213
26.7049 0.271727
28.2868 0.30413
29.7963 0.305529
31.2324 0.304667
32.706 0.332598
34.2167 0.36279
35.6549 0.363407
37.0197 0.363267
38.422 0.335701
39.7508 0.309532
41.1167 0.255903
42.4093 0.20575
43.7405 0.180154
45.1088 0.152527
46.4046 0.151706
47.7377 0.14892
48.9977 0.170927
};
\addplot [color8, line width=1pt, forget plot]
table {%
0 0
1.38889 -0.0271606
2.81505 -0.0548321
4.27929 -0.0546085
5.67016 -0.05315
7.09859 -0.0795856
8.56426 -0.107295
9.95737 -0.10639
11.2771 -0.105662
12.6344 -0.131456
14.029 -0.157129
15.351 -0.155614
16.5996 -0.155546
17.8857 -0.180627
19.2092 -0.204333
20.46 -0.202278
21.6375 -0.156689
22.7407 -0.0992246
23.8813 -0.0445246
25.0605 -0.0110653
26.2784 -0.0204367
27.5329 -0.0482265
28.7141 -0.071995
29.8226 -0.0726228
30.8581 -0.0368852
31.8195 0.00532046
32.8184 0.0430578
33.8557 0.0619432
34.9311 0.0448754
36.0433 0.0155702
37.1927 -0.0100989
38.2695 -0.0130871
39.2733 0.0188933
40.2032 0.0564169
41.1706 0.0891047
42.1762 0.103408
43.2198 0.0831505
44.3001 0.0518157
45.4168 0.024409
46.5705 0.0186586
47.7608 0.0552278
48.985 0.157868
};
\addplot [color9, line width=1pt, forget plot]
table {%
0 0
1.38889 -0.0271606
2.81505 -0.0548321
4.27929 -0.0546085
5.67016 -0.05315
7.09859 -0.0795856
8.56426 -0.107295
9.95737 -0.10639
11.2771 -0.105662
12.6344 -0.078371
13.9183 -0.0533176
15.2403 -0.0533738
16.5995 -0.0519487
17.8857 -0.0757518
19.2092 -0.0981431
20.46 -0.0948451
21.6375 -0.0941955
22.8526 -0.117286
24.105 -0.137852
25.2847 -0.134156
26.391 -0.134096
27.5349 -0.156403
28.7162 -0.175215
29.8248 -0.171191
30.8601 -0.131109
31.8213 -0.0848691
32.8201 -0.0429403
33.8572 -0.0197026
34.9316 0.00981319
35.9334 0.0177408
36.9725 0.0317433
38.0494 0.0251972
39.1637 0.023453
40.2049 0.0421841
41.1729 0.0547475
42.1786 0.0481351
43.2216 0.0470227
44.3021 0.0669992
45.4197 0.0841414
46.5753 0.0804791
47.7681 0.0820628
48.9977 0.109117
};
%\path [draw=black, fill opacity=0] (axis cs:0,-17.6831751673938)
%--(axis cs:0,17.6975791673938);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-17.6831751673938)
%--(axis cs:1,17.6975791673938);
%
%\path [draw=black, fill opacity=0] (axis cs:-2.45043,0)
%--(axis cs:51.45903,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-2.45043,1)
%--(axis cs:51.45903,1);

\end{axis}

\end{tikzpicture}

==> Ex4_planarGrid.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color28}{rgb}{0.680369088811995,0.0667128027681661,0.0893656286043829}
\definecolor{color29}{rgb}{0.0532871972318339,0.345697808535179,0.633679354094579}
\definecolor{color105}{rgb}{0.491764705882353,0.721968473663975,0.854778931180315}
\definecolor{color20}{rgb}{0.970288350634371,0.360753556324491,0.255132641291811}
\definecolor{color21}{rgb}{0.371687812379854,0.64962706651288,0.820515186466744}
\definecolor{color22}{rgb}{0.940761245674741,0.245105728565936,0.181314878892734}
\definecolor{color23}{rgb}{0.270803537101115,0.580730488273741,0.781145713187236}
\definecolor{color24}{rgb}{0.85919261822376,0.155478662053057,0.14002306805075}
\definecolor{color25}{rgb}{0.187266435986159,0.500991926182238,0.739607843137255}
\definecolor{color26}{rgb}{0.773871587850827,0.0888581314878893,0.109050365244137}
\definecolor{color27}{rgb}{0.114801999231065,0.424436755094195,0.69519415609381}
\definecolor{color100}{rgb}{0.661668589004229,0.0622837370242214,0.0854286812764321}
\definecolor{color101}{rgb}{0.0409842368319877,0.329950019223376,0.621376393694733}
\definecolor{color120}{rgb}{0.745820838139177,0.0822145328719723,0.103144944252211}
\definecolor{color121}{rgb}{0.0963475586312957,0.40081507112649,0.676739715494041}
\definecolor{color122}{rgb}{0.640384467512495,0.0572087658592849,0.0814917339484813}
\definecolor{color123}{rgb}{0.0313725490196078,0.314094579008074,0.606489811610919}
\definecolor{color1}{rgb}{0.554509803921569,0.756416762783545,0.868312187620146}
\definecolor{color0}{rgb}{0.986958861976163,0.521491733948481,0.39600153787005}
\definecolor{color3}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color2}{rgb}{0.983575547866205,0.41279507881584,0.288350634371396}
\definecolor{color5}{rgb}{0.311157247212611,0.608289119569396,0.796893502499039}
\definecolor{color4}{rgb}{0.952572087658593,0.291364859669358,0.210841983852364}
\definecolor{color7}{rgb}{0.215686274509804,0.529411764705882,0.754248366013072}
\definecolor{color6}{rgb}{0.890196078431372,0.18562091503268,0.152941176470588}
\definecolor{color9}{rgb}{0.127104959630911,0.440184544405998,0.707497116493656}
\definecolor{color8}{rgb}{0.792572087658593,0.0932871972318339,0.112987312572088}
\definecolor{color99}{rgb}{0.108650519031142,0.416562860438293,0.689042675893887}
\definecolor{color98}{rgb}{0.764521337946943,0.086643598615917,0.107081891580161}
\definecolor{color108}{rgb}{0.819331026528258,0.116724336793541,0.123414071510957}
\definecolor{color109}{rgb}{0.150726643598616,0.464452133794694,0.72078431372549}
\definecolor{color95}{rgb}{0.285936178392926,0.591064975009612,0.787051134179162}
\definecolor{color94}{rgb}{0.945190311418685,0.262452902729719,0.192387543252595}
\definecolor{color97}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color96}{rgb}{0.863621683967705,0.159784698193003,0.141868512110727}
\definecolor{color91}{rgb}{0.529411764705882,0.742637447135717,0.862898885044214}
\definecolor{color90}{rgb}{0.986466743560169,0.501806997308727,0.376316801230296}
\definecolor{color93}{rgb}{0.396908881199539,0.666851211072664,0.830357554786621}
\definecolor{color92}{rgb}{0.977670126874279,0.389665513264129,0.27358708189158}
\definecolor{color15}{rgb}{0.0313725490196078,0.188235294117647,0.419607843137255}
\definecolor{color14}{rgb}{0.403921568627451,0,0.0509803921568627}
\definecolor{color17}{rgb}{0.604705882352941,0.7839753940792,0.879138792772011}
\definecolor{color16}{rgb}{0.987943098808151,0.560861207227989,0.435371011149558}
\definecolor{color11}{rgb}{0.0625144175317186,0.357508650519031,0.642906574394464}
\definecolor{color10}{rgb}{0.69439446366782,0.0700346020761246,0.092318339100346}
\definecolor{color13}{rgb}{0.0313725490196078,0.273494809688581,0.546205305651672}
\definecolor{color12}{rgb}{0.564106113033449,0.0387543252595156,0.0716493656286044}
\definecolor{color19}{rgb}{0.47921568627451,0.715078815840061,0.852072279892349}
\definecolor{color18}{rgb}{0.985482506728181,0.46243752402922,0.336947327950788}
\definecolor{color77}{rgb}{0.0313725490196078,0.236955017301038,0.491949250288351}
\definecolor{color76}{rgb}{0.495455594002307,0.0221453287197232,0.0627912341407151}
\definecolor{color75}{rgb}{0.031757016532103,0.318139177239523,0.612149173394848}
\definecolor{color74}{rgb}{0.647643214148405,0.058961937716263,0.082475970780469}
\definecolor{color73}{rgb}{0.0932718185313341,0.396878123798539,0.673663975394079}
\definecolor{color72}{rgb}{0.741145713187236,0.0811072664359862,0.102160707420223}
\definecolor{color71}{rgb}{0.248166089965398,0.561891580161476,0.770980392156863}
\definecolor{color70}{rgb}{0.92562860438293,0.220069204152249,0.167704728950404}
\definecolor{color79}{rgb}{0.541960784313726,0.749527104959631,0.86560553633218}
\definecolor{color78}{rgb}{0.986712802768166,0.511649365628604,0.386159169550173}
\definecolor{color111}{rgb}{0.0748173779315648,0.373256439830834,0.65520953479431}
\definecolor{color110}{rgb}{0.713094963475586,0.0744636678200692,0.0962552864282968}
\definecolor{color88}{rgb}{0.53359477124183,0.0313725490196078,0.0677124183006536}
\definecolor{color89}{rgb}{0.0313725490196078,0.257254901960784,0.522091503267974}
\definecolor{color115}{rgb}{0.516862745098039,0.735747789311803,0.860192233756248}
\definecolor{color114}{rgb}{0.986220684352172,0.49196462898885,0.366474432910419}
\definecolor{color117}{rgb}{0.386820453671665,0.65996155324875,0.82642060745867}
\definecolor{color116}{rgb}{0.974717416378316,0.378100730488274,0.266205305651672}
\definecolor{color82}{rgb}{0.94961937716263,0.279800076893503,0.203460207612457}
\definecolor{color83}{rgb}{0.301068819684737,0.601399461745483,0.792956555171088}
\definecolor{color80}{rgb}{0.980622837370242,0.401230296039985,0.280968858131488}
\definecolor{color81}{rgb}{0.406997308727413,0.673740868896578,0.834294502114571}
\definecolor{color86}{rgb}{0.778546712802768,0.0899653979238754,0.110034602076125}
\definecolor{color87}{rgb}{0.117877739331027,0.428373702422145,0.698269896193772}
\definecolor{color84}{rgb}{0.876908881199539,0.172702806612841,0.147404844290657}
\definecolor{color85}{rgb}{0.203506343713956,0.517231833910035,0.74797385620915}
\definecolor{color64}{rgb}{0.987574009996155,0.546097654748174,0.420607458669742}
\definecolor{color65}{rgb}{0.585882352941177,0.773640907343329,0.875078815840062}
\definecolor{color66}{rgb}{0.985113417916186,0.447673971549404,0.322183775470973}
\definecolor{color67}{rgb}{0.460392156862745,0.704744329104191,0.8480123029604}
\definecolor{color60}{rgb}{0.666343713956171,0.0633910034602076,0.0864129181084198}
\definecolor{color61}{rgb}{0.0440599769319493,0.333886966551326,0.624452133794694}
\definecolor{color62}{rgb}{0.541222606689735,0.0332179930795848,0.0686966551326413}
\definecolor{color63}{rgb}{0.0313725490196078,0.261314878892734,0.528119953863899}
\definecolor{color68}{rgb}{0.962906574394464,0.331841599384852,0.236678200692042}
\definecolor{color69}{rgb}{0.346466743560169,0.632402921953095,0.810672818146867}
\definecolor{color102}{rgb}{0.503083429450211,0.0239907727797001,0.0637754709727028}
\definecolor{color103}{rgb}{0.0313725490196078,0.241014994232987,0.497977700884275}
\definecolor{color51}{rgb}{0.535686274509804,0.746082276047674,0.864252210688197}
\definecolor{color50}{rgb}{0.986589773164168,0.506728181468666,0.381237985390235}
\definecolor{color53}{rgb}{0.326289888504421,0.618623606305267,0.802798923490965}
\definecolor{color52}{rgb}{0.957001153402537,0.308712033833141,0.221914648212226}
\definecolor{color55}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color54}{rgb}{0.916770472895041,0.211457131872357,0.16401384083045}
\definecolor{color57}{rgb}{0.166966551326413,0.480692041522491,0.729150326797386}
\definecolor{color56}{rgb}{0.837047289504037,0.133948481353326,0.130795847750865}
\definecolor{color59}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}
\definecolor{color58}{rgb}{0.750495963091119,0.0833217993079585,0.104129181084198}
\definecolor{color113}{rgb}{0.0313725490196078,0.28161476355248,0.558262206843522}
\definecolor{color112}{rgb}{0.579361783929258,0.0424452133794694,0.0736178392925798}
\definecolor{color119}{rgb}{0.179146482122261,0.492871972318339,0.735424836601307}
\definecolor{color118}{rgb}{0.850334486735871,0.146866589773164,0.136332179930796}
\definecolor{color48}{rgb}{0.988235294117647,0.595878508266051,0.473802383698578}
\definecolor{color49}{rgb}{0.64236831987697,0.801830065359477,0.890319108035371}
\definecolor{color46}{rgb}{0.464944252210688,0.0147635524798155,0.0588542868127643}
\definecolor{color47}{rgb}{0.0313725490196078,0.220715109573241,0.467835447904652}
\definecolor{color44}{rgb}{0.617500961168781,0.0516724336793541,0.0785390234525182}
\definecolor{color45}{rgb}{0.0313725490196078,0.301914648212226,0.588404459823145}
\definecolor{color42}{rgb}{0.727120338331411,0.0777854671280277,0.0992079969242599}
\definecolor{color43}{rgb}{0.0840445982314494,0.385067281814687,0.664436755094195}
\definecolor{color40}{rgb}{0.823760092272203,0.121030372933487,0.125259515570934}
\definecolor{color41}{rgb}{0.154786620530565,0.468512110726644,0.722875816993464}
\definecolor{color39}{rgb}{0.23598615916955,0.549711649365629,0.764705882352941}
\definecolor{color38}{rgb}{0.912341407151096,0.207151095732411,0.162168396770473}
\definecolor{color33}{rgb}{0.573333333333333,0.766751249519416,0.872372164552095}
\definecolor{color32}{rgb}{0.987327950788158,0.536255286428297,0.410765090349865}
\definecolor{color31}{rgb}{0.0313725490196078,0.265374855824683,0.534148404459823}
\definecolor{color30}{rgb}{0.548850442137639,0.0350634371395617,0.069680891964629}
\definecolor{color37}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color36}{rgb}{0.959953863898501,0.320276816608997,0.229296424452134}
\definecolor{color35}{rgb}{0.447843137254902,0.697854671280277,0.845305651672434}
\definecolor{color34}{rgb}{0.984867358708189,0.437831603229527,0.312341407151096}
\definecolor{color106}{rgb}{0.967335640138408,0.349188773548635,0.247750865051903}
\definecolor{color107}{rgb}{0.36159938485198,0.642737408688966,0.816578239138793}
\definecolor{color104}{rgb}{0.985728565936178,0.472279892349097,0.346789696270665}

\begin{groupplot}[group style={group size=5 by 2,vertical sep=0.2cm,horizontal sep=0.2cm}]
\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:5.11784991337989,-0.958040278679177)
--(axis cs:8.91717096883863,-0.886210496918113)
--(axis cs:8.87936582054333,1.11343216384965)
--(axis cs:5.08004476508459,1.04160238208858)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:12.2539412372253,-0.545409320476471)
--(axis cs:16.053586960205,-0.493521173061017)
--(axis cs:16.0262774089337,1.50629236534934)
--(axis cs:12.226631685954,1.45440421793389)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:20.4697603903061,-0.48393457219326)
--(axis cs:24.2366052319077,0.0169445941731675)
--(axis cs:23.9729846180306,1.99949451080555)
--(axis cs:20.2061397764291,1.49861534443913)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:29.0278857764491,1.08155737162446)
--(axis cs:32.7934737938119,1.59179935685658)
--(axis cs:32.5249253805318,3.57368778704754)
--(axis cs:28.759337363169,3.06344580181541)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:35.8299018730544,1.20961412917611)
--(axis cs:39.5118298878379,0.26971727634978)
--(axis cs:40.006512441957,2.2075741262358)
--(axis cs:36.3245844271735,3.14747097906213)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:41.0898623141394,-0.31539882972075)
--(axis cs:44.7649663472353,-1.28163396979926)
--(axis cs:45.2735111578029,0.652631310777513)
--(axis cs:41.5984071247071,1.61886645085602)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:47.1655677155968,-1.30143611358266)
--(axis cs:50.9209529054125,-0.720848414683441)
--(axis cs:50.6153804323076,1.25567010627218)
--(axis cs:46.859995242492,0.675082407372956)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.27929 0.0546085
5.67016 0.0531504
7.09859 0.0795862
8.45264 0.158268
9.84169 0.26455
11.2679 0.373537
12.7337 0.456761
14.2401 0.481807
15.7834 0.472705
17.3639 0.460222
18.9821 0.479085
20.6366 0.568252
22.3205 0.770961
24.0272 1.06626
25.7604 1.41789
27.5283 1.78602
29.2314 2.10607
30.8755 2.34105
32.4602 2.46154
33.9781 2.44551
35.4157 2.2787
36.7605 2.00999
38.0151 1.68386
39.1863 1.33554
40.2819 0.992272
41.3086 0.674536
42.2713 0.397124
43.2784 0.143189
44.3332 -0.0687688
45.437 -0.2169
46.5875 -0.275752
47.7769 -0.216469
48.9893 -0.00760438
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\path [draw=color16, fill=color16, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:5.07943377909494,-0.725783026776828)
--(axis cs:8.86114321522102,-0.353393793963892)
--(axis cs:8.66514888216158,1.63697959347088)
--(axis cs:4.8834394460355,1.26459036065795)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:12.0646156721215,0.0165991769315604)
--(axis cs:15.8461396760288,0.390866738807945)
--(axis cs:15.6491567487255,2.3811425303381)
--(axis cs:11.8676327448182,2.00687496846172)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color23, fill=color23, opacity=0.5] (axis cs:18.8289205545133,0.537001563636386)
--(axis cs:22.6289033232894,0.548445208339161)
--(axis cs:22.6228803523933,2.54843613927399)
--(axis cs:18.8228975836171,2.53699249457122)
--cycle;

\path [draw=color24, fill=color24, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:25.9183766181807,0.75609996616143)
--(axis cs:29.6689969842633,1.36671184741339)
--(axis cs:29.3476223099202,3.34072256640426)
--(axis cs:25.5970019438376,2.7301106851523)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:32.5039334300822,1.90339938133855)
--(axis cs:36.29270348654,2.19532652856639)
--(axis cs:36.139057619578,4.18941603196524)
--(axis cs:32.3502875631201,3.89748888473741)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:37.1102385751991,1.86321309216278)
--(axis cs:40.7850815908528,0.895985709226665)
--(axis cs:41.2941486345034,2.83011361220228)
--(axis cs:37.6193056188497,3.79734099513839)
--cycle;

\path [draw=color30, fill=color30, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:41.5867047364866,0.471867759948798)
--(axis cs:45.1954391594659,-0.718525395443524)
--(axis cs:45.8219618728302,1.18080851138764)
--(axis cs:42.213227449851,2.37120166677996)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:17.7777777777778,-1)
--(axis cs:22.7777777777778,-1)
--(axis cs:22.7777777777778,1)
--(axis cs:17.7777777777778,1)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:47.4169718708703,-1.0134295570565)
--(axis cs:51.2169717305104,-1.01239672846922)
--(axis cs:51.2164281365171,0.987603197657172)
--(axis cs:47.4164282768769,0.986570369069888)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.16334 0.217301
5.54996 0.325959
6.97181 0.465398
8.4307 0.609056
9.83731 0.775394
11.171 0.93342
12.5452 1.06905
13.9564 1.20872
15.4078 1.32377
16.7861 1.43193
18.204 1.51535
19.5518 1.54143
20.8259 1.54302
22.1374 1.54697
23.4862 1.57742
24.8712 1.662
26.2876 1.83195
27.7317 2.06448
29.2066 2.3343
30.609 2.59286
31.9443 2.81216
33.2152 2.97094
34.4212 3.05409
35.5583 3.05222
36.6201 2.96148
37.5984 2.78335
38.49 2.56138
39.2989 2.32121
40.1323 2.0486
40.995 1.7499
41.8909 1.43376
42.8241 1.11105
43.7993 0.795012
44.8213 0.501688
45.8942 0.250354
47.0199 0.0639203
48.1968 -0.0307885
49.4167 -0.012886
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color32, fill=color32, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color33, fill=color33, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color34, fill=color34, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color35, fill=color35, opacity=0.5] (axis cs:5.08379984770802,-0.836040091166366)
--(axis cs:8.86587782847827,-0.467412708335397)
--(axis cs:8.67186341646197,1.52315464996474)
--(axis cs:4.88978543569172,1.15452726713377)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color37, fill=color37, opacity=0.5] (axis cs:11.699421120812,-0.335587116892917)
--(axis cs:15.4983828660164,-0.246763367398528)
--(axis cs:15.4516335241772,1.752690182709)
--(axis cs:11.6526717789729,1.66386643321461)
--cycle;

\path [draw=color38, fill=color38, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color39, fill=color39, opacity=0.5] (axis cs:18.4600648936752,0.184306227079951)
--(axis cs:22.1314455227081,1.16459408111159)
--(axis cs:21.615504546902,3.09689967533944)
--(axis cs:17.9441239178691,2.11661182130779)
--cycle;

\path [draw=color40, fill=color40, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:24.4488084847729,2.0031851889736)
--(axis cs:28.1252840442981,2.96418855016115)
--(axis cs:27.6194928015679,4.89917568675337)
--(axis cs:23.9430172420426,3.93817232556582)
--cycle;

\path [draw=color42, fill=color42, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color43, fill=color43, opacity=0.5] (axis cs:30.9126756011255,2.93990363357509)
--(axis cs:34.6388227258977,2.19436516739634)
--(axis cs:35.0312113923075,4.1554952330659)
--(axis cs:31.3050642675354,4.90103369924465)
--cycle;

\path [draw=color44, fill=color44, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color45, fill=color45, opacity=0.5] (axis cs:37.0422287321336,1.10072323768387)
--(axis cs:40.5709917986508,-0.309181447174064)
--(axis cs:41.3130468959444,1.5480622720455)
--(axis cs:37.7842838294273,2.95796695690343)
--cycle;

\path [draw=color46, fill=color46, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:44.0895651233876,-1.24117478329976)
--(axis cs:47.8783274111463,-1.53320273890955)
--(axis cs:48.0320263351514,0.460882675700276)
--(axis cs:44.2432640473927,0.752910631310069)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.16761 0.107546
5.55537 0.215234
6.97736 0.353258
8.43638 0.495464
9.8253 0.603471
11.1451 0.654393
12.3917 0.680871
13.6755 0.710889
14.9962 0.767623
16.3521 0.877657
17.6281 1.05572
18.926 1.33572
20.1344 1.6664
21.2601 2.01471
22.4162 2.38938
23.6087 2.77248
24.8447 3.14303
26.1309 3.47647
27.472 3.74397
28.869 3.91205
30.3159 3.94244
31.6857 3.80411
33.07 3.52808
34.3552 3.16407
35.5474 2.75422
36.7592 2.292
37.9973 1.79599
39.2705 1.28729
40.5659 0.798872
41.8931 0.356616
43.2534 -0.0094583
44.6772 -0.274462
46.1605 -0.397831
47.5731 -0.395546
49.0174 -0.307287
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color48, fill=color48, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color49, fill=color49, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color51, fill=color51, opacity=0.5] (axis cs:4.63547983310978,-0.858079988176596)
--(axis cs:8.41976555779713,-0.512853172984741)
--(axis cs:8.23806723401194,1.47887615579808)
--(axis cs:4.45378150932459,1.13364934060622)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:10.4753853497211,0.0154794374934791)
--(axis cs:14.12395524565,1.07752355829143)
--(axis cs:13.5649846557563,2.99782350351715)
--(axis cs:9.91641475982744,1.93577938271921)
--cycle;

\path [draw=color52, fill=color52, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:16.0258323751832,1.67983823102805)
--(axis cs:19.7532957093234,2.41876792500465)
--(axis cs:19.3643853440726,4.38059073244686)
--(axis cs:15.6369220099324,3.64166103847027)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:22.148616606413,2.13923449571004)
--(axis cs:25.9139775479256,1.62731948310463)
--(axis cs:26.1834065019285,3.60908839969025)
--(axis cs:22.4180455604158,4.12100341229566)
--cycle;

\path [draw=color56, fill=color56, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:27.123023638021,1.42718088856913)
--(axis cs:30.9042606329165,1.05002470284004)
--(axis cs:31.1027638885634,3.04014943699556)
--(axis cs:27.3215268936679,3.41730562272465)
--cycle;

\path [draw=color58, fill=color58, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:31.7487441917053,0.896760558518046)
--(axis cs:35.5041709958395,0.316442095266662)
--(axis cs:35.8096017659718,2.29298251849518)
--(axis cs:32.0541749618376,2.87330098174657)
--cycle;

\path [draw=color60, fill=color60, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:35.9245007739956,0.263962711786332)
--(axis cs:39.6871541765647,-0.267487541892258)
--(axis cs:39.9668648363955,1.71285635419675)
--(axis cs:36.2042114338264,2.24430660787534)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:17.7777777777778,-1)
--(axis cs:22.7777777777778,-1)
--(axis cs:22.7777777777778,1)
--(axis cs:17.7777777777778,1)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:40.9744992989649,-0.424107863681682)
--(axis cs:44.7617634209363,-0.734962283672222)
--(axis cs:44.9253710104051,1.25833462262855)
--(axis cs:41.1381068884336,1.56918904261909)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:15,-1)
--(axis cs:20,-1)
--(axis cs:20,1)
--(axis cs:15,1)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:47.0033893898133,-0.805056574449859)
--(axis cs:50.803378593879,-0.795998485027987)
--(axis cs:50.7986111783938,1.20399583290134)
--(axis cs:46.9986219743281,1.19493774347947)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.70443 0.0526859
3.94642 0.10109
5.22394 0.198238
6.53636 0.319483
7.77146 0.481098
8.92511 0.696491
9.9993 0.930148
11.0977 1.22771
12.1162 1.5346
13.1667 1.86282
14.2544 2.19762
15.3846 2.5215
16.5629 2.81369
17.7932 3.04966
19.0765 3.2007
20.4082 3.23381
21.774 3.16718
23.0591 3.03091
24.2651 2.86069
25.3956 2.68442
26.4542 2.52323
27.4435 2.39234
28.3643 2.30177
29.2124 2.22374
30.0971 2.13551
31.0173 2.02552
31.9711 1.87991
32.9604 1.72141
33.878 1.5796
34.726 1.4655
35.5006 1.35527
36.31 1.22388
37.1575 1.09336
38.0447 0.974424
38.968 0.844009
39.9309 0.727159
40.9302 0.599805
41.9693 0.487975
43.0496 0.408933
44.1676 0.339144
45.3186 0.262773
46.5086 0.207159
47.7379 0.19428
49.001 0.199708
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};

\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color64, fill=color64, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color65, fill=color65, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color66, fill=color66, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:5.29983411320791,-1.04042033635383)
--(axis cs:9.0990399207608,-1.11810709105799)
--(axis cs:9.13992768639456,0.881474912917206)
--(axis cs:5.34072187884169,0.959161667621371)
--cycle;

\path [draw=color68, fill=color68, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:13.5472361704906,-1.58036510868734)
--(axis cs:17.3467974739473,-1.63810505390975)
--(axis cs:17.3771869188012,0.361664053172729)
--(axis cs:13.5776256153445,0.419403998395144)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:22.3079018747224,-1.06189784583289)
--(axis cs:25.9494860279773,0.0238575846221393)
--(axis cs:25.3780358014221,1.94048082317736)
--(axis cs:21.7364516481671,0.854725392722333)
--cycle;

\path [draw=color56, fill=color56, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:28.7385097965709,1.13759585814341)
--(axis cs:32.3698312535941,2.25719599915933)
--(axis cs:31.7805680214805,4.16841781864523)
--(axis cs:28.1492465644573,3.04881767762931)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:33.4565794568327,2.26009922793799)
--(axis cs:37.2500600692141,2.0376023886651)
--(axis cs:37.3671636688314,4.03417113202374)
--(axis cs:33.57368305645,4.25666797129663)
--cycle;

\path [draw=color74, fill=color74, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color75, fill=color75, opacity=0.5] (axis cs:37.7384735503066,1.6066050789786)
--(axis cs:41.3552890938168,0.440995657164133)
--(axis cs:41.9687677368771,2.34458278532742)
--(axis cs:38.3519521933668,3.51019220714189)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color77, fill=color77, opacity=0.5] (axis cs:43.0591498616819,-0.147101395347187)
--(axis cs:46.7596830923893,-1.01084545954122)
--(axis cs:47.2142852314388,0.936803609252136)
--(axis cs:43.5137520007314,1.80054767344617)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 -0.0271606
2.81505 -0.0548321
4.27929 -0.0546085
5.78079 -0.053034
7.31986 -0.0815171
8.89485 -0.175478
10.5036 -0.311091
12.149 -0.454757
13.8346 -0.56878
15.5622 -0.61087
17.3267 -0.603188
19.1138 -0.5163
20.8194 -0.313678
22.4299 0.0297115
23.9388 0.467864
25.3551 0.951251
26.6908 1.44057
27.9576 1.90505
29.1792 2.32609
30.3551 2.68247
31.4872 2.95985
32.5797 3.14919
33.6205 3.24269
34.6009 3.23895
35.5117 3.14128
36.3474 2.99174
37.2088 2.79123
38.0955 2.54499
39.0079 2.26004
39.9488 1.94492
40.9215 1.6103
41.9312 1.26883
42.9831 0.935834
44.0827 0.629646
45.2341 0.372121
46.4392 0.189043
47.6954 0.110347
48.993 0.169855
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color78, fill=color78, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color79, fill=color79, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color80, fill=color80, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color81, fill=color81, opacity=0.5] (axis cs:5.00342319523096,-0.702589565345123)
--(axis cs:8.76937608814219,-0.195047637645004)
--(axis cs:8.50224875777371,1.78703283230827)
--(axis cs:4.73629586486248,1.27949090460816)
--cycle;

\path [draw=color82, fill=color82, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color83, fill=color83, opacity=0.5] (axis cs:11.2917167086718,0.38047091447072)
--(axis cs:15.0563962164929,0.897373423065802)
--(axis cs:14.7843422646008,2.87878369034006)
--(axis cs:11.0196627567797,2.36188118174498)
--cycle;

\path [draw=color84, fill=color84, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color85, fill=color85, opacity=0.5] (axis cs:18.1634256255885,0.845078589709839)
--(axis cs:21.9597625465145,1.01188980879812)
--(axis cs:21.871967168047,3.00996187244341)
--(axis cs:18.075630247121,2.84315065335513)
--cycle;

\path [draw=color86, fill=color86, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color87, fill=color87, opacity=0.5] (axis cs:26.0521483326373,1.53341999612863)
--(axis cs:29.8493084699709,1.68030393481743)
--(axis cs:29.7720011338189,3.67880927025617)
--(axis cs:25.9748409964853,3.53192533156737)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:34.2048256054852,0.782568549746374)
--(axis cs:37.8620977873404,-0.249109785699341)
--(axis cs:38.4050863849435,1.67577031001393)
--(axis cs:34.7478142030882,2.70744864545964)
--cycle;

\path [draw=color88, fill=color88, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color89, fill=color89, opacity=0.5] (axis cs:41.5442110318502,-1.0872092549186)
--(axis cs:45.333801457176,-1.36828648323618)
--(axis cs:45.4817368405011,0.626234793251101)
--(axis cs:41.6921464151752,0.907312021568689)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.70343 0.104201
4.05313 0.206647
5.43599 0.365325
6.85194 0.555578
8.18801 0.789194
9.44704 1.03319
10.6344 1.26128
11.8633 1.47251
13.1371 1.64323
14.4571 1.74595
15.8162 1.80272
17.2129 1.83528
18.6468 1.86877
20.1176 1.93191
21.623 2.05722
23.1616 2.22044
24.7369 2.39082
26.3529 2.5337
28.012 2.60998
29.7116 2.57576
31.4409 2.38263
33.1845 2.04912
34.8346 1.63859
36.4012 1.20202
37.8957 0.780431
39.3278 0.406539
40.8112 0.0823816
42.241 -0.138159
43.6127 -0.237884
44.9129 -0.257704
46.2413 -0.231564
47.6048 -0.127099
48.9752 0.0850637
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};



\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color90, fill=color90, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color91, fill=color91, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color92, fill=color92, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color93, fill=color93, opacity=0.5] (axis cs:4.47189810082085,-0.68990925778194)
--(axis cs:8.22455014348743,-0.0919103893295443)
--(axis cs:7.90981389693354,1.88316963312655)
--(axis cs:4.15716185426696,1.28517076467416)
--cycle;

\path [draw=color94, fill=color94, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color95, fill=color95, opacity=0.5] (axis cs:10.9431775248755,0.580302808281047)
--(axis cs:14.6989167527711,1.15859585859927)
--(axis cs:14.3945519894457,3.13530071538641)
--(axis cs:10.6388127615502,2.55700766506819)
--cycle;

\path [draw=color96, fill=color96, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color97, fill=color97, opacity=0.5] (axis cs:18.352423116012,1.15669081649158)
--(axis cs:22.1471889591402,1.35607034359347)
--(axis cs:22.0422523659287,3.35331552418727)
--(axis cs:18.2474865228004,3.15393599708538)
--cycle;

\path [draw=color98, fill=color98, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color99, fill=color99, opacity=0.5] (axis cs:26.7803298440997,1.99107478750239)
--(axis cs:30.5760780425663,2.17078459201456)
--(axis cs:30.4814939349283,4.16854680173381)
--(axis cs:26.6857457364618,3.98883699722164)
--cycle;

\path [draw=color100, fill=color100, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color101, fill=color101, opacity=0.5] (axis cs:35.4462853466846,1.18319369017052)
--(axis cs:39.0918272151944,0.110801744591659)
--(axis cs:39.6562440286569,2.02950799117574)
--(axis cs:36.0107021601472,3.1018999367546)
--cycle;

\path [draw=color102, fill=color102, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color103, fill=color103, opacity=0.5] (axis cs:42.9698125028128,-0.823120385713305)
--(axis cs:46.7564377872794,-1.14166230609133)
--(axis cs:46.9240914295837,0.851298369943728)
--(axis cs:43.1374661451171,1.16984029032176)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.70343 0.104201
3.94005 0.247036
5.09781 0.419159
6.28961 0.612367
7.5111 0.85637
8.76473 1.12671
10.0553 1.40279
11.3881 1.66077
12.7677 1.87302
14.1962 2.00768
15.6651 2.08622
17.1721 2.13429
18.7163 2.18123
20.2972 2.26025
21.9117 2.4086
23.5582 2.60272
25.2409 2.80726
26.9642 2.98262
28.7308 3.08454
30.5396 3.06378
32.378 2.86604
34.2278 2.50832
35.9805 2.05996
37.6472 1.57813
39.2412 1.10922
40.7739 0.69075
42.2522 0.352747
43.6779 0.118676
45.0466 0.00570631
46.4393 -0.0293019
47.7578 -0.0112585
49.0019 0.0272641
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color104, fill=color104, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color105, fill=color105, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color106, fill=color106, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color107, fill=color107, opacity=0.5] (axis cs:5.42140182772611,-0.814740938272425)
--(axis cs:9.20112752266947,-0.422728603026495)
--(axis cs:8.99480524096108,1.56660071010159)
--(axis cs:5.21507954601773,1.17458837485566)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:13.5051444904861,0.384062876170648)
--(axis cs:17.1987050790575,1.27715311716069)
--(axis cs:16.7286575837996,3.22113237430356)
--(axis cs:13.0350969952282,2.32804213331352)
--cycle;

\path [draw=color108, fill=color108, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color109, fill=color109, opacity=0.5] (axis cs:21.7756282964435,2.45523048220287)
--(axis cs:25.5522605193752,2.87600245455158)
--(axis cs:25.3308015865601,4.86370362451562)
--(axis cs:21.5541693636284,4.44293165216691)
--cycle;

\path [draw=color110, fill=color110, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color111, fill=color111, opacity=0.5] (axis cs:30.3201403965946,2.43272376130787)
--(axis cs:34.0123461351768,1.53404874553178)
--(axis cs:34.4853329855853,3.47731492373298)
--(axis cs:30.793127247003,4.37598993950906)
--cycle;

\path [draw=color112, fill=color112, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color113, fill=color113, opacity=0.5] (axis cs:39.1029467708282,0.254398353833657)
--(axis cs:42.8526850102557,-0.361607438164069)
--(axis cs:43.1768985849914,1.61193900363991)
--(axis cs:39.4271603455638,2.22794479563763)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:47.3320439181917,-0.857317540887235)
--(axis cs:51.1320436936146,-0.856011100912972)
--(axis cs:51.1313560936282,1.14398878088859)
--(axis cs:47.3313563182052,1.14268234091433)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.27818 0.111855
5.77615 0.230424
7.30757 0.386246
8.86937 0.610296
10.4613 0.878648
12.0892 1.15806
13.6398 1.45553
15.2141 1.8261
16.8138 2.24618
18.4479 2.6815
20.1271 3.09382
21.8605 3.43988
23.6526 3.67054
25.4906 3.80276
27.2619 3.80394
29.0653 3.63496
30.7744 3.33245
32.4999 2.93137
34.248 2.46951
35.9226 2.01686
37.6424 1.58787
39.4173 1.22786
41.2386 0.916958
42.9892 0.62935
44.6732 0.386418
46.2942 0.223884
47.8487 0.146592
49.3317 0.14337
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color114, fill=color114, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color115, fill=color115, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color116, fill=color116, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color117, fill=color117, opacity=0.5] (axis cs:5.15787492835911,-0.865645926408756)
--(axis cs:8.95108134132392,-0.638522372714521)
--(axis cs:8.83154262885327,1.35790205516169)
--(axis cs:5.03833621588846,1.13077850146746)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color23, fill=color23, opacity=0.5] (axis cs:11.9174253447078,-0.301197621891961)
--(axis cs:15.6835627333898,0.204973465361772)
--(axis cs:15.4171568979931,2.18715103835229)
--(axis cs:11.6510195093111,1.68097995109856)
--cycle;

\path [draw=color118, fill=color118, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color119, fill=color119, opacity=0.5] (axis cs:19.3639547117353,0.355986879318073)
--(axis cs:23.1536899216159,0.635105203673414)
--(axis cs:23.0067855403763,2.62970268255796)
--(axis cs:19.2170503304956,2.35058435820262)
--cycle;

\path [draw=color120, fill=color120, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color121, fill=color121, opacity=0.5] (axis cs:27.7762758498236,1.36792572357444)
--(axis cs:31.5674238081752,1.6271498696072)
--(axis cs:31.4309900471053,3.62249090031857)
--(axis cs:27.6398420887537,3.36326675428582)
--cycle;

\path [draw=color122, fill=color122, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color123, fill=color123, opacity=0.5] (axis cs:36.4705434249729,0.738651082989528)
--(axis cs:40.1373017959421,-0.258787160175164)
--(axis cs:40.6622692923445,1.67108566665072)
--(axis cs:36.9955109213753,2.66852390981541)
--cycle;

\path [draw=color46, fill=color46, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:44.2116574087838,-1.14446090821386)
--(axis cs:48.005553917675,-1.35974973705313)
--(axis cs:48.1188638275904,0.637037899205404)
--(axis cs:44.3249673186992,0.852326728044675)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.27818 0.111855
5.66816 0.167275
7.09453 0.252105
8.44763 0.333123
9.72626 0.434807
11.0382 0.588821
12.3838 0.770474
13.7664 0.956297
15.1899 1.11936
16.6571 1.22879
18.1629 1.30855
19.706 1.38795
21.2851 1.50019
22.8963 1.68248
24.5386 1.91122
26.2168 2.15114
27.9371 2.36283
29.7034 2.50203
31.5144 2.5192
33.3587 2.35968
35.2177 2.04004
36.9825 1.62721
38.6629 1.17862
40.2704 0.741355
41.8321 0.349149
43.3549 0.0341628
44.8394 -0.176337
46.2651 -0.259377
47.6528 -0.201425
48.9866 0.0128232
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};

\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color90, fill=color90, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color91, fill=color91, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color92, fill=color92, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color93, fill=color93, opacity=0.5] (axis cs:5.29983411320791,-1.04042033635383)
--(axis cs:9.0990399207608,-1.11810709105799)
--(axis cs:9.13992768639456,0.881474912917206)
--(axis cs:5.34072187884169,0.959161667621371)
--cycle;

\path [draw=color94, fill=color94, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color95, fill=color95, opacity=0.5] (axis cs:12.8631544954133,-0.998411643309182)
--(axis cs:16.6560717913,-0.766509968965082)
--(axis cs:16.5340182784874,1.22976229202791)
--(axis cs:12.7411009826007,0.997860617683813)
--cycle;

\path [draw=color96, fill=color96, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color97, fill=color97, opacity=0.5] (axis cs:20.9512924134544,-0.557753431407731)
--(axis cs:24.6932843528736,0.103681618557401)
--(axis cs:24.3451606423656,2.07315106035693)
--(axis cs:20.6031687029465,1.4117160103918)
--cycle;

\path [draw=color98, fill=color98, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color99, fill=color99, opacity=0.5] (axis cs:28.3671590189551,1.09054220845975)
--(axis cs:32.1054012317139,1.77285090600683)
--(axis cs:31.7462913908997,3.74034680745882)
--(axis cs:28.0080491781409,3.05803810991174)
--cycle;

\path [draw=color100, fill=color100, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color101, fill=color101, opacity=0.5] (axis cs:35.7219953577001,1.56216744945848)
--(axis cs:39.4541591524075,0.847357398133651)
--(axis cs:39.8303749688943,2.81165413219019)
--(axis cs:36.0982111741868,3.52646418351502)
--cycle;

\path [draw=color102, fill=color102, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color103, fill=color103, opacity=0.5] (axis cs:43.0811152414668,-0.1902837139632)
--(axis cs:46.8057788970493,-0.943198485224342)
--(axis cs:47.202049829292,1.01715080718747)
--(axis cs:43.4773861737095,1.77006557844861)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 -0.0271606
2.81505 -0.0548321
4.27929 -0.0546085
5.78079 -0.053034
7.31986 -0.0815171
8.89611 -0.113754
10.3999 -0.115101
11.8302 -0.0583
13.2958 0.0299053
14.7984 0.121778
16.3404 0.185824
17.9197 0.248257
19.5352 0.343791
21.1836 0.511267
22.7467 0.775105
24.331 1.11956
25.834 1.48708
27.2649 1.8401
28.7394 2.17341
30.1551 2.4334
31.6225 2.61294
33.1393 2.67356
34.6924 2.63414
36.274 2.45893
37.8744 2.1681
39.4937 1.79174
41.0306 1.39069
42.4954 1.00433
43.8967 0.663881
45.2396 0.39362
46.5247 0.211653
47.7483 0.130229
48.9982 0.157936
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\end{groupplot}

\end{tikzpicture}


==> Ex4_planarOverlay.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.280392156862745,0.338158274815817,0.985162233467507}
%\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color0}{rgb}{0,0,0}
\definecolor{color3}{rgb}{0.166666666666667,0.866025403784439,0.866025403784439}
\definecolor{color2}{rgb}{0.0607843137254902,0.636474236147141,0.941089252501372}
\definecolor{color5}{rgb}{0.613725490196078,0.984086337302604,0.641213314833578}
\definecolor{color4}{rgb}{0.386274509803922,0.984086337302604,0.767362681448697}
\definecolor{color7}{rgb}{1,0.636474236147141,0.338158274815817}
\definecolor{color6}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color9}{rgb}{1,0,0}
\definecolor{color8}{rgb}{1,0.338158274815818,0.17162567916636}

\begin{axis}[
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
xmin=-3, xmax=53,
ymin=-2.1, ymax=5.6,
width=4.25cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [black, mark=*, mark size=3, mark options={solid}, line width=1pt, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, line width=1pt, forget plot]
table {%
-10 5.25
60 5.25
};
\addplot [color0, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.27929 0.0546085
5.67016 0.0531504
7.09859 0.0795862
8.45264 0.158268
9.84169 0.26455
11.2679 0.373537
12.7337 0.456761
14.2401 0.481807
15.7834 0.472705
17.3639 0.460222
18.9821 0.479085
20.6366 0.568252
22.3205 0.770961
24.0272 1.06626
25.7604 1.41789
27.5283 1.78602
29.2314 2.10607
30.8755 2.34105
32.4602 2.46154
33.9781 2.44551
35.4157 2.2787
36.7605 2.00999
38.0151 1.68386
39.1863 1.33554
40.2819 0.992272
41.3086 0.674536
42.2713 0.397124
43.2784 0.143189
44.3332 -0.0687688
45.437 -0.2169
46.5875 -0.275752
47.7769 -0.216469
48.9893 -0.00760438
};
\addplot [color1, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.16334 0.217301
5.54996 0.325959
6.97181 0.465398
8.4307 0.609056
9.83731 0.775394
11.171 0.93342
12.5452 1.06905
13.9564 1.20872
15.4078 1.32377
16.7861 1.43193
18.204 1.51535
19.5518 1.54143
20.8259 1.54302
22.1374 1.54697
23.4862 1.57742
24.8712 1.662
26.2876 1.83195
27.7317 2.06448
29.2066 2.3343
30.609 2.59286
31.9443 2.81216
33.2152 2.97094
34.4212 3.05409
35.5583 3.05222
36.6201 2.96148
37.5984 2.78335
38.49 2.56138
39.2989 2.32121
40.1323 2.0486
40.995 1.7499
41.8909 1.43376
42.8241 1.11105
43.7993 0.795012
44.8213 0.501688
45.8942 0.250354
47.0199 0.0639203
48.1968 -0.0307885
49.4167 -0.012886
};
\addplot [color2, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.16761 0.107546
5.55537 0.215234
6.97736 0.353258
8.43638 0.495464
9.8253 0.603471
11.1451 0.654393
12.3917 0.680871
13.6755 0.710889
14.9962 0.767623
16.3521 0.877657
17.6281 1.05572
18.926 1.33572
20.1344 1.6664
21.2601 2.01471
22.4162 2.38938
23.6087 2.77248
24.8447 3.14303
26.1309 3.47647
27.472 3.74397
28.869 3.91205
30.3159 3.94244
31.6857 3.80411
33.07 3.52808
34.3552 3.16407
35.5474 2.75422
36.7592 2.292
37.9973 1.79599
39.2705 1.28729
40.5659 0.798872
41.8931 0.356616
43.2534 -0.0094583
44.6772 -0.274462
46.1605 -0.397831
47.5731 -0.395546
49.0174 -0.307287
};
\addplot [color3, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.70443 0.0526859
3.94642 0.10109
5.22394 0.198238
6.53636 0.319483
7.77146 0.481098
8.92511 0.696491
9.9993 0.930148
11.0977 1.22771
12.1162 1.5346
13.1667 1.86282
14.2544 2.19762
15.3846 2.5215
16.5629 2.81369
17.7932 3.04966
19.0765 3.2007
20.4082 3.23381
21.774 3.16718
23.0591 3.03091
24.2651 2.86069
25.3956 2.68442
26.4542 2.52323
27.4435 2.39234
28.3643 2.30177
29.2124 2.22374
30.0971 2.13551
31.0173 2.02552
31.9711 1.87991
32.9604 1.72141
33.878 1.5796
34.726 1.4655
35.5006 1.35527
36.31 1.22388
37.1575 1.09336
38.0447 0.974424
38.968 0.844009
39.9309 0.727159
40.9302 0.599805
41.9693 0.487975
43.0496 0.408933
44.1676 0.339144
45.3186 0.262773
46.5086 0.207159
47.7379 0.19428
49.001 0.199708
};
\addplot [color4, line width=1pt, forget plot]
table {%
0 0
1.38889 -0.0271606
2.81505 -0.0548321
4.27929 -0.0546085
5.78079 -0.053034
7.31986 -0.0815171
8.89485 -0.175478
10.5036 -0.311091
12.149 -0.454757
13.8346 -0.56878
15.5622 -0.61087
17.3267 -0.603188
19.1138 -0.5163
20.8194 -0.313678
22.4299 0.0297115
23.9388 0.467864
25.3551 0.951251
26.6908 1.44057
27.9576 1.90505
29.1792 2.32609
30.3551 2.68247
31.4872 2.95985
32.5797 3.14919
33.6205 3.24269
34.6009 3.23895
35.5117 3.14128
36.3474 2.99174
37.2088 2.79123
38.0955 2.54499
39.0079 2.26004
39.9488 1.94492
40.9215 1.6103
41.9312 1.26883
42.9831 0.935834
44.0827 0.629646
45.2341 0.372121
46.4392 0.189043
47.6954 0.110347
48.993 0.169855
};
\addplot [color5, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.70343 0.104201
4.05313 0.206647
5.43599 0.365325
6.85194 0.555578
8.18801 0.789194
9.44704 1.03319
10.6344 1.26128
11.8633 1.47251
13.1371 1.64323
14.4571 1.74595
15.8162 1.80272
17.2129 1.83528
18.6468 1.86877
20.1176 1.93191
21.623 2.05722
23.1616 2.22044
24.7369 2.39082
26.3529 2.5337
28.012 2.60998
29.7116 2.57576
31.4409 2.38263
33.1845 2.04912
34.8346 1.63859
36.4012 1.20202
37.8957 0.780431
39.3278 0.406539
40.8112 0.0823816
42.241 -0.138159
43.6127 -0.237884
44.9129 -0.257704
46.2413 -0.231564
47.6048 -0.127099
48.9752 0.0850637
};
\addplot [color6, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.70343 0.104201
3.94005 0.247036
5.09781 0.419159
6.28961 0.612367
7.5111 0.85637
8.76473 1.12671
10.0553 1.40279
11.3881 1.66077
12.7677 1.87302
14.1962 2.00768
15.6651 2.08622
17.1721 2.13429
18.7163 2.18123
20.2972 2.26025
21.9117 2.4086
23.5582 2.60272
25.2409 2.80726
26.9642 2.98262
28.7308 3.08454
30.5396 3.06378
32.378 2.86604
34.2278 2.50832
35.9805 2.05996
37.6472 1.57813
39.2412 1.10922
40.7739 0.69075
42.2522 0.352747
43.6779 0.118676
45.0466 0.00570631
46.4393 -0.0293019
47.7578 -0.0112585
49.0019 0.0272641
};
\addplot [color7, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.27818 0.111855
5.77615 0.230424
7.30757 0.386246
8.86937 0.610296
10.4613 0.878648
12.0892 1.15806
13.6398 1.45553
15.2141 1.8261
16.8138 2.24618
18.4479 2.6815
20.1271 3.09382
21.8605 3.43988
23.6526 3.67054
25.4906 3.80276
27.2619 3.80394
29.0653 3.63496
30.7744 3.33245
32.4999 2.93137
34.248 2.46951
35.9226 2.01686
37.6424 1.58787
39.4173 1.22786
41.2386 0.916958
42.9892 0.62935
44.6732 0.386418
46.2942 0.223884
47.8487 0.146592
49.3317 0.14337
};
\addplot [color8, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81505 0.0548322
4.27818 0.111855
5.66816 0.167275
7.09453 0.252105
8.44763 0.333123
9.72626 0.434807
11.0382 0.588821
12.3838 0.770474
13.7664 0.956297
15.1899 1.11936
16.6571 1.22879
18.1629 1.30855
19.706 1.38795
21.2851 1.50019
22.8963 1.68248
24.5386 1.91122
26.2168 2.15114
27.9371 2.36283
29.7034 2.50203
31.5144 2.5192
33.3587 2.35968
35.2177 2.04004
36.9825 1.62721
38.6629 1.17862
40.2704 0.741355
41.8321 0.349149
43.3549 0.0341628
44.8394 -0.176337
46.2651 -0.259377
47.6528 -0.201425
48.9866 0.0128232
};
\addplot [color9, line width=1pt, forget plot]
table {%
0 0
1.38889 -0.0271606
2.81505 -0.0548321
4.27929 -0.0546085
5.78079 -0.053034
7.31986 -0.0815171
8.89611 -0.113754
10.3999 -0.115101
11.8302 -0.0583
13.2958 0.0299053
14.7984 0.121778
16.3404 0.185824
17.9197 0.248257
19.5352 0.343791
21.1836 0.511267
22.7467 0.775105
24.331 1.11956
25.834 1.48708
27.2649 1.8401
28.7394 2.17341
30.1551 2.4334
31.6225 2.61294
33.1393 2.67356
34.6924 2.63414
36.274 2.45893
37.8744 2.1681
39.4937 1.79174
41.0306 1.39069
42.4954 1.00433
43.8967 0.663881
45.2396 0.39362
46.5247 0.211653
47.7483 0.130229
48.9982 0.157936
};

\end{axis}

\end{tikzpicture}


==> Ex5_planarGrid.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color28}{rgb}{0.290980392156863,0.594509803921569,0.789019607843137}
\definecolor{color29}{rgb}{0.270803537101115,0.580730488273741,0.781145713187236}
\definecolor{color105}{rgb}{0.755555555555556,0.849934640522876,0.929934640522876}
\definecolor{color20}{rgb}{0.498039215686275,0.725413302575932,0.856132256824298}
\definecolor{color21}{rgb}{0.466666666666667,0.708189158016148,0.849365628604383}
\definecolor{color22}{rgb}{0.435294117647059,0.690965013456363,0.842599000384468}
\definecolor{color23}{rgb}{0.41204152249135,0.677185697808535,0.836262975778547}
\definecolor{color24}{rgb}{0.386820453671665,0.65996155324875,0.82642060745867}
\definecolor{color25}{rgb}{0.36159938485198,0.642737408688966,0.816578239138793}
\definecolor{color26}{rgb}{0.341422529796232,0.628958093041138,0.808704344482891}
\definecolor{color27}{rgb}{0.316201460976548,0.611733948481353,0.798861976163014}
\definecolor{color100}{rgb}{0.910188389081123,0.946912725874664,0.981299500192234}
\definecolor{color101}{rgb}{0.864313725490196,0.917385620915033,0.966535947712418}
\definecolor{color128}{rgb}{0.166966551326413,0.480692041522491,0.729150326797386}
\definecolor{color129}{rgb}{0.150726643598616,0.464452133794694,0.72078431372549}
\definecolor{color120}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color121}{rgb}{0.2960246059208,0.597954632833526,0.790988081507113}
\definecolor{color122}{rgb}{0.275847750865052,0.584175317185698,0.783114186851211}
\definecolor{color123}{rgb}{0.256286043829296,0.570011534025375,0.77516339869281}
\definecolor{color124}{rgb}{0.244106113033449,0.557831603229527,0.768888888888889}
\definecolor{color125}{rgb}{0.227866205305652,0.54159169550173,0.760522875816994}
\definecolor{color126}{rgb}{0.195386389850058,0.509111880046136,0.743790849673203}
\definecolor{color127}{rgb}{0.179146482122261,0.492871972318339,0.735424836601307}
\definecolor{color1}{rgb}{0.88558246828143,0.93116493656286,0.973425605536332}
\definecolor{color0}{rgb}{0.897885428681276,0.939038831218762,0.977362552864283}
\definecolor{color3}{rgb}{0.855455594002307,0.911480199923106,0.963583237216455}
\definecolor{color2}{rgb}{0.870219146482122,0.921322568242983,0.968504421376394}
\definecolor{color5}{rgb}{0.828881199538639,0.893763936947328,0.954725105728566}
\definecolor{color4}{rgb}{0.843644752018454,0.903606305267205,0.959646289888504}
\definecolor{color7}{rgb}{0.802306805074971,0.876047673971549,0.945866974240677}
\definecolor{color6}{rgb}{0.814117647058824,0.883921568627451,0.949803921568627}
\definecolor{color9}{rgb}{0.77524029219531,0.858300653594771,0.93682429834679}
\definecolor{color8}{rgb}{0.787543252595156,0.866205305651672,0.940945790080738}
\definecolor{color139}{rgb}{0.0313725490196078,0.236955017301038,0.491949250288351}
\definecolor{color138}{rgb}{0.0313725490196078,0.249134948096886,0.510034602076125}
\definecolor{color133}{rgb}{0.0748173779315648,0.373256439830834,0.65520953479431}
\definecolor{color132}{rgb}{0.087120338331411,0.389004229142637,0.667512495194156}
\definecolor{color131}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}
\definecolor{color130}{rgb}{0.108650519031142,0.416562860438293,0.689042675893887}
\definecolor{color137}{rgb}{0.0313725490196078,0.28161476355248,0.558262206843522}
\definecolor{color136}{rgb}{0.0313725490196078,0.297854671280277,0.582376009227221}
\definecolor{color135}{rgb}{0.0313725490196078,0.314094579008074,0.606489811610919}
\definecolor{color134}{rgb}{0.0409842368319877,0.329950019223376,0.621376393694733}
\definecolor{color199}{rgb}{0.0840445982314494,0.385067281814687,0.664436755094195}
\definecolor{color198}{rgb}{0.0963475586312957,0.40081507112649,0.676739715494041}
\definecolor{color186}{rgb}{0.861361014994233,0.915417147251057,0.965551710880431}
\definecolor{color187}{rgb}{0.840692041522491,0.90163783160323,0.958662053056517}
\definecolor{color184}{rgb}{0.0313725490196078,0.196355247981546,0.431664744329104}
\definecolor{color185}{rgb}{0.873279507881584,0.923291041906959,0.969488658208381}
\definecolor{color182}{rgb}{0.0313725490196078,0.257254901960784,0.522091503267974}
\definecolor{color183}{rgb}{0.0313725490196078,0.241014994232987,0.497977700884275}
\definecolor{color180}{rgb}{0.0532871972318339,0.345697808535179,0.633679354094579}
\definecolor{color181}{rgb}{0.031757016532103,0.318139177239523,0.612149173394848}
\definecolor{color188}{rgb}{0.745713187235679,0.845751633986928,0.926489811610919}
\definecolor{color189}{rgb}{0.691580161476355,0.822745098039216,0.907543252595156}
\definecolor{color99}{rgb}{0.0313725490196078,0.200415224913495,0.437693194925029}
\definecolor{color98}{rgb}{0.0313725490196078,0.212595155709343,0.455778546712803}
\definecolor{color108}{rgb}{0.696501345636294,0.824836601307189,0.909265667051134}
\definecolor{color109}{rgb}{0.662053056516724,0.810196078431373,0.897208765859285}
\definecolor{color95}{rgb}{0.0313725490196078,0.289734717416378,0.570319108035371}
\definecolor{color94}{rgb}{0.0313725490196078,0.305974625144175,0.59443291041907}
\definecolor{color97}{rgb}{0.0313725490196078,0.261314878892734,0.528119953863899}
\definecolor{color96}{rgb}{0.0313725490196078,0.273494809688581,0.546205305651672}
\definecolor{color91}{rgb}{0.0686658977316417,0.365382545174933,0.649058054594387}
\definecolor{color90}{rgb}{0.0809688581314879,0.381130334486736,0.661361014994233}
\definecolor{color93}{rgb}{0.0471357170319108,0.337823913879277,0.627527873894656}
\definecolor{color92}{rgb}{0.0563629373317955,0.34963475586313,0.636755094194541}
\definecolor{color15}{rgb}{0.637447135717032,0.799738562091503,0.888596693579393}
\definecolor{color14}{rgb}{0.657131872356786,0.808104575163399,0.895486351403306}
\definecolor{color17}{rgb}{0.579607843137255,0.770196078431372,0.873725490196078}
\definecolor{color16}{rgb}{0.610980392156863,0.787420222991157,0.880492118415994}
\definecolor{color11}{rgb}{0.726028450595925,0.837385620915033,0.919600153787005}
\definecolor{color10}{rgb}{0.750634371395617,0.847843137254902,0.928212226066897}
\definecolor{color13}{rgb}{0.681737793156478,0.818562091503268,0.904098423683199}
\definecolor{color12}{rgb}{0.706343713956171,0.829019607843137,0.912710495963091}
\definecolor{color19}{rgb}{0.523137254901961,0.73919261822376,0.861545559400231}
\definecolor{color18}{rgb}{0.554509803921569,0.756416762783545,0.868312187620146}
\definecolor{color77}{rgb}{0.321245674740484,0.61517877739331,0.80083044982699}
\definecolor{color76}{rgb}{0.381776239907728,0.656516724336794,0.824452133794694}
\definecolor{color75}{rgb}{0.396908881199539,0.666851211072664,0.830357554786621}
\definecolor{color74}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color73}{rgb}{0.44156862745098,0.69440984236832,0.843952326028451}
\definecolor{color72}{rgb}{0.485490196078431,0.718523644752018,0.853425605536332}
\definecolor{color71}{rgb}{0.510588235294118,0.732302960399846,0.858838908112264}
\definecolor{color70}{rgb}{0.535686274509804,0.746082276047674,0.864252210688197}
\definecolor{color191}{rgb}{0.652210688196847,0.806013071895425,0.893763936947328}
\definecolor{color190}{rgb}{0.671895424836601,0.81437908496732,0.900653594771242}
\definecolor{color193}{rgb}{0.541960784313726,0.749527104959631,0.86560553633218}
\definecolor{color192}{rgb}{0.632525951557093,0.797647058823529,0.886874279123414}
\definecolor{color195}{rgb}{0.491764705882353,0.721968473663975,0.854778931180315}
\definecolor{color194}{rgb}{0.516862745098039,0.735747789311803,0.860192233756248}
\definecolor{color79}{rgb}{0.285936178392926,0.591064975009612,0.787051134179162}
\definecolor{color78}{rgb}{0.301068819684737,0.601399461745483,0.792956555171088}
\definecolor{color197}{rgb}{0.18320645905421,0.496931949250288,0.737516339869281}
\definecolor{color196}{rgb}{0.376732026143791,0.653071895424837,0.822483660130719}
\definecolor{color111}{rgb}{0.622683583237217,0.793464052287582,0.883429450211457}
\definecolor{color110}{rgb}{0.64236831987697,0.801830065359477,0.890319108035371}
\definecolor{color88}{rgb}{0.102499038831219,0.408688965782391,0.682891195693964}
\definecolor{color89}{rgb}{0.0932718185313341,0.396878123798539,0.673663975394079}
\definecolor{color115}{rgb}{0.47921568627451,0.715078815840061,0.852072279892349}
\definecolor{color114}{rgb}{0.504313725490196,0.728858131487889,0.857485582468281}
\definecolor{color117}{rgb}{0.391864667435602,0.663406382160707,0.828389081122645}
\definecolor{color116}{rgb}{0.460392156862745,0.704744329104191,0.8480123029604}
\definecolor{color82}{rgb}{0.203506343713956,0.517231833910035,0.74797385620915}
\definecolor{color83}{rgb}{0.187266435986159,0.500991926182238,0.739607843137255}
\definecolor{color80}{rgb}{0.265759323337178,0.577285659361784,0.77917723952326}
\definecolor{color81}{rgb}{0.219746251441753,0.533471741637832,0.756339869281046}
\definecolor{color86}{rgb}{0.127104959630911,0.440184544405998,0.707497116493656}
\definecolor{color87}{rgb}{0.114801999231065,0.424436755094195,0.69519415609381}
\definecolor{color84}{rgb}{0.171026528258362,0.484752018454441,0.731241830065359}
\definecolor{color85}{rgb}{0.142606689734717,0.456332179930796,0.716601307189543}
\definecolor{color201}{rgb}{0.0379084967320261,0.326013071895425,0.618300653594771}
\definecolor{color200}{rgb}{0.0717416378316032,0.369319492502883,0.652133794694348}
\definecolor{color64}{rgb}{0.666974240676663,0.812287581699346,0.898931180315263}
\definecolor{color65}{rgb}{0.647289504036909,0.803921568627451,0.892041522491349}
\definecolor{color66}{rgb}{0.627604767397155,0.795555555555556,0.885151864667436}
\definecolor{color67}{rgb}{0.604705882352941,0.7839753940792,0.879138792772011}
\definecolor{color60}{rgb}{0.760476739715494,0.85202614379085,0.931657054978854}
\definecolor{color61}{rgb}{0.74079200307574,0.843660130718954,0.92476739715494}
\definecolor{color62}{rgb}{0.721107266435986,0.835294117647059,0.917877739331027}
\definecolor{color63}{rgb}{0.701422529796232,0.826928104575163,0.910988081507113}
\definecolor{color68}{rgb}{0.585882352941177,0.773640907343329,0.875078815840062}
\definecolor{color69}{rgb}{0.56078431372549,0.759861591695502,0.869665513264129}
\definecolor{color102}{rgb}{0.852502883506344,0.909511726259131,0.962599000384468}
\definecolor{color230}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color231}{rgb}{0.0313725490196078,0.192295271049596,0.42563629373318}
\definecolor{color164}{rgb}{0.0313725490196078,0.253194925028835,0.516063052672049}
\definecolor{color165}{rgb}{0.85840830449827,0.913448673587082,0.964567474048443}
\definecolor{color166}{rgb}{0.846597462514418,0.90557477893118,0.960630526720492}
\definecolor{color167}{rgb}{0.834786620530565,0.897700884275279,0.956693579392541}
\definecolor{color160}{rgb}{0.12402921953095,0.436247597078047,0.704421376393695}
\definecolor{color161}{rgb}{0.111726259131103,0.420499807766244,0.692118415993849}
\definecolor{color162}{rgb}{0.059438677431757,0.35357170319108,0.639830834294502}
\definecolor{color163}{rgb}{0.0313725490196078,0.269434832756632,0.540176855055748}
\definecolor{color209}{rgb}{0.916339869281046,0.950849673202614,0.983267973856209}
\definecolor{color168}{rgb}{0.825928489042676,0.891795463283352,0.953740868896578}
\definecolor{color169}{rgb}{0.765397923875433,0.854117647058824,0.933379469434833}
\definecolor{color218}{rgb}{0.138546712802768,0.452272202998847,0.714509803921569}
\definecolor{color208}{rgb}{0.215686274509804,0.529411764705882,0.754248366013072}
\definecolor{color103}{rgb}{0.808212226066897,0.8799846212995,0.947835447904652}
\definecolor{color51}{rgb}{0.913264129181084,0.948881199538639,0.982283737024221}
\definecolor{color50}{rgb}{0.0313725490196078,0.188235294117647,0.419607843137255}
\definecolor{color53}{rgb}{0.888658208381392,0.933133410226836,0.97440984236832}
\definecolor{color52}{rgb}{0.900961168781238,0.941007304882737,0.978346789696271}
\definecolor{color55}{rgb}{0.867266435986159,0.919354094579008,0.967520184544406}
\definecolor{color54}{rgb}{0.876355247981546,0.925259515570934,0.970472895040369}
\definecolor{color57}{rgb}{0.82002306805075,0.887858515955402,0.951772395232603}
\definecolor{color56}{rgb}{0.831833910034602,0.895732410611303,0.955709342560554}
\definecolor{color59}{rgb}{0.799354094579008,0.874079200307574,0.944882737408689}
\definecolor{color58}{rgb}{0.81116493656286,0.881953094963476,0.94881968473664}
\definecolor{color113}{rgb}{0.529411764705882,0.742637447135717,0.862898885044214}
\definecolor{color112}{rgb}{0.59843137254902,0.780530565167243,0.877785467128028}
\definecolor{color229}{rgb}{0.422745098039216,0.684075355632449,0.839892349096501}
\definecolor{color228}{rgb}{0.686658977316417,0.820653594771242,0.905820838139177}
\definecolor{color227}{rgb}{0.770319108035371,0.856209150326797,0.935101883890811}
\definecolor{color226}{rgb}{0.784590542099193,0.864236831987697,0.939961553248751}
\definecolor{color225}{rgb}{0.117877739331027,0.428373702422145,0.698269896193772}
\definecolor{color224}{rgb}{0.199446366782007,0.513171856978085,0.745882352941176}
\definecolor{color223}{rgb}{0.311157247212611,0.608289119569396,0.796893502499039}
\definecolor{color222}{rgb}{0.331334102268358,0.622068435217224,0.80476739715494}
\definecolor{color221}{rgb}{0.401953094963476,0.670296039984621,0.832326028450596}
\definecolor{color220}{rgb}{0.849550173010381,0.907543252595156,0.96161476355248}
\definecolor{color177}{rgb}{0.162906574394464,0.476632064590542,0.727058823529412}
\definecolor{color176}{rgb}{0.223806228373702,0.537531718569781,0.75843137254902}
\definecolor{color175}{rgb}{0.23598615916955,0.549711649365629,0.764705882352941}
\definecolor{color174}{rgb}{0.252226066897347,0.565951557093426,0.773071895424837}
\definecolor{color173}{rgb}{0.306113033448674,0.604844290657439,0.794925028835063}
\definecolor{color172}{rgb}{0.67681660899654,0.816470588235294,0.90237600922722}
\definecolor{color171}{rgb}{0.711264898116109,0.831111111111111,0.91443291041907}
\definecolor{color170}{rgb}{0.730949634755863,0.839477124183006,0.921322568242983}
\definecolor{color210}{rgb}{0.9040369088812,0.942975778546713,0.979331026528258}
\definecolor{color179}{rgb}{0.0655901576316802,0.361445597846982,0.645982314494425}
\definecolor{color178}{rgb}{0.146666666666667,0.460392156862745,0.718692810457516}
\definecolor{color119}{rgb}{0.356555171088043,0.639292579777009,0.814609765474817}
\definecolor{color211}{rgb}{0.894809688581315,0.937070357554787,0.976378316032295}
\definecolor{color118}{rgb}{0.371687812379854,0.64962706651288,0.820515186466744}
\definecolor{color48}{rgb}{0.0313725490196078,0.22883506343714,0.479892349096501}
\definecolor{color49}{rgb}{0.0313725490196078,0.208535178777393,0.449750096116878}
\definecolor{color46}{rgb}{0.0313725490196078,0.265374855824683,0.534148404459823}
\definecolor{color47}{rgb}{0.0313725490196078,0.245074971164937,0.5040061514802}
\definecolor{color44}{rgb}{0.0313725490196078,0.301914648212226,0.588404459823145}
\definecolor{color45}{rgb}{0.0313725490196078,0.285674740484429,0.564290657439446}
\definecolor{color42}{rgb}{0.0502114571318724,0.341760861207228,0.630603613994618}
\definecolor{color43}{rgb}{0.0348327566320646,0.322076124567474,0.61522491349481}
\definecolor{color40}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color41}{rgb}{0.0625144175317186,0.357508650519031,0.642906574394464}
\definecolor{color212}{rgb}{0.882506728181469,0.929196462898885,0.972441368704344}
\definecolor{color213}{rgb}{0.790495963091119,0.868173779315648,0.941930026912726}
\definecolor{color148}{rgb}{0.78163783160323,0.862268358323722,0.938977316416763}
\definecolor{color149}{rgb}{0.617254901960784,0.790865051903114,0.881845444059977}
\definecolor{color216}{rgb}{0.447843137254902,0.697854671280277,0.845305651672434}
\definecolor{color217}{rgb}{0.429019607843137,0.687520184544406,0.841245674740484}
\definecolor{color214}{rgb}{0.778685121107267,0.860299884659746,0.937993079584775}
\definecolor{color215}{rgb}{0.472941176470588,0.711633986928105,0.850718954248366}
\definecolor{color142}{rgb}{0.907112648981161,0.944944252210688,0.980315263360246}
\definecolor{color143}{rgb}{0.891733948481353,0.935101883890811,0.975394079200308}
\definecolor{color140}{rgb}{0.0313725490196078,0.220715109573241,0.467835447904652}
\definecolor{color141}{rgb}{0.0313725490196078,0.204475201845444,0.443721645520954}
\definecolor{color146}{rgb}{0.805259515570934,0.878016147635525,0.946851211072664}
\definecolor{color147}{rgb}{0.793448673587082,0.870142252979623,0.942914263744714}
\definecolor{color144}{rgb}{0.879430988081507,0.92722798923491,0.971457131872357}
\definecolor{color145}{rgb}{0.817070357554787,0.885890042291426,0.950788158400615}
\definecolor{color219}{rgb}{0.0313725490196078,0.22477508650519,0.473863898500577}
\definecolor{color39}{rgb}{0.0901960784313726,0.392941176470588,0.670588235294118}
\definecolor{color38}{rgb}{0.10557477893118,0.412625913110342,0.685966935793925}
\definecolor{color33}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color32}{rgb}{0.211626297577855,0.525351787773933,0.752156862745098}
\definecolor{color31}{rgb}{0.231926182237601,0.545651672433679,0.762614379084967}
\definecolor{color30}{rgb}{0.248166089965398,0.561891580161476,0.770980392156863}
\definecolor{color37}{rgb}{0.120953479430988,0.432310649750096,0.701345636293733}
\definecolor{color36}{rgb}{0.134486735870819,0.448212226066897,0.712418300653595}
\definecolor{color35}{rgb}{0.154786620530565,0.468512110726644,0.722875816993464}
\definecolor{color34}{rgb}{0.175086505190312,0.48881199538639,0.733333333333333}
\definecolor{color205}{rgb}{0.0313725490196078,0.216655132641292,0.461806997308727}
\definecolor{color204}{rgb}{0.0313725490196078,0.277554786620531,0.552233756247597}
\definecolor{color207}{rgb}{0.548235294117647,0.752971933871588,0.866958861976163}
\definecolor{color206}{rgb}{0.573333333333333,0.766751249519416,0.872372164552095}
\definecolor{color159}{rgb}{0.158846597462514,0.472572087658593,0.724967320261438}
\definecolor{color158}{rgb}{0.207566320645905,0.521291810841984,0.750065359477124}
\definecolor{color203}{rgb}{0.0313725490196078,0.293794694348328,0.576347558631296}
\definecolor{color202}{rgb}{0.0313725490196078,0.310034602076125,0.600461361014994}
\definecolor{color155}{rgb}{0.326289888504421,0.618623606305267,0.802798923490965}
\definecolor{color154}{rgb}{0.346466743560169,0.632402921953095,0.810672818146867}
\definecolor{color157}{rgb}{0.260715109573241,0.573840830449827,0.777208765859285}
\definecolor{color156}{rgb}{0.280891964628989,0.587620146097655,0.785082660515186}
\definecolor{color151}{rgb}{0.567058823529412,0.763306420607459,0.871018838908112}
\definecolor{color150}{rgb}{0.592156862745098,0.777085736255286,0.876432141484045}
\definecolor{color153}{rgb}{0.366643598615917,0.646182237600923,0.818546712802768}
\definecolor{color152}{rgb}{0.406997308727413,0.673740868896578,0.834294502114571}
\definecolor{color106}{rgb}{0.735870818915802,0.84156862745098,0.923044982698962}
\definecolor{color107}{rgb}{0.716186082276048,0.833202614379085,0.916155324875048}
\definecolor{color104}{rgb}{0.796401384083045,0.872110726643599,0.943898500576701}

\begin{groupplot}[group style={group size=5 by 2,vertical sep=0.2cm,horizontal sep=0.2cm}]
\nextgroupplot[
xmin=-8.05594012262961, xmax=17.4380849141913,
ymin=-8.83145499511437, ymax=20.4644187827767,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:-1.60763639833328,-1.00783215599983)
--(axis cs:2.19182419369317,-0.943807085613382)
--(axis cs:2.15812678822662,1.05590901545317)
--(axis cs:-1.64133380379983,0.991883945066727)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:-0.212198200066524,-0.997936879157319)
--(axis cs:3.55564185219415,-0.504599934888753)
--(axis cs:3.29599082889491,1.47847377682739)
--(axis cs:-0.47184922336577,0.985136832558828)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:1.5581452253934,-0.746808869171362)
--(axis cs:5.08357578336567,0.671408103268091)
--(axis cs:4.33714579787122,2.52689787062192)
--(axis cs:0.811715239898949,1.10868089818246)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:4.29348803492661,0.791082893564106)
--(axis cs:6.32715762272944,4.00109660189089)
--(axis cs:4.63767672361008,5.07144901652396)
--(axis cs:2.60400713580725,1.86143530819718)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:5.379463099737,5.01652268393514)
--(axis cs:3.63011874834605,8.38991776015384)
--(axis cs:1.85464765559937,7.46921020679019)
--(axis cs:3.60399200699031,4.09581513057149)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:3.90888642920374,7.23322053964949)
--(axis cs:0.745452246680443,9.3386146055771)
--(axis cs:-0.362649893281457,7.67364924635432)
--(axis cs:2.80078428924184,5.56825518042671)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:3.63324555360112,7.4521563034205)
--(axis cs:0.359821121527834,9.38210254295819)
--(axis cs:-0.655940057176213,7.65924757870909)
--(axis cs:2.61748437489708,5.7293013391714)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:4.96396251837796,6.51016703844192)
--(axis cs:1.89483014122761,8.75079785397745)
--(axis cs:0.715550764629956,7.13546502389832)
--(axis cs:3.78468314178031,4.89483420836278)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:7.4086810952122,4.61496607818623)
--(axis cs:4.45319441106812,7.00350087170443)
--(axis cs:3.19607083553223,5.44798156426018)
--(axis cs:6.1515575196763,3.05944677074198)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:9.49356773077387,2.54010116754645)
--(axis cs:7.05219189266228,5.45209086826398)
--(axis cs:5.5195657343899,4.16715621662631)
--(axis cs:7.96094157250148,1.25516651590878)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:10.6085966834841,0.572368182117699)
--(axis cs:9.08557830617883,4.0538068247467)
--(axis cs:7.25324217847935,3.25221820511235)
--(axis cs:8.77626055578461,-0.229220437516647)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:10.8932356666597,-0.662468551579163)
--(axis cs:10.1253599525371,3.05913955348252)
--(axis cs:8.16661884460993,2.65499444078644)
--(axis cs:8.93449455873248,-1.06661366427524)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:10.9099848628741,-0.815518789019579)
--(axis cs:10.2308177509603,2.9232954660745)
--(axis cs:8.26302077459504,2.56583909138305)
--(axis cs:8.9421878865088,-1.17297516371103)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:10.7686637741787,0.111789665402865)
--(axis cs:9.62822509172089,3.73662064236633)
--(axis cs:7.7204193143717,3.13638975686222)
--(axis cs:8.86085799682952,-0.488441220101247)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:10.3268345551684,1.53279224906138)
--(axis cs:8.56896112202576,4.90175069241611)
--(axis cs:6.79582509920748,3.9765541486568)
--(axis cs:8.55369853235017,0.607595705302065)
--cycle;

\path [draw=color16, fill=color16, opacity=0.5] (axis cs:8.94645230046544,3.76227141254823)
--(axis cs:5.89129333022132,6.02191821382866)
--(axis cs:4.70200554007372,4.41393980843701)
--(axis cs:7.75716451031784,2.15429300715658)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:5.19143861378052,5.29538710198382)
--(axis cs:1.54703772332642,4.21912405344161)
--(axis cs:2.11349195940127,2.30101832162366)
--(axis cs:5.75789284985537,3.37728137016588)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:2.48162591108192,4.05695384598688)
--(axis cs:0.0616448032873764,1.12716009250908)
--(axis cs:1.60364151564411,-0.146514174751203)
--(axis cs:4.02362262343865,2.78327957872659)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:2.05633294963143,3.59944227996124)
--(axis cs:-0.0751388665788886,0.453519856140038)
--(axis cs:1.58060977753754,-0.668307415549602)
--(axis cs:3.71208159374785,2.4776150082716)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:2.93133524839546,4.67828109601477)
--(axis cs:0.509069637863139,1.75037581885287)
--(axis cs:2.05007241531677,0.475499181730595)
--(axis cs:4.47233802584909,3.40340445889249)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:5.02271672201156,7.02831808474555)
--(axis cs:2.47054436014737,4.2129289046611)
--(axis cs:3.95232813913919,2.86968029315363)
--(axis cs:6.50450050100337,5.68506947323808)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:7.52114527731387,9.37387265464212)
--(axis cs:4.53245043826878,7.02702303034464)
--(axis cs:5.76763445105693,5.45402574663669)
--(axis cs:8.75632929010202,7.80087537093418)
--cycle;

\path [draw=color23, fill=color23, opacity=0.5] (axis cs:9.76006016943212,10.6246835023822)
--(axis cs:6.28290525008479,9.09191030752965)
--(axis cs:7.08962798421774,7.26182877103105)
--(axis cs:10.5667829035651,8.79460196588365)
--cycle;

\path [draw=color24, fill=color24, opacity=0.5] (axis cs:11.3091474713677,11.0174630861015)
--(axis cs:7.58523256945165,10.2608536734667)
--(axis cs:7.98344804978578,8.3008984619319)
--(axis cs:11.7073629517018,9.05750787456675)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:11.8311178825054,11.0651482370884)
--(axis cs:8.06270044091002,10.5762413074182)
--(axis cs:8.32001987757854,8.59286370657849)
--(axis cs:12.0884373191739,9.08177063624868)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:11.2896444609047,11.0156627753818)
--(axis cs:7.55455477103938,10.316302347089)
--(axis cs:7.92263920698295,8.35046566821255)
--(axis cs:11.6577288968483,9.04982609650533)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:9.82111840458436,10.7284260742416)
--(axis cs:6.14500381319249,9.76604282887845)
--(axis cs:6.65152131075206,7.83124567551431)
--(axis cs:10.3276359021439,8.7936289208775)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:7.43061254974218,10.050339820874)
--(axis cs:3.89561321026985,8.65614483094959)
--(axis cs:4.62940004707216,6.79561886280626)
--(axis cs:8.16439938654448,8.18981385273064)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:4.39169778745281,8.79565111965181)
--(axis cs:0.837096699589163,7.4522185362452)
--(axis cs:1.54416648032948,5.58137585842222)
--(axis cs:5.09876756819313,6.92480844182883)
--cycle;

\path [draw=color30, fill=color30, opacity=0.5] (axis cs:0.541571079571283,7.36363562554673)
--(axis cs:-3.04124203679259,6.09736149518987)
--(axis cs:-2.37478196818371,4.21167038131415)
--(axis cs:1.20803114818016,5.47794451167101)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:-2.11679169487793,6.46228325730985)
--(axis cs:-5.85893279421896,5.80169261809165)
--(axis cs:-5.51125351041991,3.83214467107005)
--(axis cs:-1.76911241107888,4.49273531028826)
--cycle;

\path [draw=color32, fill=color32, opacity=0.5] (axis cs:-3.09935817568817,6.24924243964732)
--(axis cs:-6.89712080277411,6.11886211786039)
--(axis cs:-6.82849958078099,4.120039682552)
--(axis cs:-3.03073695369505,4.25042000433892)
--cycle;

\path [draw=color33, fill=color33, opacity=0.5] (axis cs:-2.83277263972499,6.31459296243316)
--(axis cs:-6.60583647879221,5.86294125334377)
--(axis cs:-6.36812505295568,3.8771181801505)
--(axis cs:-2.59506121388847,4.32876988923988)
--cycle;

\path [draw=color34, fill=color34, opacity=0.5] (axis cs:-1.85261334986958,6.94430169482536)
--(axis cs:-4.85815114613509,4.61906137278993)
--(axis cs:-3.63434045032697,3.03719937475545)
--(axis cs:-0.628802654061458,5.36243969679088)
--cycle;

\path [draw=color35, fill=color35, opacity=0.5] (axis cs:-1.22886655527102,8.00637474585564)
--(axis cs:-2.99251619810935,4.6404365501491)
--(axis cs:-1.22096977931644,3.71219989602365)
--(axis cs:0.542679863521899,7.0781380917302)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:-0.922112612286418,9.09969944169548)
--(axis cs:-1.91219213729963,5.43094726498067)
--(axis cs:0.0187300609713236,4.90985277813162)
--(axis cs:1.00880958598453,8.57860495484642)
--cycle;

\path [draw=color37, fill=color37, opacity=0.5] (axis cs:-0.760889290564212,10.0826735070641)
--(axis cs:-1.39842207427535,6.33653523549785)
--(axis cs:0.57322964760164,6.00099166512357)
--(axis cs:1.21076243131277,9.74712993668984)
--cycle;

\path [draw=color38, fill=color38, opacity=0.5] (axis cs:-0.639242877544856,10.8858033048255)
--(axis cs:-1.23192731934408,7.13230824655663)
--(axis cs:0.743596395534289,6.8203690666623)
--(axis cs:1.33628083733352,10.5738641249312)
--cycle;

\path [draw=color39, fill=color39, opacity=0.5] (axis cs:-0.584576846130176,11.18614607146)
--(axis cs:-1.21637729432189,7.43903675978188)
--(axis cs:0.755785501298161,7.10651020810203)
--(axis cs:1.38758594948988,10.8536195197801)
--cycle;

\path [draw=color40, fill=color40, opacity=0.5] (axis cs:-0.732243576109885,10.4833713205483)
--(axis cs:-1.05011780803957,6.69668992747137)
--(axis cs:0.942872398843027,6.52938770013995)
--(axis cs:1.26074663077271,10.3160690932169)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:-0.845252088659119,8.56273957685313)
--(axis cs:0.0734424476943647,4.87546411265544)
--(axis cs:2.01411374464052,5.35898755284149)
--(axis cs:1.09541920828703,9.04626301703917)
--cycle;

\path [draw=color42, fill=color42, opacity=0.5] (axis cs:0.51377446073986,5.51019892692839)
--(axis cs:3.7215308959497,3.47297074815953)
--(axis cs:4.79375625319646,5.16126360879629)
--(axis cs:1.58599981798663,7.19849178756514)
--cycle;

\path [draw=color43, fill=color43, opacity=0.5] (axis cs:4.8288078633591,4.47081340097598)
--(axis cs:8.14960572631152,6.3180550076454)
--(axis cs:7.17737330174867,8.06584335656773)
--(axis cs:3.85657543879625,6.21860174989831)
--cycle;

\path [draw=color44, fill=color44, opacity=0.5] (axis cs:7.04440730414966,6.05384446229396)
--(axis cs:9.01824961049877,9.30098883076088)
--(axis cs:7.30922625867407,10.3398532025236)
--(axis cs:5.33538395232496,7.09270883405665)
--cycle;

\path [draw=color45, fill=color45, opacity=0.5] (axis cs:7.2837907680344,6.38746685625012)
--(axis cs:9.05288198987202,9.75054821845608)
--(axis cs:7.28283916765835,10.6816488615285)
--(axis cs:5.51374794582074,7.31856749932255)
--cycle;

\path [draw=color46, fill=color46, opacity=0.5] (axis cs:6.4391880265118,5.05688524533473)
--(axis cs:8.51704983975947,8.2384713725749)
--(axis cs:6.84253082542254,9.33208285323157)
--(axis cs:4.76466901217487,6.1504967259914)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:4.67847348648978,2.67940736118251)
--(axis cs:7.05515739252661,5.64443242191732)
--(axis cs:5.49461788687671,6.8953186882525)
--(axis cs:3.11793398083987,3.93029362751768)
--cycle;

\path [draw=color48, fill=color48, opacity=0.5] (axis cs:2.49169095496928,0.472035727939051)
--(axis cs:5.4123575501823,2.90302454724835)
--(axis cs:4.13288975054583,4.4402174920973)
--(axis cs:1.21222315533281,2.00922867278801)
--cycle;

\path [draw=color49, fill=color49, opacity=0.5] (axis cs:0.527064040829107,-0.63270541256841)
--(axis cs:4.01266521232086,0.880762285565694)
--(axis cs:3.21610326593449,2.71528921792977)
--(axis cs:-0.269497905557264,1.20182151979567)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:-0.731139440413661,-0.916349310371889)
--(axis cs:2.99686894489774,-0.180174413320999)
--(axis cs:2.60940847276569,1.78193526315868)
--(axis cs:-1.11859991254571,1.04576036610779)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
0.0375375 0.00146993
0.112608 0.00596755
0.225182 0.0153041
0.375231 0.0257233
0.562643 0.043655
0.787174 0.0720567
1.04834 0.114675
1.34524 0.176207
1.64105 0.253251
1.86241 0.324205
2.11662 0.420175
2.40086 0.547513
2.71088 0.713722
3.04042 0.927366
3.38046 1.1978
3.71835 1.53457
4.03691 1.94645
4.31343 2.43972
4.5191 3.01574
4.61913 3.66748
4.57426 4.37498
4.36782 5.09643
4.00671 5.79039
3.57102 6.33164
3.1171 6.73889
2.68273 7.03725
2.2917 7.25161
1.95814 7.40329
1.68987 7.50884
1.49089 7.57987
1.36288 7.62347
1.30608 7.64282
1.31978 7.63796
1.40251 7.60649
1.55215 7.54428
1.76596 7.44615
2.04071 7.30653
2.37288 7.11999
2.75899 6.88178
3.19597 6.58827
3.68163 6.2373
4.21525 5.82852
4.72662 5.45242
5.2246 5.09433
5.69337 4.75902
6.13076 4.44322
6.60464 4.09355
7.04205 3.75618
7.44232 3.43026
7.80493 3.11614
8.1302 2.81468
8.41883 2.5274
8.67192 2.25632
8.89084 2.00391
9.07819 1.77176
9.2353 1.56321
9.35422 1.37753
9.4417 1.21961
9.50972 1.0942
9.55439 1.00121
9.58148 0.941395
9.59176 0.916552
9.58763 0.927295
9.56863 0.97355
9.53628 1.05545
9.48572 1.17184
9.41327 1.3214
9.32324 1.50423
9.21453 1.71948
9.08594 1.96632
8.98945 2.14536
8.86547 2.35343
8.70922 2.58751
8.51507 2.84333
8.27662 3.11493
7.98689 3.39411
7.63881 3.66977
7.22597 3.92724
6.74383 4.14757
6.1916 4.30699
5.57474 4.37696
4.90837 4.32504
4.22126 4.11755
3.55656 3.76988
3.03578 3.35895
2.64039 2.93598
2.34696 2.53527
2.13289 2.17849
1.97895 1.87812
1.87102 1.64192
1.79929 1.47358
1.75818 1.37458
1.74554 1.34454
1.76238 1.38278
1.81158 1.48709
1.89751 1.65464
2.02516 1.88175
2.20034 2.16538
2.42696 2.49984
2.70983 2.88244
3.05169 3.30971
3.45491 3.78072
3.91933 4.29517
4.42036 4.87491
4.89088 5.43183
5.33677 5.96117
5.76259 6.45934
6.17157 6.92365
6.56574 7.35219
6.94604 7.74376
7.31244 8.09778
7.67449 8.39763
8.01504 8.66586
8.33334 8.90292
8.62822 9.10974
8.89819 9.2877
9.14348 9.43278
9.36093 9.54908
9.5483 9.63927
9.70323 9.70822
9.82439 9.75837
9.91073 9.79208
9.96153 9.81108
9.9764 9.81614
9.95509 9.80843
9.89752 9.78875
9.80371 9.75798
9.67377 9.71657
9.50785 9.66466
9.30606 9.60233
9.06846 9.52965
8.79501 9.44693
8.48551 9.35483
8.13958 9.25451
7.76057 9.13269
7.35021 8.98461
6.91105 8.80439
6.44021 8.60446
5.93698 8.38629
5.40018 8.15237
4.82804 7.90632
4.21825 7.65311
3.56805 7.39927
2.87439 7.15316
2.14503 6.89684
1.38225 6.62306
0.589134 6.32279
-0.242103 6.01758
-1.01089 5.75433
-1.71853 5.53796
-2.36456 5.37
-2.94724 5.24902
-3.46412 5.171
-3.9125 5.12983
-4.28994 5.11774
-4.59458 5.12594
-4.82529 5.14516
-4.98167 5.16633
-5.06387 5.18121
-5.07224 5.18303
-5.00688 5.16715
-4.97927 5.16015
-4.87734 5.13241
-4.69974 5.08397
-4.44369 5.01943
-4.1051 4.9491
-3.67942 4.89053
-3.28716 4.87723
-2.82257 4.92956
-2.39423 5.04906
-2.02834 5.21114
-1.72273 5.3954
-1.47245 5.58593
-1.27133 5.77071
-1.11302 5.94089
-0.919572 6.17853
-0.753008 6.41764
-0.59792 6.67573
-0.477746 6.90823
-0.375517 7.13544
-0.290026 7.3532
-0.218649 7.56108
-0.159857 7.75656
-0.110607 7.94325
-0.0705528 8.11638
-0.0384531 8.27454
-0.0123349 8.42127
0.0164557 8.60611
0.0365798 8.75431
0.0511515 8.87779
0.0621119 8.97626
0.0679294 9.03754
0.0697938 9.06144
0.068978 9.04772
0.0670068 8.99614
0.0658328 8.90641
0.0680201 8.77831
0.0769361 8.61172
0.0969493 8.40673
0.133627 8.16393
0.193912 7.88464
0.286263 7.57146
0.420687 7.2288
0.608607 6.86383
0.862421 6.48745
1.19459 6.11563
1.616 5.77072
2.13333 5.48264
2.73818 5.28212
3.41145 5.19646
4.12934 5.25374
4.85733 5.47765
5.55249 5.86005
6.09048 6.31694
6.4913 6.79089
6.78144 7.24366
6.98698 7.6514
7.13029 8.00016
7.22876 8.2823
7.29469 8.49404
7.33569 8.63382
7.35541 8.7014
7.35419 8.69739
7.32987 8.62306
7.27846 8.48025
7.19485 8.27137
7.0734 7.99928
6.9086 7.66716
6.69554 7.27821
6.43056 6.83557
6.1304 6.32814
5.82887 5.86646
5.48972 5.34235
5.14909 4.86539
4.76732 4.32713
4.4028 3.82173
4.05258 3.35124
3.71492 2.91708
3.38915 2.5201
3.07547 2.1606
2.77488 1.83839
2.48896 1.55278
2.2197 1.30263
1.96331 1.08112
1.72786 0.892166
1.51446 0.737535
1.32614 0.615276
1.1662 0.521451
1.03724 0.452166
0.941214 0.404023
};


\nextgroupplot[
xmin=-8.05594012262961, xmax=17.4380849141913,
ymin=-8.83145499511437, ymax=20.4644187827767,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color51, fill=color51, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color52, fill=color52, opacity=0.5] (axis cs:-2.30756070416126,-0.986984214716156)
--(axis cs:1.49172605334813,-1.06060577551016)
--(axis cs:1.53047424323971,0.939018833705314)
--(axis cs:-2.26881251426968,1.01264039449932)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:-2.68619806349238,-0.954960599258651)
--(axis cs:1.10837403645261,-1.15799404063971)
--(axis cs:1.21523374244264,0.839149169857654)
--(axis cs:-2.57933835750235,1.04218261123871)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:-2.11504698059377,-1.018596661247)
--(axis cs:1.68261140045648,-0.885214425402828)
--(axis cs:1.61241022369639,1.11355314357099)
--(axis cs:-2.18524815735386,0.980170907726819)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:-1.17452761079624,-1.0217380065872)
--(axis cs:2.54321244262032,-0.235348220779799)
--(axis cs:2.12932308166906,1.72135707049208)
--(axis cs:-1.58841697174751,0.934967284684673)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:0.421073268657969,-0.649796678215534)
--(axis cs:3.81125857574166,1.06678235685213)
--(axis cs:2.90779592570605,2.85109041321197)
--(axis cs:-0.482389381377646,1.13451137814431)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:2.69350833646135,0.663173947160086)
--(axis cs:5.40778706519843,3.32262708318738)
--(axis cs:4.00807488834196,4.75119483515427)
--(axis cs:1.29379615960488,2.09174169912697)
--cycle;

\path [draw=color56, fill=color56, opacity=0.5] (axis cs:5.04868002788446,3.8043017912827)
--(axis cs:5.63557342412523,7.55870668972519)
--(axis cs:3.6595708459976,7.86759795090454)
--(axis cs:3.07267744975684,4.11319305246205)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:4.84217284242614,7.65364739423203)
--(axis cs:2.70053610232206,10.7926587152432)
--(axis cs:1.04842488073723,9.66548148360949)
--(axis cs:3.19006162084131,6.5264701625983)
--cycle;

\path [draw=color58, fill=color58, opacity=0.5] (axis cs:4.00903133384371,8.86538304586352)
--(axis cs:1.250606991545,11.4790194298722)
--(axis cs:-0.124991105301672,10.0272171444518)
--(axis cs:2.63343323699704,7.41358076044314)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:4.437379940948,8.41473490377665)
--(axis cs:1.78293190383678,11.1339086051566)
--(axis cs:0.351787850478907,9.73683069088756)
--(axis cs:3.00623588759012,7.01765698950759)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:6.01170943760333,6.70456746476275)
--(axis cs:3.42623021922658,9.4894008909019)
--(axis cs:1.96052841599545,8.12862235491414)
--(axis cs:4.5460076343722,5.34378892877498)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:8.25821752105865,4.36456676735698)
--(axis cs:5.6796805458582,7.15582939697894)
--(axis cs:4.21059495132032,5.79870467318924)
--(axis cs:6.78913192652077,3.00744204356727)
--cycle;

\path [draw=color60, fill=color60, opacity=0.5] (axis cs:10.0161383112015,2.02733652305473)
--(axis cs:8.0071899206536,5.25287932452471)
--(axis cs:6.30953581461677,4.19553806634158)
--(axis cs:8.31848420516472,0.969995264871603)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:10.7894488013022,0.134196290526415)
--(axis cs:9.64270464252276,3.75703741791596)
--(axis cs:7.735946154423,3.15348786066361)
--(axis cs:8.88269031320247,-0.469353266725938)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:10.9640574920095,-0.850330652900276)
--(axis cs:10.3042290403593,2.89194491343538)
--(axis cs:8.33461032123523,2.54466678098787)
--(axis cs:8.99443877288549,-1.19760878534778)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:10.9967111794865,-1.67128550574727)
--(axis cs:10.7764587310349,2.12232607939835)
--(axis cs:8.77982105464249,2.00640373810802)
--(axis cs:9.00007350309411,-1.7872078470376)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:10.9533925483737,-2.41932185733073)
--(axis cs:11.102983926417,1.37773258257596)
--(axis cs:9.104534221203,1.45646488680932)
--(axis cs:8.95494284315961,-2.34058955309736)
--cycle;

\path [draw=color64, fill=color64, opacity=0.5] (axis cs:10.725935897598,-3.80131450608607)
--(axis cs:11.4056363578745,-0.06259717466077)
--(axis cs:9.43789039396641,0.295139909695269)
--(axis cs:8.75818993368993,-3.44357742173004)
--cycle;

\path [draw=color65, fill=color65, opacity=0.5] (axis cs:10.6224502368708,-4.25196444248578)
--(axis cs:11.4052532531164,-0.533467509885626)
--(axis cs:9.44814960437948,-0.121465922387917)
--(axis cs:8.66534658813383,-3.83996285498807)
--cycle;

\path [draw=color66, fill=color66, opacity=0.5] (axis cs:10.5455687507508,-4.53662311985692)
--(axis cs:11.4175666207008,-0.838026127103769)
--(axis cs:9.47093662451496,-0.379079879761665)
--(axis cs:8.59893875456496,-4.07767687251482)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:10.586366315217,-4.40922218965156)
--(axis cs:11.3895719802224,-0.695078861816291)
--(axis cs:9.43475970241433,-0.272339038129243)
--(axis cs:8.63155403740894,-3.98648236596451)
--cycle;

\path [draw=color68, fill=color68, opacity=0.5] (axis cs:10.8010105342456,-3.56783799069336)
--(axis cs:11.0783397951192,0.222028561187236)
--(axis cs:9.08367318886627,0.367991330068065)
--(axis cs:8.8063439279927,-3.42187522181253)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:10.9027763946695,-2.25692766543282)
--(axis cs:10.4296018205008,1.51349748597388)
--(axis cs:8.44516753028675,1.26445823641142)
--(axis cs:8.91834210445544,-2.50596691499529)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:10.5237242921692,-0.0187378575882574)
--(axis cs:9.24564693983911,3.55988174799446)
--(axis cs:7.36216293690084,2.88720945729443)
--(axis cs:8.64024028923089,-0.691410148288286)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:9.37368672001872,2.84758677138749)
--(axis cs:7.72775455933578,6.27262798609273)
--(axis cs:5.92510128843828,5.40634790152277)
--(axis cs:7.57103344912122,1.98130668681752)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:7.76181509420492,6.27993438819048)
--(axis cs:6.59375241598868,9.89595838973669)
--(axis cs:4.69058188885909,9.28118855909657)
--(axis cs:5.85864456707533,5.66516455755035)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:6.77703401142386,10.4887021598057)
--(axis cs:6.82630467260723,14.2883827255832)
--(axis cs:4.82647279588227,14.3143146525218)
--(axis cs:4.77720213469891,10.5146340867444)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:7.01261379424648,13.6765984210345)
--(axis cs:8.61137562700559,17.1239105046894)
--(axis cs:6.79700084613462,17.9653641008784)
--(axis cs:5.19823901337551,14.5180520172235)
--cycle;

\path [draw=color74, fill=color74, opacity=0.5] (axis cs:7.58588089365548,15.0112164387922)
--(axis cs:10.2498342418171,17.7210785310062)
--(axis cs:8.82359103538865,19.123159240565)
--(axis cs:6.15963768722704,16.4132971483509)
--cycle;

\path [draw=color75, fill=color75, opacity=0.5] (axis cs:7.57598240607282,14.9801849426611)
--(axis cs:10.1438173924197,17.7812960584316)
--(axis cs:8.66954838411945,19.1327881565089)
--(axis cs:6.10171339777257,16.3316770407384)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:7.31501711901145,13.8035232947643)
--(axis cs:7.7180317940932,17.5820916971713)
--(axis cs:5.72931158230003,17.7942046840564)
--(axis cs:5.32629690721828,14.0156362816494)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:8.29056187305298,12.0612172447183)
--(axis cs:5.59581392002658,14.7404584562668)
--(axis cs:4.18568696657999,13.3221700599371)
--(axis cs:6.88043491960639,10.6429288483886)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:9.88615942091132,11.2984128994917)
--(axis cs:6.29805369751244,12.5496112521569)
--(axis cs:5.63952824874126,10.6611345556312)
--(axis cs:9.22763397214013,9.40993620296595)
--cycle;

\path [draw=color77, fill=color77, opacity=0.5] (axis cs:11.0310595600617,11.0946682812819)
--(axis cs:7.28157873499365,11.7122389593803)
--(axis cs:6.9565415359945,9.73882799881817)
--(axis cs:10.7060223610626,9.12125732071977)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:11.3990444790514,11.0630018216309)
--(axis cs:7.62852428645379,11.535418456831)
--(axis cs:7.37988395213796,9.55093414493751)
--(axis cs:11.1504041447356,9.07851750973744)
--cycle;

\path [draw=color79, fill=color79, opacity=0.5] (axis cs:10.8811524811659,11.1245638463799)
--(axis cs:7.11516338654504,11.6318370855685)
--(axis cs:6.84817747118259,9.64973756208388)
--(axis cs:10.6141665658034,9.14246432289522)
--cycle;

\path [draw=color80, fill=color80, opacity=0.5] (axis cs:9.37397184012923,11.3399123753581)
--(axis cs:5.58668203786064,11.650453763312)
--(axis cs:5.42323920209543,9.65714334106538)
--(axis cs:9.21052900436402,9.34660195311148)
--cycle;

\path [draw=color30, fill=color30, opacity=0.5] (axis cs:7.40457718827184,11.4770091466214)
--(axis cs:3.60690011066641,11.3441603068435)
--(axis cs:3.67682055265476,9.34538289757748)
--(axis cs:7.47449763026019,9.47823173735534)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:4.88246609949001,11.3008085461641)
--(axis cs:1.26066273318051,10.1507909916071)
--(axis cs:1.86593513031575,8.24457869354947)
--(axis cs:5.48773849662525,9.39459624810643)
--cycle;

\path [draw=color81, fill=color81, opacity=0.5] (axis cs:1.52563008395382,9.67926209854876)
--(axis cs:-0.761895638553042,6.64492097255955)
--(axis cs:0.835126006704436,5.44096006597699)
--(axis cs:3.1226517292113,8.4753011919662)
--cycle;

\path [draw=color82, fill=color82, opacity=0.5] (axis cs:-0.0184529614239106,6.58712149619689)
--(axis cs:0.301852402830802,2.80064497129545)
--(axis cs:2.29473478435787,2.96922674195582)
--(axis cs:1.97442942010316,6.75570326685726)
--cycle;

\path [draw=color83, fill=color83, opacity=0.5] (axis cs:0.106758312311781,5.14291087685861)
--(axis cs:1.35321341118533,1.55315466139047)
--(axis cs:3.24255878774751,2.2091836607976)
--(axis cs:1.99610368887396,5.79893987626574)
--cycle;

\path [draw=color84, fill=color84, opacity=0.5] (axis cs:-0.0711958271882224,5.83048291819859)
--(axis cs:0.936966012306945,2.16665845387368)
--(axis cs:2.86529467774111,2.69726994834482)
--(axis cs:1.85713283824594,6.36109441266973)
--cycle;

\path [draw=color35, fill=color35, opacity=0.5] (axis cs:-0.349296831467649,7.1108596421413)
--(axis cs:0.455189024335787,3.39699339417111)
--(axis cs:2.40985547063589,3.82040700248871)
--(axis cs:1.60536961483245,7.5342732504589)
--cycle;

\path [draw=color85, fill=color85, opacity=0.5] (axis cs:-0.639106395928683,8.78323808722216)
--(axis cs:-0.033730900405929,5.03176897373868)
--(axis cs:1.94072652774327,5.35038765559276)
--(axis cs:1.33535103222052,9.10185676907624)
--cycle;

\path [draw=color86, fill=color86, opacity=0.5] (axis cs:-0.770193089339406,10.3835744538181)
--(axis cs:-0.581976258445282,6.58823857611663)
--(axis cs:1.41556894034498,6.6873000660609)
--(axis cs:1.22735210945085,10.4826359437624)
--cycle;

\path [draw=color87, fill=color87, opacity=0.5] (axis cs:-0.735441576210426,11.2208524309758)
--(axis cs:-0.854472227912148,7.42271713797269)
--(axis cs:1.14454634735262,7.36006942655073)
--(axis cs:1.26357699905434,11.1582047195538)
--cycle;

\path [draw=color88, fill=color88, opacity=0.5] (axis cs:-0.761403565841997,11.0093920915059)
--(axis cs:-0.745781735306651,7.20942420237701)
--(axis cs:1.25420136423487,7.21764621844825)
--(axis cs:1.23857953369953,11.0176141075771)
--cycle;

\path [draw=color89, fill=color89, opacity=0.5] (axis cs:-0.783208555412607,10.2356791825157)
--(axis cs:-0.393781569897347,6.45568624297827)
--(axis cs:1.59568839828022,6.6606478143021)
--(axis cs:1.20626141276497,10.4406407538395)
--cycle;

\path [draw=color90, fill=color90, opacity=0.5] (axis cs:-0.583185718292716,8.4741867013363)
--(axis cs:0.750123880496628,4.91577616940266)
--(axis cs:2.62297152888275,5.61751806350232)
--(axis cs:1.28966193009341,9.17592859543595)
--cycle;

\path [draw=color91, fill=color91, opacity=0.5] (axis cs:0.889212217192819,5.71400745207492)
--(axis cs:4.06671758348279,3.62991060998758)
--(axis cs:5.1636106582656,5.30228185540336)
--(axis cs:1.98610529197563,7.3863786974907)
--cycle;

\path [draw=color92, fill=color92, opacity=0.5] (axis cs:5.07607358279407,4.5657944766518)
--(axis cs:8.48082673469172,6.25329439506456)
--(axis cs:7.59266888289553,8.04526973816858)
--(axis cs:4.18791573099788,6.35776981975582)
--cycle;

\path [draw=color93, fill=color93, opacity=0.5] (axis cs:7.30201510511103,5.9783170494966)
--(axis cs:9.47872558772485,9.09310941414615)
--(axis cs:7.83936118527772,10.2387465102587)
--(axis cs:5.6626507026639,7.12395414560914)
--cycle;

\path [draw=color43, fill=color43, opacity=0.5] (axis cs:7.51397297033023,6.23134342183346)
--(axis cs:9.52673465483485,9.45450807809758)
--(axis cs:7.83033220416953,10.5138563331)
--(axis cs:5.81757051966491,7.29069167683589)
--cycle;

\path [draw=color94, fill=color94, opacity=0.5] (axis cs:6.52523407747883,4.90946698679019)
--(axis cs:8.84744056975046,7.91734946575301)
--(axis cs:7.26434452819108,9.13956340905387)
--(axis cs:4.94213803591945,6.13168093009105)
--cycle;

\path [draw=color95, fill=color95, opacity=0.5] (axis cs:5.03644032120986,3.03492947183182)
--(axis cs:7.38765983437868,6.02018771876695)
--(axis cs:5.8164712833602,7.25767167306633)
--(axis cs:3.46525177019138,4.2724134261312)
--cycle;

\path [draw=color96, fill=color96, opacity=0.5] (axis cs:3.370113540698,1.12289269996294)
--(axis cs:6.00102850686521,3.86484208694975)
--(axis cs:4.55789725055636,5.24953417440618)
--(axis cs:1.92698228438915,2.50758478741937)
--cycle;

\path [draw=color97, fill=color97, opacity=0.5] (axis cs:2.0808945018986,0.0688844654217609)
--(axis cs:5.13140266529219,2.33480589942362)
--(axis cs:3.93881243687016,3.94033651173604)
--(axis cs:0.888304273476566,1.67441507773418)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:1.05576257163813,-0.484863892583859)
--(axis cs:4.42951562111191,1.26378997858858)
--(axis cs:3.50917147838957,3.03944947831163)
--(axis cs:0.135418428915789,1.29079560713918)
--cycle;

\path [draw=color48, fill=color48, opacity=0.5] (axis cs:0.601723585070516,-0.647833850142625)
--(axis cs:4.10557186187173,0.822896326727757)
--(axis cs:3.33150334772942,2.66702699872839)
--(axis cs:-0.172344929071791,1.19629682185801)
--cycle;

\path [draw=color98, fill=color98, opacity=0.5] (axis cs:0.199247111537089,-0.758536664508196)
--(axis cs:3.79742184702694,0.46340383031245)
--(axis cs:3.15429527080555,2.35718000688606)
--(axis cs:-0.443879464684303,1.13523951206541)
--cycle;

\path [draw=color99, fill=color99, opacity=0.5] (axis cs:-0.522066684485739,-0.899500876376208)
--(axis cs:3.1885658619785,-0.0802291844935338)
--(axis cs:2.75737023467183,1.87273531364554)
--(axis cs:-0.95326231179241,1.05346362176287)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
0.0375375 0.00146993
0.00197788 -0.000660518
-0.106687 -0.00916408
-0.288562 -0.0259201
-0.43309 -0.04029
-0.540194 -0.0518038
-0.609749 -0.0599751
-0.641609 -0.0641332
-0.635625 -0.0632487
-0.591697 -0.0557509
-0.509845 -0.039336
-0.39033 -0.0107686
-0.233914 0.0267589
-0.15138 0.0509883
-0.0321982 0.0910807
0.122461 0.151682
0.310483 0.23879
0.425902 0.295807
0.575233 0.370504
0.755304 0.473882
0.965264 0.600733
1.2031 0.753416
1.46665 0.934344
1.75365 1.14582
2.06189 1.38991
2.38924 1.66832
2.73386 1.98233
3.08185 2.34973
3.42222 2.77717
3.74074 3.27074
4.0193 3.83488
4.23549 4.4709
4.36247 5.17484
4.36957 5.93475
4.22408 6.72736
3.94044 7.40537
3.59623 7.95788
3.23548 8.3978
2.88894 8.74217
2.5771 9.00774
2.31302 9.20877
2.10457 9.35605
1.9561 9.45683
1.86943 9.51508
1.84465 9.53201
1.88046 9.50664
1.97455 9.43645
2.12384 9.31797
2.32473 9.14734
2.57348 8.92082
2.86662 8.63519
3.20134 8.28816
3.57611 7.87859
3.91808 7.48988
4.30304 7.04122
4.75331 6.55328
5.19112 6.10545
5.68981 5.61491
6.16655 5.15509
6.61717 4.72144
7.03861 4.31056
7.42871 3.92015
7.78607 3.54888
8.10997 3.19632
8.40031 2.86277
8.65755 2.54914
8.88266 2.25678
9.07702 1.98737
9.23252 1.73918
9.35289 1.51618
9.45313 1.3247
9.5343 1.1656
9.59218 1.03859
9.63197 0.945649
9.65712 0.887894
9.71409 0.761148
9.79222 0.562595
9.84652 0.397393
9.88247 0.267391
9.90444 0.173675
9.94503 0.00744094
9.97641 -0.122274
9.99899 -0.215075
10.0329 -0.381506
10.0703 -0.622218
10.1017 -0.937497
10.1129 -1.21508
10.1104 -1.4542
10.0998 -1.6547
10.0854 -1.81674
10.0705 -1.94064
10.0613 -2.02745
10.0568 -2.07694
10.0559 -2.08886
10.0574 -2.06292
10.0538 -2.11062
10.042 -2.2313
10.0347 -2.31468
10.0312 -2.36052
10.0307 -2.36853
10.0319 -2.33835
10.0329 -2.26961
10.033 -2.27571
10.0317 -2.24304
10.0268 -2.17123
10.015 -2.06004
9.99914 -1.91077
9.97788 -1.72398
9.94964 -1.50019
9.92178 -1.35156
9.87715 -1.1656
9.82034 -0.943894
9.74922 -0.687365
9.66152 -0.397013
9.55511 -0.0738634
9.42801 0.281075
9.27865 0.666883
9.10592 1.08282
8.90931 1.52841
8.68902 2.00357
8.44605 2.50871
8.18235 3.04481
7.90094 3.6135
7.60608 4.2171
7.30346 4.85859
7.00048 5.54146
6.70654 6.26954
6.43337 7.04659
6.19546 7.87572
6.01036 8.75851
5.86222 9.68468
5.78291 10.6589
5.75813 11.5608
5.80305 12.5015
5.92351 13.3634
6.11124 14.1398
6.35444 14.8253
6.63848 15.4161
6.94688 15.9117
7.26234 16.3142
7.56779 16.6291
7.84733 16.8645
8.08694 17.0306
8.27484 17.1385
8.40183 17.1996
8.46087 17.2238
8.44701 17.2188
8.35698 17.1885
8.19034 17.1302
7.95233 17.0325
7.65084 16.8803
7.29855 16.6543
6.91584 16.3336
6.53277 15.8983
6.18999 15.3336
5.96133 14.639
5.90499 13.9585
5.98533 13.3265
6.16721 12.7622
6.41902 12.2732
6.71407 11.8597
7.03097 11.5168
7.35321 11.2373
7.66842 11.0127
7.96754 10.8348
8.24412 10.6957
8.49212 10.5827
8.70972 10.4978
8.89513 10.433
9.04572 10.3836
9.16121 10.3505
9.24077 10.3304
9.28388 10.3207
9.29024 10.3194
9.25961 10.3249
9.19183 10.3359
9.08674 10.3509
8.94486 10.3741
8.76556 10.4005
8.5486 10.4286
8.29372 10.4563
8.00063 10.481
7.66908 10.4992
7.29894 10.5067
6.89039 10.4977
6.44506 10.4833
6.0737 10.4687
5.77572 10.446
5.44076 10.4077
5.06975 10.3482
4.66436 10.2608
4.2274 10.1373
3.76332 9.96808
3.27889 9.74243
2.78405 9.44861
2.29293 9.07459
1.82487 8.60924
1.40553 8.04413
1.12018 7.48026
0.953318 6.94612
0.866765 6.34735
0.891087 5.69598
0.998332 5.13934
1.14657 4.67853
1.30484 4.30781
1.45155 4.01928
1.57249 3.80549
1.65917 3.66077
1.70746 3.58158
1.71654 3.56648
1.68818 3.61573
1.62618 3.73082
1.53587 3.91393
1.42358 4.16746
1.33666 4.38999
1.2707 4.57963
1.18904 4.8409
1.12595 5.06819
1.05145 5.3679
0.954014 5.73749
0.863548 6.07043
0.79359 6.36942
0.739955 6.63333
0.666741 6.96809
0.59604 7.27825
0.532177 7.55181
0.453983 7.88212
0.385804 8.17673
0.327641 8.43556
0.279122 8.65843
0.247622 8.84522
0.22811 8.99767
0.212582 9.11281
0.20142 9.19051
0.195179 9.23063
0.19477 9.23301
0.201638 9.19756
0.217953 9.1243
0.24681 9.01352
0.285205 8.86589
0.304879 8.79177
0.333286 8.68068
0.370392 8.53288
0.416488 8.34869
0.481537 8.12937
0.570856 7.87659
0.690911 7.59306
0.849361 7.28288
1.05498 6.95221
1.31738 6.61
1.64644 6.26884
2.05128 5.94602
2.53858 5.66444
3.11003 5.4533
3.75877 5.34802
4.46254 5.38326
5.1828 5.57801
5.87863 5.92614
6.42397 6.34994
6.83662 6.79333
7.14092 7.21853
7.36112 7.60161
7.51807 7.92826
7.62797 8.1905
7.7021 8.38414
7.74732 8.50743
7.76669 8.5601
7.76011 8.54291
7.72512 8.45742
7.65754 8.3059
7.55223 8.09126
7.40364 7.81689
7.20641 7.48649
6.9559 7.10367
6.71273 6.76185
6.48184 6.4579
6.19785 6.10275
5.86015 5.69695
5.48833 5.22486
5.14839 4.77545
4.83586 4.35204
4.54731 3.95705
4.28029 3.59214
4.03324 3.25837
3.8054 2.95631
3.5966 2.68614
3.40724 2.4477
3.23807 2.2406
3.09013 2.06424
2.9596 1.92466
2.77692 1.73064
2.61704 1.56637
2.48136 1.4309
2.37125 1.32331
2.28793 1.24291
2.23077 1.19265
2.20211 1.16926
2.11574 1.09644
2.05882 1.0483
2.03114 1.02664
1.94451 0.956556
1.8867 0.913988
1.86024 0.89412
1.77146 0.831478
1.61725 0.732264
1.49222 0.660974
1.40011 0.608554
1.3414 0.57484
1.2153 0.508177
1.12173 0.464146
1.06225 0.438855
1.03805 0.428211
0.946297 0.390638
};


\nextgroupplot[
xmin=-8.05594012262961, xmax=17.4380849141913,
ymin=-8.83145499511437, ymax=20.4644187827767,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color100, fill=color100, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color52, fill=color52, opacity=0.5] (axis cs:-2.12323575162782,-0.999540488037446)
--(axis cs:1.67676319295493,-1.00237265505767)
--(axis cs:1.6782538071761,0.997626789459563)
--(axis cs:-2.12174513740665,1.00045895647979)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:-2.07899947715107,-1.00119640526196)
--(axis cs:1.72099295291765,-0.993611458298592)
--(axis cs:1.71700087556851,1.00638455752705)
--(axis cs:-2.08299155450021,0.998799610563678)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:-1.12758792587852,-1.02136080693846)
--(axis cs:2.65977377473006,-0.711697524059678)
--(axis cs:2.4967930995307,1.28165073941852)
--(axis cs:-1.29056860107788,0.971987456539742)
--cycle;

\path [draw=color101, fill=color101, opacity=0.5] (axis cs:0.848462413913853,-0.802786054237961)
--(axis cs:4.52389022598565,0.162216742778268)
--(axis cs:4.01599401702974,2.09665243334237)
--(axis cs:0.340566204957943,1.13164963632614)
--cycle;

\path [draw=color102, fill=color102, opacity=0.5] (axis cs:3.60808458548367,-0.00978638396198972)
--(axis cs:7.1369904673596,1.39976080462782)
--(axis cs:6.39512352599654,3.25707968982568)
--(axis cs:2.86621764412061,1.84753250123587)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:6.32134377074685,1.1525892135143)
--(axis cs:9.78604943694077,2.71329887474017)
--(axis cs:8.96462329945347,4.53682817273697)
--(axis cs:5.49991763325955,2.9761185115111)
--cycle;

\path [draw=color56, fill=color56, opacity=0.5] (axis cs:9.59032987635849,2.6569928645349)
--(axis cs:12.9158218872471,4.49577041647431)
--(axis cs:11.9480442283316,6.24602936957355)
--(axis cs:8.62255221744301,4.40725181763415)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:11.9982259404758,4.01775091055144)
--(axis cs:15.3754434189335,5.75970444127484)
--(axis cs:14.4586257711843,7.53718732467364)
--(axis cs:11.0814082927266,5.79523379395024)
--cycle;

\path [draw=color103, fill=color103, opacity=0.5] (axis cs:12.785699511659,4.45037349947572)
--(axis cs:16.2792655943358,5.94536380913348)
--(axis cs:15.4924285892527,7.78408280001598)
--(axis cs:11.998862506576,6.28909249035822)
--cycle;

\path [draw=color104, fill=color104, opacity=0.5] (axis cs:12.3543020807592,4.17807529204546)
--(axis cs:15.6677048960507,6.03854882951332)
--(axis cs:14.6885082973834,7.78244504808781)
--(axis cs:11.3751054820919,5.92197151061995)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:11.509582968351,3.21083424207277)
--(axis cs:13.7563404324822,6.27548445006894)
--(axis cs:12.1433666388,7.45798837855902)
--(axis cs:9.89660917466883,4.39333817056284)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:11.0449711745237,1.87071937240918)
--(axis cs:12.0766166662167,5.52800081898524)
--(axis cs:10.1517316943346,6.07097213040261)
--(axis cs:9.12008620264156,2.41369068382655)
--cycle;

\path [draw=color105, fill=color105, opacity=0.5] (axis cs:10.9343368528217,1.12708985238432)
--(axis cs:11.5801745487206,4.87180528490467)
--(axis cs:9.60927168949938,5.21171986169355)
--(axis cs:8.9634339936005,1.46700442917321)
--cycle;

\path [draw=color106, fill=color106, opacity=0.5] (axis cs:10.8674717260808,0.581616636183408)
--(axis cs:11.3928672589386,4.34512026100604)
--(axis cs:9.412075877453,4.62164422566803)
--(axis cs:8.88668034459521,0.858140600845403)
--cycle;

\path [draw=color107, fill=color107, opacity=0.5] (axis cs:10.7159668671132,-0.595386351334129)
--(axis cs:11.2215968561151,3.17082372169976)
--(axis cs:9.23938102820252,3.43694476854287)
--(axis cs:8.7337510392006,-0.329265304491017)
--cycle;

\path [draw=color108, fill=color108, opacity=0.5] (axis cs:10.630046517684,-1.07333403962715)
--(axis cs:11.2413684809209,2.67717065404598)
--(axis cs:9.26741864214561,2.99891905574962)
--(axis cs:8.65609667890869,-0.751585637923509)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:10.5914642012282,-1.26021506911363)
--(axis cs:11.2476722678877,2.4826970288725)
--(axis cs:9.27771853210553,2.82806969553541)
--(axis cs:8.621510465446,-0.914842402450718)
--cycle;

\path [draw=color109, fill=color109, opacity=0.5] (axis cs:10.7190045727258,-0.681724558406141)
--(axis cs:11.1189206865713,3.09717304564279)
--(axis cs:9.13002721075604,3.30765521082462)
--(axis cs:8.73011109691056,-0.471242393224309)
--cycle;

\path [draw=color110, fill=color110, opacity=0.5] (axis cs:10.8712766236012,0.69596561052798)
--(axis cs:10.7337706917261,4.49347691646233)
--(axis cs:8.73508053070806,4.42110537337021)
--(axis cs:8.87258646258308,0.623594067435866)
--cycle;

\path [draw=color111, fill=color111, opacity=0.5] (axis cs:10.7989206743192,2.23923748628064)
--(axis cs:10.1402523597807,5.98171741961669)
--(axis cs:8.17052607907753,5.63504988564905)
--(axis cs:8.82919439361605,1.892569952313)
--cycle;

\path [draw=color112, fill=color112, opacity=0.5] (axis cs:10.3551885543712,4.57471775587046)
--(axis cs:9.17516325726542,8.18685566826948)
--(axis cs:7.2740380402133,7.56578972242433)
--(axis cs:8.45406333731909,3.9536518100253)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:9.19308479420152,7.60555456513421)
--(axis cs:7.27742563751321,10.8873604697234)
--(axis cs:5.55015937193997,9.87911880830847)
--(axis cs:7.46581852862828,6.59731290371931)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:6.89887236819342,10.831667196822)
--(axis cs:3.97192089895472,13.2550852574796)
--(axis cs:2.69643770913493,11.714584484196)
--(axis cs:5.62338917837364,9.29116642353845)
--cycle;

\path [draw=color113, fill=color113, opacity=0.5] (axis cs:5.1697829900631,12.1988349779514)
--(axis cs:2.0176366619241,14.3210916839132)
--(axis cs:0.90065944826,12.6620673006822)
--(axis cs:4.05280577639901,10.5398105947204)
--cycle;

\path [draw=color114, fill=color114, opacity=0.5] (axis cs:4.93253591415943,12.3599032916103)
--(axis cs:1.7758340230133,14.4753779831238)
--(axis cs:0.662426290637735,12.8139559351522)
--(axis cs:3.81912818178387,10.6984812436386)
--cycle;

\path [draw=color115, fill=color115, opacity=0.5] (axis cs:5.97464623779032,11.8215328461902)
--(axis cs:2.55827499324449,13.4853860607017)
--(axis cs:1.68256277508052,11.6872959319934)
--(axis cs:5.09893401962634,10.0234427174819)
--cycle;

\path [draw=color116, fill=color116, opacity=0.5] (axis cs:7.20702070802605,11.4499751034568)
--(axis cs:3.53880735319929,12.4420490843023)
--(axis cs:3.0166631527543,10.5114104764987)
--(axis cs:6.68487650758107,9.51933649565324)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:8.39283793325314,11.2603416818413)
--(axis cs:4.63509579650901,11.8254735547149)
--(axis cs:4.33765796868077,9.84771453537591)
--(axis cs:8.09540010542489,9.28258266250225)
--cycle;

\path [draw=color23, fill=color23, opacity=0.5] (axis cs:9.36120197798578,11.1816642770225)
--(axis cs:5.57303652091027,11.4813348792175)
--(axis cs:5.41531515133398,9.48756358601984)
--(axis cs:9.20348060840949,9.18789298382489)
--cycle;

\path [draw=color117, fill=color117, opacity=0.5] (axis cs:10.1465987292334,11.203061687774)
--(axis cs:6.34694897809039,11.1514693565749)
--(axis cs:6.37410283661619,9.15165369807861)
--(axis cs:10.1737525877592,9.20324602927763)
--cycle;

\path [draw=color118, fill=color118, opacity=0.5] (axis cs:10.5498153237488,11.2418507838629)
--(axis cs:6.75641103591483,11.0180564384403)
--(axis cs:6.87419753350566,9.02152786589617)
--(axis cs:10.6676018213396,9.24532221131874)
--cycle;

\path [draw=color119, fill=color119, opacity=0.5] (axis cs:11.0013050514442,11.308840887205)
--(axis cs:7.22456789897319,10.889011777751)
--(axis cs:7.44553058815951,8.90125538171362)
--(axis cs:11.2222677406305,9.32108449116762)
--cycle;

\path [draw=color120, fill=color120, opacity=0.5] (axis cs:11.5109274295461,11.4042895145601)
--(axis cs:7.75837850557037,10.8056438988838)
--(axis cs:8.07345514539997,8.8306181494229)
--(axis cs:11.8260040693757,9.42926376509913)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:11.268865992015,11.3569772226053)
--(axis cs:7.50737579497218,10.8173555981766)
--(axis cs:7.79138717625045,8.8376239155225)
--(axis cs:11.5528773732932,9.37724553995123)
--cycle;

\path [draw=color121, fill=color121, opacity=0.5] (axis cs:10.3437556275829,11.2159536930851)
--(axis cs:6.56215906691221,10.8424199565588)
--(axis cs:6.7587557703471,8.85210597725841)
--(axis cs:10.5403523310178,9.22563971378469)
--cycle;

\path [draw=color122, fill=color122, opacity=0.5] (axis cs:8.73676088992658,11.0707726193818)
--(axis cs:4.96684594650801,10.5935501142657)
--(axis cs:5.21801568604282,8.60938435457168)
--(axis cs:8.98793062946139,9.08660685968782)
--cycle;

\path [draw=color123, fill=color123, opacity=0.5] (axis cs:6.01387959608197,10.648365901844)
--(axis cs:2.43978572463596,9.35768662406344)
--(axis cs:3.11909060767835,7.47658458646027)
--(axis cs:6.69318447912436,8.7672638642408)
--cycle;

\path [draw=color124, fill=color124, opacity=0.5] (axis cs:2.40704603381662,8.77221490303096)
--(axis cs:0.0862515361118277,5.76324283612453)
--(axis cs:1.66992104500995,4.54177204785885)
--(axis cs:3.99071554271474,7.55074411476528)
--cycle;

\path [draw=color125, fill=color125, opacity=0.5] (axis cs:0.525885257617984,5.40107680867506)
--(axis cs:0.113906491445602,1.62347525527864)
--(axis cs:2.10211783533846,1.40664432571422)
--(axis cs:2.51409660151084,5.18424587911065)
--cycle;

\path [draw=color32, fill=color32, opacity=0.5] (axis cs:0.367257998478739,3.77738700017705)
--(axis cs:0.553425320656495,-0.0180499612482265)
--(axis cs:2.55102372140664,0.0799328398979611)
--(axis cs:2.36485639922889,3.87536980132324)
--cycle;

\path [draw=color126, fill=color126, opacity=0.5] (axis cs:0.365685383392957,3.68331095000097)
--(axis cs:0.587862478634923,-0.110188402621858)
--(axis cs:2.58444108527852,0.0067469106633866)
--(axis cs:2.36226399003655,3.80024626328622)
--cycle;

\path [draw=color127, fill=color127, opacity=0.5] (axis cs:0.212310705212286,5.09374895324108)
--(axis cs:0.711630428826387,1.32669708027597)
--(axis cs:2.69428930933434,1.58949693480971)
--(axis cs:2.19496958572024,5.35654880777482)
--cycle;

\path [draw=color128, fill=color128, opacity=0.5] (axis cs:-0.182907664901928,6.94220155623466)
--(axis cs:0.694469603010664,3.24487696543251)
--(axis cs:2.64042991395916,3.70665447486019)
--(axis cs:1.76305264604657,7.40397906566234)
--cycle;

\path [draw=color129, fill=color129, opacity=0.5] (axis cs:-0.576330352827312,8.65867171455522)
--(axis cs:0.216750160408231,4.94235320028253)
--(axis cs:2.17270727318334,5.35976399672228)
--(axis cs:1.37962675994779,9.07608251099498)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:-0.77838886591656,10.3131210467375)
--(axis cs:-0.458992265243894,6.52656775759991)
--(axis cs:1.53393051851274,6.69467123163816)
--(axis cs:1.21453391784007,10.4812245207758)
--cycle;

\path [draw=color37, fill=color37, opacity=0.5] (axis cs:-0.77164723736247,10.9918663750722)
--(axis cs:-0.7312881216264,7.19208070456697)
--(axis cs:1.26859907337636,7.21332234442806)
--(axis cs:1.22823995764029,11.0131080149333)
--cycle;

\path [draw=color130, fill=color130, opacity=0.5] (axis cs:-0.683627695781821,11.7572540644396)
--(axis cs:-1.05357492716759,7.9753049576972)
--(axis cs:0.936924602696861,7.7805958885468)
--(axis cs:1.30687183408263,11.5625449952892)
--cycle;

\path [draw=color131, fill=color131, opacity=0.5] (axis cs:-0.724635103192896,11.5554460847811)
--(axis cs:-0.948663250773332,7.76205559748723)
--(axis cs:1.04785805832871,7.6441460461291)
--(axis cs:1.27188620590914,11.437536533423)
--cycle;

\path [draw=color132, fill=color132, opacity=0.5] (axis cs:-0.805181178645557,10.2677474593568)
--(axis cs:-0.353100576215477,6.49473498536384)
--(axis cs:1.63269546272818,6.73267214453757)
--(axis cs:1.1806148602981,10.5056846185305)
--cycle;

\path [draw=color133, fill=color133, opacity=0.5] (axis cs:-0.45613644395293,7.97741947819036)
--(axis cs:0.95082374743085,4.44748137393679)
--(axis cs:2.80868590756431,5.18798673782299)
--(axis cs:1.40172571618053,8.71792484207656)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:0.976177326784981,5.18466398052032)
--(axis cs:3.80381916487636,2.64607349848602)
--(axis cs:5.13991941857863,4.1343060448499)
--(axis cs:2.31227758048725,6.67289652688421)
--cycle;

\path [draw=color42, fill=color42, opacity=0.5] (axis cs:4.16167006833261,3.23088566938931)
--(axis cs:7.96072325573116,3.31570830385034)
--(axis cs:7.91607976390957,5.31520998142853)
--(axis cs:4.11702657651102,5.2303873469675)
--cycle;

\path [draw=color134, fill=color134, opacity=0.5] (axis cs:7.42240045337349,3.8565588098023)
--(axis cs:10.414627068796,6.19890376346666)
--(axis cs:9.18181393528848,7.77375987684695)
--(axis cs:6.18958731986593,5.43141492318258)
--cycle;

\path [draw=color135, fill=color135, opacity=0.5] (axis cs:8.1955385938577,4.4246900852902)
--(axis cs:10.8453946663734,7.14833888698095)
--(axis cs:9.41189529706253,8.54299997777871)
--(axis cs:6.76203922454678,5.81935117608796)
--cycle;

\path [draw=color136, fill=color136, opacity=0.5] (axis cs:7.48258222072188,3.78195335513521)
--(axis cs:10.2915590953219,6.34118154307832)
--(axis cs:8.94459689114128,7.81959042444673)
--(axis cs:6.1356200165413,5.26036223650362)
--cycle;

\path [draw=color137, fill=color137, opacity=0.5] (axis cs:6.45582906556854,2.92329760926105)
--(axis cs:9.38877110286596,5.33946213301635)
--(axis cs:8.11710556404738,6.88311583685709)
--(axis cs:5.18416352674996,4.4669513131018)
--cycle;

\path [draw=color46, fill=color46, opacity=0.5] (axis cs:4.62328122824629,1.44062600236553)
--(axis cs:7.59299759951413,3.81144541223711)
--(axis cs:6.34519791010803,5.37445402869386)
--(axis cs:3.3754815388402,3.00363461882228)
--cycle;

\path [draw=color138, fill=color138, opacity=0.5] (axis cs:2.64820780386911,0.0963794194422248)
--(axis cs:5.90810238321197,2.04909223283057)
--(axis cs:4.88035879721811,3.76482622195839)
--(axis cs:1.62046421787524,1.81211340857005)
--cycle;

\path [draw=color139, fill=color139, opacity=0.5] (axis cs:1.19930526874131,-0.530525466755642)
--(axis cs:4.74362981498881,0.839789646956327)
--(axis cs:4.02241133408777,2.70522361866554)
--(axis cs:0.478086787840271,1.33490850495357)
--cycle;

\path [draw=color140, fill=color140, opacity=0.5] (axis cs:0.08405028709621,-0.813848213465553)
--(axis cs:3.77032589294379,0.108850089195207)
--(axis cs:3.28469520733286,2.04899514490446)
--(axis cs:-0.401580398514716,1.1262968422437)
--cycle;

\path [draw=color141, fill=color141, opacity=0.5] (axis cs:-0.336489656229251,-0.886495550009409)
--(axis cs:3.38474687924636,-0.116821172729338)
--(axis cs:2.97965510173053,1.84172437225783)
--(axis cs:-0.741581433745077,1.07204999497776)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:-0.784695862443787,-0.945478128701732)
--(axis cs:2.96578090628409,-0.333984868532377)
--(axis cs:2.64394234830021,1.63995027290334)
--(axis cs:-1.10653442042766,1.02845701273399)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
-0.0177809 0
-0.0533428 0
-0.106686 -0.00104315
-0.122491 -0.00103138
-0.100759 -0.00147256
-0.152126 -0.00141868
-0.165956 -0.00167462
-0.142247 -0.000775695
-0.0809995 0.00279368
0.0177678 0.0107653
0.153983 0.0252548
0.32746 0.0489303
0.537805 0.0851832
0.78427 0.138294
1.06554 0.21359
1.3811 0.303658
1.73041 0.409689
2.11309 0.532487
2.52895 0.672328
2.97809 0.828833
3.46095 1.00084
3.97809 1.18614
4.52384 1.40353
5.09447 1.66074
5.69435 1.94228
6.22538 2.19681
6.69086 2.41813
7.19305 2.64935
7.73416 2.88578
8.30669 3.14368
8.9081 3.42886
9.53483 3.74854
10.1819 4.11132
10.8567 4.4999
11.467 4.8531
12.0169 5.16429
12.5086 5.42997
12.9424 5.64923
13.3173 5.82331
13.6312 5.95519
13.882 6.04921
14.0673 6.11056
14.1843 6.14461
14.231 6.15657
14.2061 6.15089
14.1269 6.13429
13.9736 6.10376
13.8286 6.07444
13.6086 6.02922
13.3137 5.96258
13.0575 5.89429
12.7277 5.79411
12.3279 5.6474
11.8856 5.41506
11.5159 5.14801
11.2129 4.86634
10.9691 4.58532
10.776 4.31621
10.6255 4.06709
10.5103 3.84366
10.424 3.64982
10.3611 3.4882
10.3172 3.36054
10.2888 3.26795
10.2732 3.21117
10.2672 3.19079
10.2426 3.09941
10.2032 2.93629
10.1536 2.70067
10.0981 2.39189
10.057 2.11897
10.027 1.88246
10.0056 1.68269
9.99098 1.51989
9.98158 1.39423
9.97478 1.28133
9.97034 1.18637
9.96791 1.11339
9.96482 1.06149
9.96347 1.0302
9.9628 1.01993
9.95558 0.936646
9.95231 0.890737
9.95186 0.882425
9.95289 0.911963
9.95366 0.979624
9.95185 1.08567
9.94438 1.23028
9.93504 1.41241
9.92323 1.63183
9.90829 1.88836
9.87757 2.18254
9.84249 2.40228
9.79956 2.65847
9.73546 2.95035
9.68367 3.16802
9.62202 3.42159
9.55001 3.71083
9.46739 4.03563
9.37431 4.39602
9.27152 4.79221
9.14321 5.22093
8.98307 5.67982
8.78356 6.16531
8.5576 6.67931
8.29989 7.18212
8.01083 7.70961
7.69177 8.2622
7.32121 8.8287
6.88957 9.40024
6.3868 9.96482
5.80308 10.5065
5.24242 10.9584
4.72063 11.3369
4.24822 11.6553
3.83195 11.9239
3.47596 12.1496
3.18246 12.3365
2.95227 12.4863
2.78514 12.5988
2.68006 12.6726
2.6343 12.7062
2.64578 12.6974
2.71441 12.6426
2.83903 12.5399
3.01945 12.3887
3.25683 12.1896
3.46758 12.0165
3.7387 11.7982
3.99136 11.6207
4.2159 11.4677
4.50565 11.276
4.77375 11.1246
5.01531 11.0068
5.22693 10.9166
5.40629 10.8491
5.65481 10.7545
5.97674 10.6487
6.26636 10.5689
6.5218 10.5097
6.74069 10.4578
6.92397 10.4211
7.07031 10.3904
7.28857 10.3425
7.47033 10.3023
7.61546 10.2699
7.83383 10.2296
8.01553 10.1963
8.16036 10.176
8.30354 10.1609
8.40931 10.1489
8.47755 10.1404
8.50806 10.1376
8.61218 10.1258
8.67852 10.1205
8.81869 10.1073
8.92098 10.1015
8.98557 10.0997
9.12403 10.094
9.22445 10.0932
9.39891 10.0898
9.53512 10.0922
9.63322 10.0971
9.69344 10.1017
9.71603 10.1039
9.70125 10.1021
9.64902 10.0969
9.55907 10.0899
9.43114 10.0831
9.26595 10.0725
9.0636 10.0574
8.82302 10.0463
8.65596 10.0375
8.45174 10.0242
8.21041 10.0052
7.9321 9.97863
7.61701 9.94235
7.2655 9.8933
6.87818 9.82752
6.45611 9.74
6.001 9.62453
5.51557 9.47357
5.00398 9.27827
4.47243 9.02851
3.92988 8.71314
3.38894 8.32051
2.86687 7.83934
2.38657 7.26022
1.97741 6.57781
1.64466 5.81771
1.42926 5.09878
1.32714 4.42743
1.29385 3.82775
1.30316 3.30445
1.33502 2.85863
1.37496 2.4894
1.41319 2.19543
1.44381 1.9755
1.46404 1.82878
1.47352 1.75486
1.48604 1.64354
1.48982 1.60467
1.48715 1.63864
1.48091 1.7452
1.47497 1.8976
1.47012 2.12331
1.46768 2.4225
1.46732 2.79544
1.46644 3.24249
1.4447 3.65051
1.4238 4.02153
1.37847 4.46349
1.31904 4.8652
1.25185 5.22713
1.18188 5.54999
1.08693 5.94206
0.993859 6.29595
0.905702 6.61248
0.819059 6.91142
0.709415 7.28048
0.610886 7.6142
0.524149 7.91277
0.449338 8.17618
0.386176 8.40425
0.336172 8.59685
0.299771 8.75353
0.274158 8.87364
0.25796 8.95675
0.249538 9.0026
0.225816 9.12142
0.186378 9.31381
0.155636 9.46959
0.132682 9.58829
0.116913 9.6694
0.108228 9.71247
0.107228 9.71709
0.115449 9.68295
0.131721 9.61042
0.155716 9.49997
0.187925 9.35218
0.22944 9.16769
0.281756 8.94718
0.346579 8.69135
0.425654 8.40092
0.520609 8.07659
0.63281 7.71899
0.779943 7.33195
0.970308 6.92001
1.2133 6.48981
1.5191 6.05083
1.87523 5.60474
2.22555 5.25012
2.64244 4.90701
3.13246 4.59268
3.69954 4.3291
4.23087 4.17569
4.82314 4.09661
5.46602 4.11976
6.13885 4.27528
6.80797 4.55123
7.35222 4.88701
7.7845 5.23858
8.12182 5.57529
8.38085 5.8768
8.57568 6.13019
8.71693 6.32775
8.81162 6.46532
8.86348 6.5412
8.87345 6.55552
8.84033 6.50978
8.76137 6.40652
8.6329 6.24909
8.45089 6.04139
8.28751 5.86812
8.14569 5.72666
7.95441 5.53078
7.78422 5.36741
7.5636 5.15047
7.36365 4.96679
7.10349 4.74106
6.78123 4.47573
6.39593 4.17206
5.96186 3.81252
5.56239 3.46993
5.19436 3.14786
4.83871 2.83416
4.4841 2.52276
4.15474 2.23848
3.85007 1.98199
3.57011 1.75342
3.31533 1.55241
3.08654 1.37826
2.88035 1.2397
2.70413 1.12341
2.55853 1.02874
2.34511 0.903756
2.12651 0.791011
1.93786 0.705253
1.78138 0.641855
1.65989 0.59188
1.57346 0.555616
1.52164 0.535773
1.50513 0.52994
1.41951 0.497869
1.36901 0.480651
1.24911 0.437669
1.16488 0.406764
1.08848 0.381403
1.02832 0.363328
0.958031 0.344162
};


\nextgroupplot[
xmin=-8.05594012262961, xmax=17.4380849141913,
ymin=-8.83145499511437, ymax=20.4644187827767,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color142, fill=color142, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color143, fill=color143, opacity=0.5] (axis cs:-1.60326013390846,-1.01031628780314)
--(axis cs:2.19589182436279,-0.930039280112801)
--(axis cs:2.15364076768366,1.06951438213523)
--(axis cs:-1.64551119058759,0.989237374444888)
--cycle;

\path [draw=color144, fill=color144, opacity=0.5] (axis cs:-0.166386509586696,-0.981669764369347)
--(axis cs:3.59613620590579,-0.449295069813829)
--(axis cs:3.31593899824499,1.53098004360327)
--(axis cs:-0.446583717247495,0.998605349047749)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:2.34084630234646,-0.516679152950224)
--(axis cs:5.80553167902201,1.04407554931742)
--(axis cs:4.98408183572325,2.86759416862035)
--(axis cs:1.5193964590477,1.3068394663527)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:5.05588344658654,1.02800588632)
--(axis cs:7.4776669341718,3.95630995851937)
--(axis cs:5.93645426459318,5.23093284672214)
--(axis cs:3.51467077700793,2.30262877452276)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:6.93786677268733,3.88628452878411)
--(axis cs:8.07131703632667,7.51330679227463)
--(axis cs:6.16235795027902,8.10985956261113)
--(axis cs:5.02890768663968,4.4828372991206)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:7.69810230311472,6.81762036128843)
--(axis cs:8.19665092780114,10.5847743624972)
--(axis cs:6.213938295586,10.8471683754901)
--(axis cs:5.71538967089957,7.08001437428129)
--cycle;

\path [draw=color145, fill=color145, opacity=0.5] (axis cs:7.82734332602779,7.83266337979231)
--(axis cs:8.34152130182339,11.5977159702891)
--(axis cs:6.35991467524612,11.86833595755)
--(axis cs:5.84573669945052,8.10328336705315)
--cycle;

\path [draw=color146, fill=color146, opacity=0.5] (axis cs:7.79311378801184,7.11295376716929)
--(axis cs:8.00897556718519,10.906817719961)
--(axis cs:6.01220506571588,11.0204291826838)
--(axis cs:5.79634328654253,7.2265652298921)
--cycle;

\path [draw=color147, fill=color147, opacity=0.5] (axis cs:7.99063871942599,5.76135355320423)
--(axis cs:7.23892196546327,9.48625917909756)
--(axis cs:5.27844532025626,9.09061878227507)
--(axis cs:6.03016207421898,5.36571315638174)
--cycle;

\path [draw=color148, fill=color148, opacity=0.5] (axis cs:8.83779747857468,3.76545097386361)
--(axis cs:7.08400177100482,7.13653397730768)
--(axis cs:5.30974755866583,6.21348360490249)
--(axis cs:7.0635432662357,2.84240060145842)
--cycle;

\path [draw=color60, fill=color60, opacity=0.5] (axis cs:9.76593875101389,2.25566196350158)
--(axis cs:7.73683795721158,5.46856562974973)
--(axis cs:6.04583602760729,4.40061784353799)
--(axis cs:8.0749368214096,1.18771417728984)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:10.2539112482002,1.45332101683611)
--(axis cs:8.29106417814046,4.70712361987736)
--(axis cs:6.57853649232928,3.67404621458277)
--(axis cs:8.541383562389,0.420243611541524)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:10.4119278730312,1.14895868590571)
--(axis cs:8.54938490473541,4.46119866683278)
--(axis cs:6.80610070424748,3.48091289404549)
--(axis cs:8.66864367254332,0.168672913118429)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:10.7526142191095,0.253165168104468)
--(axis cs:9.39878547830368,3.80381971910887)
--(axis cs:7.53001992514347,3.09127827657951)
--(axis cs:8.88384866594925,-0.459376274424888)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:10.9298126154742,-0.64566081216678)
--(axis cs:10.1530816572002,3.07410921008711)
--(axis cs:8.19530796127707,2.66530344257447)
--(axis cs:8.97203891955109,-1.05446657967942)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:10.9234458950159,-2.04335075765402)
--(axis cs:11.1312262604088,1.7509643741922)
--(axis cs:9.13421829627918,1.86032246124106)
--(axis cs:8.92643793088635,-1.93399267060516)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:9.9951562743319,-4.39766741402512)
--(axis cs:11.9825219720065,-1.1587821762147)
--(axis cs:10.2778455310537,-0.112800230070163)
--(axis cs:8.29047983337904,-3.35168546788059)
--cycle;

\path [draw=color149, fill=color149, opacity=0.5] (axis cs:7.49639056736273,-6.37252578996802)
--(axis cs:10.9115757053471,-4.70623935802096)
--(axis cs:10.0345828464276,-2.90877349592393)
--(axis cs:6.61939770844322,-4.57505992787099)
--cycle;

\path [draw=color150, fill=color150, opacity=0.5] (axis cs:2.74048134437659,-6.94313886428307)
--(axis cs:6.49948403777931,-7.49982436884659)
--(axis cs:6.79247640860221,-5.52140189863464)
--(axis cs:3.0334737151995,-4.96471639407112)
--cycle;

\path [draw=color151, fill=color151, opacity=0.5] (axis cs:-1.67656452474046,-4.68740693637442)
--(axis cs:1.0002998645096,-7.38451595188805)
--(axis cs:2.41983092530625,-5.97563995754591)
--(axis cs:-0.257033463943815,-3.27853094203229)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:-3.30791102595045,-0.966282838822036)
--(axis cs:-2.92744370900102,-4.74718810353488)
--(axis cs:-0.937493569678471,-4.54694214724571)
--(axis cs:-1.3179608866279,-0.766036882532865)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:-2.07643954899559,3.62708279651157)
--(axis cs:-3.99779075987108,0.348606088577333)
--(axis cs:-2.27227670306359,-0.662631390830818)
--(axis cs:-0.350925492188103,2.61584531710342)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:1.44361002080581,7.42267107487821)
--(axis cs:-1.52699674772646,5.05296741687575)
--(axis cs:-0.279784296146219,3.48949017027982)
--(axis cs:2.69082247238605,5.85919382828228)
--cycle;

\path [draw=color116, fill=color116, opacity=0.5] (axis cs:5.09193426162,9.59603288082225)
--(axis cs:1.65538039453269,7.97427534080363)
--(axis cs:2.50893699454249,6.16556277917873)
--(axis cs:5.9454908616298,7.78732031919735)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:8.12758010957787,10.7053512943052)
--(axis cs:4.49470295934756,9.59080941024049)
--(axis cs:5.08130395096056,7.67876880485611)
--(axis cs:8.71418110119087,8.79331068892082)
--cycle;

\path [draw=color152, fill=color152, opacity=0.5] (axis cs:10.2950772104519,11.2456266777998)
--(axis cs:6.58562277543718,10.4210372074875)
--(axis cs:7.01961723349627,8.46869276800611)
--(axis cs:10.729071668511,9.29328223831839)
--cycle;

\path [draw=color24, fill=color24, opacity=0.5] (axis cs:11.5367910436129,11.4710270905451)
--(axis cs:7.79434646850705,10.8121579060623)
--(axis cs:8.14111972349795,8.84245023495402)
--(axis cs:11.8835642986038,9.50131941943674)
--cycle;

\path [draw=color153, fill=color153, opacity=0.5] (axis cs:11.8184652161931,11.5164433024533)
--(axis cs:8.07214117771508,10.880003047031)
--(axis cs:8.40710973320051,8.90825355309522)
--(axis cs:12.1534337716785,9.54469380851754)
--cycle;

\path [draw=color154, fill=color154, opacity=0.5] (axis cs:11.1218863067832,11.4151082874049)
--(axis cs:7.40699042204499,10.6153904837047)
--(axis cs:7.82789452925566,8.66018212331613)
--(axis cs:11.5427904139939,9.45989992701641)
--cycle;

\path [draw=color155, fill=color155, opacity=0.5] (axis cs:9.46105361764754,11.0379126109197)
--(axis cs:5.84863693452434,9.8587409917339)
--(axis cs:6.46925357620105,7.95746905324801)
--(axis cs:10.0816702593243,9.13664067243377)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:7.34498400371247,10.3200574984859)
--(axis cs:3.92647701922019,8.66059674360879)
--(axis cs:4.79987741652396,6.86138254124443)
--(axis cs:8.21838440101624,8.52084329612159)
--cycle;

\path [draw=color156, fill=color156, opacity=0.5] (axis cs:4.45976694718673,8.64029195055792)
--(axis cs:1.93615970503888,5.79926986557179)
--(axis cs:3.43143448661053,4.47105552759924)
--(axis cs:5.95504172875837,7.31207761258537)
--cycle;

\path [draw=color157, fill=color157, opacity=0.5] (axis cs:2.29636545640142,5.08793876739508)
--(axis cs:1.880873699451,1.31072198781964)
--(axis cs:3.8688825308065,1.09204211574047)
--(axis cs:4.28437428775691,4.86925889531591)
--cycle;

\path [draw=color124, fill=color124, opacity=0.5] (axis cs:2.13883235493857,2.83555206277016)
--(axis cs:2.55059216772662,-0.942073362887171)
--(axis cs:4.53881607596732,-0.725357671946092)
--(axis cs:4.12705626317927,3.05226775371124)
--cycle;

\path [draw=color125, fill=color125, opacity=0.5] (axis cs:2.15394186159631,2.60354014938235)
--(axis cs:2.62853915843933,-1.16670618286562)
--(axis cs:4.61287933330669,-0.916918131895614)
--(axis cs:4.13828203646367,2.85332820035236)
--cycle;

\path [draw=color158, fill=color158, opacity=0.5] (axis cs:1.88925936711218,4.11321156003234)
--(axis cs:2.64539834347709,0.389201107788439)
--(axis cs:4.60540384465809,0.787168990085759)
--(axis cs:3.84926486829318,4.51117944232966)
--cycle;

\path [draw=color33, fill=color33, opacity=0.5] (axis cs:0.982883097854487,6.6017615211087)
--(axis cs:2.54444163307306,3.13743836339289)
--(axis cs:4.36776961081822,3.95931127666582)
--(axis cs:2.80621107559965,7.42363443438163)
--cycle;

\path [draw=color34, fill=color34, opacity=0.5] (axis cs:-0.10987503534532,8.80822703973316)
--(axis cs:1.57386166818236,5.40161131247631)
--(axis cs:3.36681731410702,6.2877885248593)
--(axis cs:1.68308061057934,9.69440425211615)
--cycle;

\path [draw=color159, fill=color159, opacity=0.5] (axis cs:-0.751884222522669,10.3216739178512)
--(axis cs:0.634649538144838,6.78366259360012)
--(axis cs:2.49676076143491,7.51341720447776)
--(axis cs:1.1102270007674,11.0514285287289)
--cycle;

\path [draw=color85, fill=color85, opacity=0.5] (axis cs:-0.944867934356239,10.9924013930521)
--(axis cs:0.167362027145643,7.35881576550216)
--(axis cs:2.07977551532982,7.94419995576631)
--(axis cs:0.967545553827942,11.5777855833163)
--cycle;

\path [draw=color160, fill=color160, opacity=0.5] (axis cs:-0.964326874993861,11.0994006876397)
--(axis cs:0.0756351323906261,7.44447537743202)
--(axis cs:1.99928003249994,7.99182380237122)
--(axis cs:0.959318025115453,11.6467491125789)
--cycle;

\path [draw=color161, fill=color161, opacity=0.5] (axis cs:-1.00730593996069,11.617515407652)
--(axis cs:-0.430271021035963,7.86158267365083)
--(axis cs:1.54653568106992,8.16528526255858)
--(axis cs:0.969500762145187,11.9212179965598)
--cycle;

\path [draw=color131, fill=color131, opacity=0.5] (axis cs:-1.00651312152726,11.6461013120208)
--(axis cs:-0.475041373941625,7.88345094538847)
--(axis cs:1.50530092428591,8.16317291780197)
--(axis cs:0.973829176700276,11.9258232844343)
--cycle;

\path [draw=color132, fill=color132, opacity=0.5] (axis cs:-0.941195442184121,10.933404409989)
--(axis cs:0.0369629183440687,7.26145585074576)
--(axis cs:1.96956742320895,7.77627604049744)
--(axis cs:0.991409062680763,11.4482245997407)
--cycle;

\path [draw=color133, fill=color133, opacity=0.5] (axis cs:-0.706365335369198,9.98555645880125)
--(axis cs:0.665402905703034,6.44179406654276)
--(axis cs:2.53054100689171,7.16377735131762)
--(axis cs:1.15877276581948,10.7075397435761)
--cycle;

\path [draw=color162, fill=color162, opacity=0.5] (axis cs:0.0141917945222441,8.21181014881456)
--(axis cs:2.10836895374937,5.04093928645333)
--(axis cs:3.77724835499212,6.14313779130972)
--(axis cs:1.68307119576499,9.31400865367094)
--cycle;

\path [draw=color93, fill=color93, opacity=0.5] (axis cs:2.0345386636824,5.75011552258591)
--(axis cs:5.42118009771986,4.02655531265395)
--(axis cs:6.32831705031563,5.80899817267367)
--(axis cs:2.94167561627816,7.53255838260562)
--cycle;

\path [draw=color43, fill=color43, opacity=0.5] (axis cs:6.34404761234783,4.85378284828365)
--(axis cs:9.77616347688356,6.48491150427685)
--(axis cs:8.91767471057134,8.29128827508513)
--(axis cs:5.48555884603562,6.66015961909193)
--cycle;

\path [draw=color94, fill=color94, opacity=0.5] (axis cs:8.71555293724522,6.29347839919506)
--(axis cs:11.0747644892442,9.27242466472493)
--(axis cs:9.50689803370221,10.5141149552507)
--(axis cs:7.14768648170318,7.53516868972086)
--cycle;

\path [draw=color95, fill=color95, opacity=0.5] (axis cs:9.06635302037876,6.69195868183219)
--(axis cs:11.2309586312106,9.81517538093512)
--(axis cs:9.58716036852482,10.9544414918992)
--(axis cs:7.42255475769301,7.8312247927963)
--cycle;

\path [draw=color163, fill=color163, opacity=0.5] (axis cs:8.25914077672748,5.65435240772237)
--(axis cs:10.6140661662327,8.63668813829725)
--(axis cs:9.04441578171961,9.87612255382632)
--(axis cs:6.68949039221438,6.89378682325144)
--cycle;

\path [draw=color164, fill=color164, opacity=0.5] (axis cs:6.70935384762718,3.84952472593447)
--(axis cs:9.28041680752367,6.64767326671073)
--(axis cs:7.80770704922038,8.0008642982352)
--(axis cs:5.23664408932389,5.20271575745894)
--cycle;

\path [draw=color139, fill=color139, opacity=0.5] (axis cs:4.92677592419603,2.16760963207956)
--(axis cs:7.7370115990376,4.72545549370762)
--(axis cs:6.39077693502283,6.20452690151896)
--(axis cs:3.58054126018127,3.64668103989091)
--cycle;

\path [draw=color140, fill=color140, opacity=0.5] (axis cs:2.45830617065618,0.253281402820177)
--(axis cs:5.63647892511545,2.33636036023221)
--(axis cs:4.54012157910912,4.00908286257919)
--(axis cs:1.36194882464985,1.92600390516716)
--cycle;

\path [draw=color141, fill=color141, opacity=0.5] (axis cs:0.38308857362912,-0.675717392077881)
--(axis cs:3.98007755969205,0.549709159838629)
--(axis cs:3.33511621657809,2.44286125776649)
--(axis cs:-0.261872769484833,1.21743470584998)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:-0.871992415834265,-0.897280293938499)
--(axis cs:2.88134899962708,-0.303623643186022)
--(axis cs:2.56889813080998,1.67181920705679)
--(axis cs:-1.18444328465136,1.07816255630431)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
0.0375375 0.00146993
0.112608 0.00596755
0.225182 0.0153041
0.375168 0.0317116
0.562342 0.0580124
0.786246 0.0977881
1.04668 0.144647
1.34255 0.210999
1.67379 0.288665
2.03812 0.393149
2.43277 0.531516
2.85351 0.712061
3.2941 0.94423
3.75364 1.21653
4.12827 1.48643
4.5087 1.8145
4.8825 2.20925
5.2332 2.67839
5.5599 3.20653
5.80503 3.6909
6.0327 4.2229
6.2393 4.80161
6.4222 5.42567
6.57994 6.09352
6.71237 6.8035
6.80491 7.44404
6.87231 8.0128
6.92487 8.50875
6.96914 8.93153
7.00846 9.28106
7.04365 9.55739
7.07359 9.76071
7.09583 9.8913
7.10716 9.94958
7.10421 9.93602
7.08401 9.85104
7.04456 9.69479
6.98542 9.46694
6.90834 9.16653
6.84426 8.90105
6.76713 8.56087
6.70678 8.25482
6.64201 7.87135
6.61476 7.52401
6.61395 7.10261
6.65306 6.61017
6.74507 6.05142
6.87424 5.54087
7.02762 5.07818
7.19458 4.66173
7.36658 4.2893
7.53688 3.95849
7.7002 3.66698
7.85249 3.41269
7.99069 3.19387
8.1125 3.00909
8.21622 2.85726
8.30058 2.73754
8.36457 2.64931
8.40733 2.59203
8.42796 2.56524
8.49517 2.48105
8.53939 2.42675
8.56 2.4021
8.62993 2.32129
8.75007 2.18417
8.84459 2.07478
8.98876 1.90703
9.10569 1.76566
9.19025 1.6499
9.25191 1.56474
9.35935 1.41695
9.43551 1.29682
9.54212 1.10771
9.62042 0.948473
9.68084 0.822704
9.77399 0.626818
9.89507 0.357219
10.0343 0.00833625
10.1522 -0.425499
10.2093 -0.828431
10.2386 -1.19773
10.2477 -1.64885
10.1888 -2.17
10.0679 -2.6359
9.88536 -3.16736
9.64566 -3.62714
9.3063 -4.11094
8.85536 -4.5968
8.28573 -5.06031
7.59575 -5.47611
6.78926 -5.81955
5.87508 -6.06833
4.8654 -6.24692
3.88208 -6.2651
2.9359 -6.19268
2.03621 -6.02821
1.19351 -5.77317
0.442077 -5.4025
-0.238549 -4.97573
-0.842017 -4.49919
-1.36298 -3.98129
-1.79761 -3.43219
-2.11269 -2.85611
-2.36332 -2.17245
-2.52226 -1.38912
-2.56485 -0.519973
-2.47062 0.416201
-2.22492 1.39595
-1.8609 2.29387
-1.35738 3.20375
-0.778214 4.01866
-0.150641 4.74539
0.503739 5.39372
1.14637 6.00199
1.78199 6.56451
2.43067 7.04878
3.07842 7.46639
3.71 7.83812
4.31402 8.18433
4.90295 8.47699
5.46125 8.74867
5.99818 8.97436
6.50884 9.16273
6.984 9.3402
7.4299 9.48607
7.84048 9.6199
8.21737 9.73551
8.55973 9.83546
8.86722 9.92055
9.1392 9.99313
9.37572 10.0525
9.57594 10.1024
9.74047 10.1394
9.86892 10.1649
9.96028 10.1848
10.0151 10.1954
10.0331 10.1992
10.0142 10.1956
9.95866 10.1838
9.86672 10.1621
9.73875 10.1287
9.57529 10.0812
9.37713 10.0166
9.14339 9.94089
8.87665 9.84325
8.57557 9.73151
8.24013 9.60577
7.87009 9.46666
7.47021 9.29914
7.13919 9.15839
6.77881 8.98978
6.39191 8.78809
5.98247 8.54705
5.55608 8.25947
5.1204 7.91734
4.68579 7.51221
4.26607 7.03578
3.87919 6.48091
3.54793 5.84307
3.30032 5.1225
3.13564 4.34356
3.07046 3.62956
3.07169 2.99059
3.1128 2.4301
3.17357 1.94801
3.23931 1.54277
3.30005 1.21251
3.34966 0.955686
3.38508 0.771299
3.40611 0.656261
3.41334 0.6132
3.409 0.642359
3.3959 0.744094
3.37691 0.918763
3.35433 1.16668
3.32932 1.48808
3.30127 1.8832
3.26723 2.35219
3.22123 2.89506
3.15361 3.51136
3.04422 4.08158
2.90628 4.6054
2.71642 5.18937
2.50969 5.72664
2.29538 6.21965
2.08087 6.67102
1.87188 7.08321
1.67278 7.45836
1.48677 7.79819
1.31615 8.10401
1.16243 8.37669
1.02654 8.61676
0.908926 8.82444
0.809741 8.99971
0.728941 9.14242
0.666446 9.2523
0.622279 9.32911
0.596723 9.37268
0.590477 9.38299
0.583733 9.39364
0.574282 9.40791
0.562975 9.42427
0.544844 9.44943
0.515552 9.48863
0.47432 9.54235
0.424587 9.60613
0.359972 9.68899
0.2848 9.79256
0.239202 9.86491
0.217591 9.90335
0.215951 9.90654
0.231682 9.87395
0.26338 9.80562
0.310618 9.70195
0.380968 9.56478
0.416741 9.49677
0.469658 9.39439
0.539927 9.25821
0.628233 9.08893
0.682508 8.98699
0.753847 8.85145
0.842409 8.68263
0.948187 8.48141
1.08189 8.25143
1.24835 7.99575
1.44005 7.71249
1.67206 7.40979
1.95083 7.09403
2.28329 6.77381
2.67642 6.4606
3.13642 6.16939
3.6676 5.91934
4.27055 5.7342
4.93979 5.64233
5.66062 5.67579
6.40543 5.86801
7.13314 6.2046
7.72118 6.61546
8.18392 7.05014
8.54147 7.47348
8.81425 7.86215
9.02014 8.20137
9.17331 8.48219
9.2839 8.69951
9.35835 8.85078
9.39981 8.93514
9.40877 8.95292
9.38372 8.90539
9.32175 8.79447
9.21916 8.6226
9.07205 8.3925
8.88779 8.09872
8.71375 7.84372
8.4886 7.53563
8.20964 7.17681
7.89143 6.75561
7.59778 6.36237
7.32619 5.99883
7.07505 5.66612
6.83263 5.37546
6.52985 5.04093
6.16377 4.6661
5.73273 4.25338
5.25423 3.78407
4.80292 3.33983
4.37535 2.92398
3.96912 2.53886
3.58285 2.186
3.21604 1.86622
2.86796 1.58131
2.5409 1.32872
2.23547 1.10718
1.95376 0.91582
1.6975 0.752925
1.46513 0.627962
1.25977 0.532202
1.08671 0.457873
0.947225 0.402892
};


\nextgroupplot[
xmin=-8.05594012262961, xmax=17.4380849141913,
ymin=-8.83145499511437, ymax=20.4644187827767,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color51, fill=color51, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color52, fill=color52, opacity=0.5] (axis cs:-1.84694321432222,-0.999495529688051)
--(axis cs:1.95305470961048,-1.0034676962471)
--(axis cs:1.95514532358892,0.996531211085896)
--(axis cs:-1.84485260034378,1.00050337764495)
--cycle;

\path [draw=color143, fill=color143, opacity=0.5] (axis cs:-0.806807411625136,-1.00216941817794)
--(axis cs:2.99318609146031,-0.995142576182574)
--(axis cs:2.98948775356801,1.00485400438871)
--(axis cs:-0.810505749517434,0.997827162393345)
--cycle;

\path [draw=color144, fill=color144, opacity=0.5] (axis cs:0.929501380481228,-1.00413052227961)
--(axis cs:4.71345683908227,-0.655302359248868)
--(axis cs:4.52986306906609,1.33625314527799)
--(axis cs:0.745907610465047,0.98742498224725)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:2.29292859688579,-0.88493625700712)
--(axis cs:6.0154078849448,-0.1212950127231)
--(axis cs:5.61349144058479,1.83790461257112)
--(axis cs:1.89101215252578,1.0742633682871)
--cycle;

\path [draw=color165, fill=color165, opacity=0.5] (axis cs:4.75636557093291,-0.261956924516104)
--(axis cs:8.03802716574713,1.65394943465739)
--(axis cs:7.02965539776108,3.3811397477175)
--(axis cs:3.74799380294686,1.46523338854401)
--cycle;

\path [draw=color166, fill=color166, opacity=0.5] (axis cs:7.73525215863978,2.28592711702237)
--(axis cs:8.89381026857031,5.9050075397146)
--(axis cs:6.98903109873229,6.51477496599383)
--(axis cs:5.83047298880176,2.8956945433016)
--cycle;

\path [draw=color167, fill=color167, opacity=0.5] (axis cs:8.20971945758429,5.88829739332083)
--(axis cs:6.95887626313234,9.47652694323723)
--(axis cs:5.07033439475529,8.81818841984146)
--(axis cs:6.32117758920724,5.22995886992507)
--cycle;

\path [draw=color168, fill=color168, opacity=0.5] (axis cs:7.7885254707025,7.12051540773269)
--(axis cs:5.98446304535785,10.4649673457129)
--(axis cs:4.224225183263,9.51546080605782)
--(axis cs:6.02828760860766,6.17100886807761)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:8.10723413919077,6.47406679685251)
--(axis cs:6.39947988201289,9.86870601142168)
--(axis cs:4.61282766381859,8.96988798132806)
--(axis cs:6.32058192099647,5.57524876675889)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:9.18713223254227,4.31474027953401)
--(axis cs:7.49807422663218,7.71872075137444)
--(axis cs:5.70650555724247,6.82974285352702)
--(axis cs:7.39556356315257,3.42576238168659)
--cycle;

\path [draw=color147, fill=color147, opacity=0.5] (axis cs:10.2900252646852,1.91062303594272)
--(axis cs:8.84346895504725,5.4245204224705)
--(axis cs:6.99404927792737,4.66317499634529)
--(axis cs:8.44060558756527,1.14927760981751)
--cycle;

\path [draw=color148, fill=color148, opacity=0.5] (axis cs:10.823291118166,0.0886082131626288)
--(axis cs:9.92517597655008,3.7809501789616)
--(axis cs:7.98183809981378,3.30825799916374)
--(axis cs:8.87995324142971,-0.384083966635228)
--cycle;

\path [draw=color169, fill=color169, opacity=0.5] (axis cs:10.9641423054695,-0.787649092387644)
--(axis cs:10.3413941113704,2.96097528019843)
--(axis cs:8.36843391527252,2.63321307277785)
--(axis cs:8.99118210937161,-1.11541129980822)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:10.9508614481532,-0.649978276670392)
--(axis cs:10.2686287372298,3.08827780446505)
--(axis cs:8.30112553663222,2.72920795661063)
--(axis cs:8.98335824755562,-1.00904812452481)
--cycle;

\path [draw=color170, fill=color170, opacity=0.5] (axis cs:10.7512530829919,0.543903520949433)
--(axis cs:9.54143212092266,4.14617131218011)
--(axis cs:7.64550170448546,3.50942343740685)
--(axis cs:8.85532266655466,-0.0928443538238313)
--cycle;

\path [draw=color171, fill=color171, opacity=0.5] (axis cs:10.1220221744065,2.27560370328947)
--(axis cs:7.99299005480861,5.42317772683845)
--(axis cs:6.33637214767756,4.30263450599743)
--(axis cs:8.4654042672755,1.15506048244845)
--cycle;

\path [draw=color108, fill=color108, opacity=0.5] (axis cs:8.35276637958986,4.50876853555661)
--(axis cs:5.10128019559025,6.47545040999886)
--(axis cs:4.06618447219959,4.76414189210433)
--(axis cs:7.3176706561992,2.79746001766208)
--cycle;

\path [draw=color172, fill=color172, opacity=0.5] (axis cs:4.52221077570811,5.79937013472841)
--(axis cs:0.83923429423819,4.86359011947939)
--(axis cs:1.33175009173768,2.92518144502154)
--(axis cs:5.01472657320759,3.86096146027056)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:2.20040799085051,5.025700991135)
--(axis cs:-0.877050108504869,2.79651915765619)
--(axis cs:0.296203488062927,1.17680436852178)
--(axis cs:3.37366158741831,3.40598620200059)
--cycle;

\path [draw=color110, fill=color110, opacity=0.5] (axis cs:1.98256602624035,4.89251962751274)
--(axis cs:-1.01985325055467,2.56325397363604)
--(axis cs:0.206076040959388,0.98303330163866)
--(axis cs:3.20849531775441,3.31229895551537)
--cycle;

\path [draw=color111, fill=color111, opacity=0.5] (axis cs:3.13315270560804,5.72237063857449)
--(axis cs:0.0550037077672098,3.49414292420338)
--(axis cs:1.22775513638358,1.87406450428715)
--(axis cs:4.30590413422441,4.10229221865826)
--cycle;

\path [draw=color112, fill=color112, opacity=0.5] (axis cs:5.19620611413841,7.40186429644602)
--(axis cs:2.37240595534905,4.85900121259326)
--(axis cs:3.7107549468505,3.37279060270412)
--(axis cs:6.53455510563986,5.91565368655689)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:7.01851726952774,9.09892503136453)
--(axis cs:4.20810599600854,6.54127210853153)
--(axis cs:5.55423911328906,5.06210828036353)
--(axis cs:8.36465038680826,7.61976120319653)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:8.32363865792159,10.1245193012299)
--(axis cs:5.26132002894606,7.87458494338087)
--(axis cs:6.44549600676133,6.26283829655165)
--(axis cs:9.50781463573686,8.51277265440066)
--cycle;

\path [draw=color113, fill=color113, opacity=0.5] (axis cs:9.2746239145277,10.6511850267749)
--(axis cs:5.93173134409668,8.84423476111811)
--(axis cs:6.88275779970551,7.084817618786)
--(axis cs:10.2256503701365,8.89176788444277)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:10.3229927061538,10.9799997929996)
--(axis cs:6.6820871501203,9.89197096431708)
--(axis cs:7.25473390205849,7.97570488219418)
--(axis cs:10.895639458092,9.06373371087674)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:10.839760269337,11.0364689186803)
--(axis cs:7.09640348174768,10.3828023669824)
--(axis cs:7.44043850895715,8.4126145840406)
--(axis cs:11.1837952965465,9.06628113573858)
--cycle;

\path [draw=color116, fill=color116, opacity=0.5] (axis cs:10.8589481618407,11.0391762880608)
--(axis cs:7.11277697691667,10.4018369332073)
--(axis cs:7.448218742629,8.43016788851047)
--(axis cs:11.194389927553,9.06750724336391)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:10.5331385618066,11.0151056094479)
--(axis cs:6.83576688468012,10.1379267900601)
--(axis cs:7.29743994751581,8.19194169683563)
--(axis cs:10.9948116246423,9.06912051622345)
--cycle;

\path [draw=color74, fill=color74, opacity=0.5] (axis cs:10.4243323236668,11.0022078352388)
--(axis cs:6.74127163691172,10.0667592916626)
--(axis cs:7.23361297563606,8.12830629863359)
--(axis cs:10.9166736623912,9.06375484220983)
--cycle;

\path [draw=color75, fill=color75, opacity=0.5] (axis cs:10.3775385275961,10.9995433922541)
--(axis cs:6.70526378753694,10.0226103170009)
--(axis cs:7.21943909030178,8.08983413802241)
--(axis cs:10.8917138303609,9.06676721327559)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:9.09024703182494,10.6706215420647)
--(axis cs:5.92478197148185,8.56828214231331)
--(axis cs:7.03127639240364,6.90224790002747)
--(axis cs:10.1967414527467,9.00458729977887)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:7.11436363079916,8.95818682546065)
--(axis cs:5.83526532463434,5.37993201016782)
--(axis cs:7.7185573326832,4.70672237534424)
--(axis cs:8.99765563884801,8.28497719063706)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:6.80921609135778,5.11940288083797)
--(axis cs:8.9485210430571,1.97880193139617)
--(axis cs:10.6014689111844,3.10475190597476)
--(axis cs:8.46216395948504,6.24535285541656)
--cycle;

\path [draw=color155, fill=color155, opacity=0.5] (axis cs:8.59290994355777,3.07389124944849)
--(axis cs:12.0550054797691,1.50740010739069)
--(axis cs:12.8794745019048,3.32955565276508)
--(axis cs:9.41737896569345,4.89604679482287)
--cycle;

\path [draw=color173, fill=color173, opacity=0.5] (axis cs:8.93564882975548,2.88270053300461)
--(axis cs:12.4909910034436,1.54123043345177)
--(axis cs:13.1970278979451,3.41246315644554)
--(axis cs:9.64168572425698,4.75393325599838)
--cycle;

\path [draw=color79, fill=color79, opacity=0.5] (axis cs:7.49606631568745,3.59353557149692)
--(axis cs:10.8716076815049,1.84833630274406)
--(axis cs:11.7901336124274,3.62493702159533)
--(axis cs:8.41459224661001,5.37013629034819)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:5.15344264865591,4.92182371755272)
--(axis cs:8.45777139735886,3.04528127985108)
--(axis cs:9.44542531193867,4.78440167390526)
--(axis cs:6.14109656323572,6.6609441116069)
--cycle;

\path [draw=color174, fill=color174, opacity=0.5] (axis cs:3.37583075159463,5.84220620392432)
--(axis cs:6.76224809418831,4.11820574517127)
--(axis cs:7.66961675668992,5.90053066232584)
--(axis cs:4.28319941409623,7.62453112107889)
--cycle;

\path [draw=color175, fill=color175, opacity=0.5] (axis cs:1.81176855310373,6.72330022225014)
--(axis cs:5.07058218347595,4.76878398478876)
--(axis cs:6.09927494003458,6.48394905340572)
--(axis cs:2.84046130966235,8.4384652908671)
--cycle;

\path [draw=color176, fill=color176, opacity=0.5] (axis cs:0.693633461875731,7.58106205149463)
--(axis cs:3.6355714406887,5.17585916424835)
--(axis cs:4.90146769713411,6.72424757414991)
--(axis cs:1.95952971832115,9.1294504613962)
--cycle;

\path [draw=color158, fill=color158, opacity=0.5] (axis cs:-0.230693992582989,8.67031573571011)
--(axis cs:2.11072331700347,5.67736318306767)
--(axis cs:3.68596150260475,6.90968808285002)
--(axis cs:1.3445441930183,9.90264063549246)
--cycle;

\path [draw=color33, fill=color33, opacity=0.5] (axis cs:-0.744131442122634,9.70346138469575)
--(axis cs:0.889725297534999,6.27264338394501)
--(axis cs:2.69541898214065,7.13256798376482)
--(axis cs:1.06156224248302,10.5633859845156)
--cycle;

\path [draw=color127, fill=color127, opacity=0.5] (axis cs:-0.941281717166048,10.5857374582254)
--(axis cs:-0.0571767753249567,6.8900158166766)
--(axis cs:1.88793987812178,7.35533420711928)
--(axis cs:1.00383493628069,11.0510558486681)
--cycle;

\path [draw=color177, fill=color177, opacity=0.5] (axis cs:-0.963834475969063,10.9819061102076)
--(axis cs:-0.421114796253881,7.22086166095555)
--(axis cs:1.55838228229984,7.50650359764775)
--(axis cs:1.01566260258466,11.2675480468998)
--cycle;

\path [draw=color178, fill=color178, opacity=0.5] (axis cs:-0.96247914806041,10.9344246646329)
--(axis cs:-0.395812788129584,7.17691362186499)
--(axis cs:1.58182460280089,7.47515907446016)
--(axis cs:1.01515824287007,11.2326701172281)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:-0.855185311076762,10.0284934777185)
--(axis cs:0.257298998693877,6.39498571516805)
--(axis cs:2.16967150529936,6.98050377294208)
--(axis cs:1.05718719552872,10.6140115354925)
--cycle;

\path [draw=color37, fill=color37, opacity=0.5] (axis cs:-0.396241241111527,8.57914221601369)
--(axis cs:1.25077776120758,5.15462350442812)
--(axis cs:3.05315603046315,6.02147561091186)
--(axis cs:1.40613702814404,9.44599432249744)
--cycle;

\path [draw=color130, fill=color130, opacity=0.5] (axis cs:0.699344085274288,6.44955172822111)
--(axis cs:2.65312936220933,3.19029980613348)
--(axis cs:4.3685251106765,4.21860784662561)
--(axis cs:2.41473983374146,7.47785976871323)
--cycle;

\path [draw=color131, fill=color131, opacity=0.5] (axis cs:2.19462930687458,4.03494576962866)
--(axis cs:4.60578677550744,1.09788607301778)
--(axis cs:6.15160766846053,2.36691631966665)
--(axis cs:3.74045019982767,5.30397601627753)
--cycle;

\path [draw=color132, fill=color132, opacity=0.5] (axis cs:4.61458723552028,1.53885870404465)
--(axis cs:7.95126602245552,-0.279540227107806)
--(axis cs:8.90831809148313,1.47660650285811)
--(axis cs:5.57163930454789,3.29500543401057)
--cycle;

\path [draw=color133, fill=color133, opacity=0.5] (axis cs:6.92557931215882,0.417677845697323)
--(axis cs:10.5692712749474,-0.660982842521903)
--(axis cs:11.1369874266418,1.25674976947211)
--(axis cs:7.49329546385315,2.33541045769134)
--cycle;

\path [draw=color179, fill=color179, opacity=0.5] (axis cs:7.44336127895384,0.257060260930548)
--(axis cs:11.1054419366368,-0.757417563678966)
--(axis cs:11.6393776337997,1.16999330878574)
--(axis cs:7.97729697611674,2.18447113339526)
--cycle;

\path [draw=color180, fill=color180, opacity=0.5] (axis cs:6.25120712533064,0.505534058714859)
--(axis cs:9.98540001020478,-0.198599095280442)
--(axis cs:10.3559964070444,1.7667655809691)
--(axis cs:6.62180352217027,2.4708987349644)
--cycle;

\path [draw=color134, fill=color134, opacity=0.5] (axis cs:4.49862328234011,0.528450657108608)
--(axis cs:8.2888821937806,0.800364952882008)
--(axis cs:8.14576940653144,2.79523806416648)
--(axis cs:4.35551049509095,2.52332376839308)
--cycle;

\path [draw=color181, fill=color181, opacity=0.5] (axis cs:3.09956953634163,0.189773156841538)
--(axis cs:6.76613464190279,1.18792160606204)
--(axis cs:6.24079335283936,3.11769271425212)
--(axis cs:2.57422824727821,2.11954426503162)
--cycle;

\path [draw=color44, fill=color44, opacity=0.5] (axis cs:2.37145524688144,-0.0513544443260875)
--(axis cs:5.99032744930948,1.10785389867946)
--(axis cs:5.38021779509603,3.01252347890474)
--(axis cs:1.761345592668,1.85331513589919)
--cycle;

\path [draw=color45, fill=color45, opacity=0.5] (axis cs:1.77672126611629,-0.258064659565528)
--(axis cs:5.37461608288933,0.964699785222453)
--(axis cs:4.73105584879039,2.85832863615563)
--(axis cs:1.13316103201735,1.63556419136765)
--cycle;

\path [draw=color96, fill=color96, opacity=0.5] (axis cs:1.31834103198681,-0.413909912089111)
--(axis cs:4.91734219655458,0.805594338596314)
--(axis cs:4.27549785408857,2.69980547784251)
--(axis cs:0.676496689520798,1.48030122715708)
--cycle;

\path [draw=color182, fill=color182, opacity=0.5] (axis cs:1.00299682929615,-0.512335914547905)
--(axis cs:4.61524054382241,0.667365465829982)
--(axis cs:3.99434508046563,2.56854636821223)
--(axis cs:0.382101365939364,1.38884498783434)
--cycle;

\path [draw=color183, fill=color183, opacity=0.5] (axis cs:0.401185889981921,-0.68478759706328)
--(axis cs:4.04523071097749,0.392680426859165)
--(axis cs:3.4781422773341,2.31059875369894)
--(axis cs:-0.165902543661472,1.2331307297765)
--cycle;

\path [draw=color48, fill=color48, opacity=0.5] (axis cs:0.0625748083465504,-0.76629534433685)
--(axis cs:3.7323448013558,0.22000491339854)
--(axis cs:3.2132394025477,2.15146280445604)
--(axis cs:-0.456530590461549,1.16516254672065)
--cycle;

\path [draw=color98, fill=color98, opacity=0.5] (axis cs:-0.232372451671572,-0.823349223545653)
--(axis cs:3.46553304476391,0.0515764529733448)
--(axis cs:3.00504584659602,1.99784250372886)
--(axis cs:-0.692859649839465,1.12291682720987)
--cycle;

\path [draw=color184, fill=color184, opacity=0.5] (axis cs:-0.476479890594878,-0.860010990845314)
--(axis cs:3.24595433615178,-0.096150121612544)
--(axis cs:2.84392229971347,1.86302578720148)
--(axis cs:-0.878511927033178,1.09916491796871)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
-0.0177809 -0.000347717
0.00197566 -0.000352622
0.0592695 -0.00148727
0.154101 -0.00158669
0.286473 0.000863102
0.45638 0.000999131
0.663827 -0.00289149
0.908808 -0.00340521
1.19134 0.00152721
1.51137 0.0146521
1.86872 0.0395608
2.26291 0.0808556
2.58305 0.128085
2.82926 0.175241
3.0021 0.215829
3.21142 0.264385
3.45714 0.320889
3.73757 0.396625
4.05117 0.49658
4.39555 0.626815
4.76709 0.79453
5.16051 1.00804
5.56817 1.27659
5.97937 1.61001
6.37949 2.01794
6.74901 2.50866
7.06277 3.08727
7.28958 3.75298
7.39263 4.49559
7.37167 5.278
7.24123 5.96532
7.04794 6.5526
6.82777 7.04402
6.60711 7.44767
6.40449 7.77234
6.23233 8.02572
6.09834 8.21363
6.00669 8.3398
5.9589 8.406
5.9544 8.4124
5.99113 8.35798
6.06598 8.24102
6.17524 8.05947
6.31509 7.81131
6.48211 7.49489
6.67379 7.10907
6.88917 6.65341
7.14953 6.13848
7.40237 5.66182
7.62548 5.2122
7.89115 4.70209
8.14511 4.22792
8.38361 3.78753
8.60397 3.37937
8.80471 3.00207
8.9847 2.65552
9.14368 2.33964
9.26952 2.05097
9.37893 1.7956
9.46265 1.5712
9.53334 1.38172
9.58442 1.22598
9.62458 1.1061
9.6499 1.02143
9.66519 0.972596
9.66937 0.959924
9.66217 0.983448
9.64247 1.04296
9.60804 1.13799
9.56182 1.26879
9.49665 1.43376
9.40841 1.63137
9.30271 1.86199
9.16654 2.12146
8.99355 2.40584
8.84273 2.61672
8.65245 2.84826
8.42996 3.10089
8.17317 3.37195
7.88029 3.65882
7.53442 3.94725
7.12949 4.22563
6.66034 4.47893
6.12391 4.68821
5.52096 4.8302
4.85843 4.87749
4.15242 4.79952
3.43458 4.60493
2.83006 4.33765
2.33211 4.04038
1.92886 3.74409
1.60749 3.47034
1.35662 3.23349
1.16732 3.04259
1.03351 2.9029
0.951715 2.81684
0.920791 2.78475
0.941366 2.80543
1.01531 2.87648
1.14525 2.99474
1.33404 3.1566
1.58437 3.35849
1.81034 3.5303
2.09945 3.73958
2.45271 3.98492
2.87012 4.26648
3.35043 4.58659
3.89079 4.95023
4.37917 5.32041
4.82093 5.68797
5.22108 6.04579
5.58404 6.38846
5.9135 6.71193
6.21242 7.01321
6.48298 7.29021
6.72673 7.5415
6.94459 7.76622
7.13699 7.96392
7.30398 8.13447
7.44533 8.27795
7.56064 8.39452
7.72887 8.56462
7.87262 8.70634
7.99072 8.82045
8.16502 8.98683
8.31525 9.1239
8.43943 9.23314
8.5358 9.3158
8.69305 9.44922
8.82384 9.5543
8.9264 9.62994
8.99805 9.679
9.03683 9.70416
9.04159 9.70734
9.11315 9.75234
9.15108 9.77371
9.15406 9.77525
9.12181 9.75758
9.055 9.7179
9.05609 9.71854
9.02239 9.69984
8.9539 9.66314
8.85216 9.60311
8.81799 9.58044
8.75034 9.53694
8.65126 9.46693
8.61716 9.43985
8.64436 9.46318
8.73205 9.54064
8.79039 9.5886
8.81719 9.60961
8.8113 9.60509
8.77258 9.57523
8.70185 9.51898
8.60094 9.43411
8.47287 9.31733
8.32199 9.16445
8.15425 8.97069
7.97746 8.73111
7.80152 8.44108
7.6386 8.097
7.50317 7.69714
7.41182 7.24258
7.3828 6.73829
7.43518 6.1942
7.5875 5.62619
7.85602 5.05678
8.25237 4.51532
8.76164 4.02943
9.27579 3.68785
9.75684 3.45815
10.1826 3.3097
10.5413 3.21696
10.8273 3.1605
11.0384 3.12679
11.1763 3.10732
11.2447 3.09781
11.2389 3.09868
11.1599 3.11228
11.0092 3.14309
10.7884 3.19699
10.5001 3.28059
10.1469 3.40062
9.73193 3.56331
9.2583 3.77389
8.7287 4.03615
8.24222 4.29932
7.79571 4.55685
7.38639 4.80373
7.01197 5.0362
6.6707 5.25156
6.3546 5.43524
5.96908 5.64414
5.61184 5.826
5.26119 5.99597
4.91957 6.15563
4.61039 6.29671
4.30898 6.43225
4.04128 6.55219
3.78007 6.6694
3.55315 6.77229
3.36053 6.86059
3.10006 6.981
2.87497 7.08936
2.68484 7.18423
2.42793 7.3162
2.20739 7.43729
2.02958 7.55171
1.78925 7.71124
1.58446 7.85668
1.41387 7.98513
1.27614 8.0939
1.17614 8.18407
1.01864 8.32773
0.885326 8.45576
0.766688 8.57468
0.663191 8.68249
0.569002 8.78378
0.496595 8.87328
0.451096 8.93225
0.41363 8.9813
0.386555 9.02031
0.368314 9.04895
0.311556 9.14523
0.278775 9.20821
0.2656 9.23625
0.268946 9.22854
0.289105 9.18506
0.324585 9.10591
0.381159 8.9924
0.455469 8.845
0.548781 8.66481
0.608685 8.5535
0.686519 8.40888
0.78294 8.23162
0.898815 8.02245
1.03507 7.78209
1.19252 7.51118
1.3718 7.21019
1.57314 6.87936
1.79635 6.51856
2.04061 6.12726
2.30441 5.70439
2.58535 5.24831
2.89926 4.76831
3.2521 4.26864
3.58281 3.84276
3.88715 3.48895
4.23657 3.12364
4.63712 2.75444
5.09508 2.39133
5.61642 2.0472
6.20598 1.73841
6.84926 1.45988
7.43802 1.25178
7.96392 1.09511
8.42222 0.975364
8.81038 0.882167
9.12717 0.808828
9.37211 0.75173
9.54518 0.709719
9.64674 0.683492
9.67735 0.674994
9.63774 0.68683
9.52866 0.721697
9.35069 0.781829
9.10402 0.868447
8.78819 0.981209
8.40187 1.11762
7.94267 1.2724
7.51432 1.40384
7.11748 1.51271
6.75303 1.60044
6.42194 1.669
6.01422 1.72208
5.64334 1.74053
5.31139 1.73438
5.01917 1.71194
4.76667 1.68
4.55346 1.64398
4.37889 1.60816
4.2423 1.57586
4.14185 1.55358
3.97107 1.51109
3.83787 1.47411
3.74035 1.44868
3.57324 1.40081
3.44327 1.36013
3.34857 1.33231
3.1849 1.28023
3.05795 1.23675
2.96713 1.20364
2.91192 1.18237
2.89163 1.17504
2.80315 1.14114
2.75006 1.11976
2.73171 1.11284
2.64547 1.0784
2.59373 1.05915
2.47415 1.01215
2.38884 0.981069
2.23564 0.922258
2.11797 0.875344
2.03556 0.84126
1.9876 0.822874
1.87173 0.776189
1.79105 0.742618
1.74541 0.722931
1.73448 0.718539
1.65566 0.685096
1.61183 0.665872
1.60274 0.662163
1.52571 0.628964
1.48365 0.610271
1.47639 0.607278
1.40108 0.574416
1.36076 0.556313
1.35534 0.554058
1.28168 0.521609
1.24271 0.505933
1.13409 0.465514
1.03507 0.432412
0.946007 0.405634
};


\nextgroupplot[
xmin=-8.05594012262961, xmax=17.4380849141913,
ymin=-8.83145499511437, ymax=20.4644187827767,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color100, fill=color100, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color0, fill=color0, opacity=0.5] (axis cs:-1.60326013390846,-1.01031628780314)
--(axis cs:2.19589182436279,-0.930039280112801)
--(axis cs:2.15364076768366,1.06951438213523)
--(axis cs:-1.64551119058759,0.989237374444888)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:-0.158225874951835,-0.980195861571872)
--(axis cs:3.60003158976958,-0.418501256946021)
--(axis cs:3.30440285049281,1.5595289876442)
--(axis cs:-0.453854614228598,0.997834383018344)
--cycle;

\path [draw=color185, fill=color185, opacity=0.5] (axis cs:2.14894907612929,-0.574389984911366)
--(axis cs:5.84185582894541,0.32140001001217)
--(axis cs:5.3703874105646,2.26503514307329)
--(axis cs:1.67748065774848,1.36924514814975)
--cycle;

\path [draw=color186, fill=color186, opacity=0.5] (axis cs:5.18215781916536,0.146368613527873)
--(axis cs:8.93155378775283,0.764454263531178)
--(axis cs:8.60624555090899,2.73782056278774)
--(axis cs:4.85684958232151,2.11973491278444)
--cycle;

\path [draw=color102, fill=color102, opacity=0.5] (axis cs:7.6467743649192,0.531106398959998)
--(axis cs:11.3800120670324,1.24028638987939)
--(axis cs:11.0067594402327,3.20514833836003)
--(axis cs:7.27352173811952,2.49596834744064)
--cycle;

\path [draw=color187, fill=color187, opacity=0.5] (axis cs:8.86904085883678,0.761557338366487)
--(axis cs:12.5640247762463,1.64874043676538)
--(axis cs:12.0970863034048,3.59346881434936)
--(axis cs:8.40210238599526,2.70628571595047)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:9.99908871999008,1.02932869282848)
--(axis cs:13.6724984590555,2.00198530692164)
--(axis cs:13.1605739253223,3.93535885379819)
--(axis cs:9.48716418625683,2.96270223970503)
--cycle;

\path [draw=color145, fill=color145, opacity=0.5] (axis cs:10.9332076850518,1.28305526409858)
--(axis cs:14.6087040030582,2.24779710330808)
--(axis cs:14.1009451403163,4.18226884962724)
--(axis cs:10.4254488223099,3.21752701041774)
--cycle;

\path [draw=color146, fill=color146, opacity=0.5] (axis cs:11.6527487540668,1.49270454276337)
--(axis cs:15.3750675953851,2.25712749085385)
--(axis cs:14.972739727969,4.21624267049502)
--(axis cs:11.2504208866508,3.45181972240455)
--cycle;

\path [draw=color147, fill=color147, opacity=0.5] (axis cs:11.904688818458,1.56687892896501)
--(axis cs:15.6554434283884,2.17666565896628)
--(axis cs:15.3345030441772,4.15074703261387)
--(axis cs:11.5837484342468,3.5409603026126)
--cycle;

\path [draw=color148, fill=color148, opacity=0.5] (axis cs:11.8847933155823,1.55966690769759)
--(axis cs:15.631522226047,2.19371932783983)
--(axis cs:15.2978104259721,4.16568191229492)
--(axis cs:11.5510815155075,3.53162949215268)
--cycle;

\path [draw=color169, fill=color169, opacity=0.5] (axis cs:11.8559002120212,1.54562540042784)
--(axis cs:15.5928461854238,2.23499815291363)
--(axis cs:15.2300184209576,4.20181182312554)
--(axis cs:11.493072447555,3.51243907063975)
--cycle;

\path [draw=color188, fill=color188, opacity=0.5] (axis cs:11.816142335377,1.52467176030926)
--(axis cs:15.5371886477689,2.29526525952572)
--(axis cs:15.1316131218655,4.2537106871004)
--(axis cs:11.4105668094736,3.48311718788394)
--cycle;

\path [draw=color170, fill=color170, opacity=0.5] (axis cs:11.567575318266,1.37121453286043)
--(axis cs:15.1401337895278,2.66613768479471)
--(axis cs:14.4585952885097,4.54643161703777)
--(axis cs:10.8860368172479,3.25150846510349)
--cycle;

\path [draw=color171, fill=color171, opacity=0.5] (axis cs:11.4802640093523,1.30386102351476)
--(axis cs:14.9778835372656,2.7893433148801)
--(axis cs:14.1960507523364,4.63019569799233)
--(axis cs:10.6984312244232,3.14471340662699)
--cycle;

\path [draw=color189, fill=color189, opacity=0.5] (axis cs:11.3091273307624,1.14865516314115)
--(axis cs:14.6161610640163,3.02042648654602)
--(axis cs:13.6310182622242,4.76097055667965)
--(axis cs:10.3239845289704,2.88919923327478)
--cycle;

\path [draw=color190, fill=color190, opacity=0.5] (axis cs:11.1137907536765,0.922967999254808)
--(axis cs:14.1093311286546,3.26107361318163)
--(axis cs:12.8787492265878,4.83767381053852)
--(axis cs:9.88320885160974,2.4995681966117)
--cycle;

\path [draw=color191, fill=color191, opacity=0.5] (axis cs:10.8125573851169,0.371678849422795)
--(axis cs:12.9387610341779,3.521164210989)
--(axis cs:11.2811371596694,4.64021876312635)
--(axis cs:9.15493351060838,1.49073340156015)
--cycle;

\path [draw=color192, fill=color192, opacity=0.5] (axis cs:10.752401096616,0.14902101839712)
--(axis cs:12.5180610557779,3.51390510386168)
--(axis cs:10.7470694318491,4.44319981921001)
--(axis cs:8.98140947268732,1.07831573374544)
--cycle;

\path [draw=color16, fill=color16, opacity=0.5] (axis cs:10.6743207641275,-0.345807131701287)
--(axis cs:11.7213542227467,3.30709868922153)
--(axis cs:9.79877221173469,3.85816893060009)
--(axis cs:8.75173875311544,0.205263109677268)
--cycle;

\path [draw=color68, fill=color68, opacity=0.5] (axis cs:10.6406641033149,-0.718757449961064)
--(axis cs:11.3403195282467,3.01627699249908)
--(axis cs:9.37451192695185,3.38451668983158)
--(axis cs:8.67485650202009,-0.350517752628563)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:10.6233992290818,-0.909321268589154)
--(axis cs:11.2228665650052,2.84309647376856)
--(axis cs:9.24790985850114,3.15860559793875)
--(axis cs:8.64844252257778,-0.593812144418964)
--cycle;

\path [draw=color193, fill=color193, opacity=0.5] (axis cs:10.606389887913,-1.03889105229394)
--(axis cs:11.1854728580286,2.71672646200675)
--(axis cs:9.20883206102826,3.0215069725939)
--(axis cs:8.62974909091266,-0.734110541706787)
--cycle;

\path [draw=color194, fill=color194, opacity=0.5] (axis cs:10.6182290337424,-0.986665202424272)
--(axis cs:11.1727380562964,2.77265917090482)
--(axis cs:9.19414628086006,3.06450602488064)
--(axis cs:8.639637258306,-0.694818348448452)
--cycle;

\path [draw=color195, fill=color195, opacity=0.5] (axis cs:10.709376481082,-0.426281923114538)
--(axis cs:11.1708704914044,3.34559072564184)
--(axis cs:9.18567436048002,3.5884823100221)
--(axis cs:8.72418035015754,-0.183390338734283)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:10.9017469799718,1.05758440660529)
--(axis cs:10.9050010213947,4.85758301334378)
--(axis cs:8.9050017546902,4.85929566672426)
--(axis cs:8.90174771326729,1.05929705998577)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:10.8120157451511,3.58743415873253)
--(axis cs:10.0071486518847,7.30121780377392)
--(axis cs:8.05252568081029,6.87760354416003)
--(axis cs:8.85739277407668,3.16381989911864)
--cycle;

\path [draw=color74, fill=color74, opacity=0.5] (axis cs:9.89446404081722,6.88497240446312)
--(axis cs:8.45747087138307,10.4027914207003)
--(axis cs:6.60598717862668,9.64647922626123)
--(axis cs:8.04298034806083,6.1286602100241)
--cycle;

\path [draw=color75, fill=color75, opacity=0.5] (axis cs:8.30389405476279,10.5718765781708)
--(axis cs:6.33766409211353,13.8236360609709)
--(axis cs:4.62621173274506,12.7887781858923)
--(axis cs:6.59244169539433,9.53701870309226)
--cycle;

\path [draw=color196, fill=color196, opacity=0.5] (axis cs:6.99797965803474,12.6246185783825)
--(axis cs:4.79656525825127,15.7220004793475)
--(axis cs:3.16636425774334,14.5633613215668)
--(axis cs:5.3677786575268,11.4659794206017)
--cycle;

\path [draw=color119, fill=color119, opacity=0.5] (axis cs:6.69262449820979,13.0436923453374)
--(axis cs:4.53031707847446,16.168500599064)
--(axis cs:2.88568115546049,15.0304440623612)
--(axis cs:5.04798857519582,11.9056358086346)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:7.12715963922666,12.5441387778732)
--(axis cs:4.69289631641851,15.4620767613182)
--(axis cs:3.15713948302641,14.1808855387876)
--(axis cs:5.59140280583456,11.2629475553426)
--cycle;

\path [draw=color77, fill=color77, opacity=0.5] (axis cs:8.30316785757513,11.7222529182779)
--(axis cs:5.01608529616974,13.6288436542526)
--(axis cs:4.012616487762,11.8988002008813)
--(axis cs:7.29969904916738,9.99220946490663)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:9.91200385528101,11.2405333259826)
--(axis cs:6.2089790675071,12.0935324005026)
--(axis cs:5.76003218618078,10.1445719858848)
--(axis cs:9.46305697395469,9.29157291136476)
--cycle;

\path [draw=color156, fill=color156, opacity=0.5] (axis cs:10.874747591778,11.1143871457755)
--(axis cs:7.10751702148602,11.612356853948)
--(axis cs:6.84542770139524,9.62960392221539)
--(axis cs:10.6126582716872,9.1316342140429)
--cycle;

\path [draw=color157, fill=color157, opacity=0.5] (axis cs:11.4089054281541,11.0736204830507)
--(axis cs:7.62658961024132,11.4397994742107)
--(axis cs:7.43386382542028,9.44910693846716)
--(axis cs:11.216179643333,9.08292794730718)
--cycle;

\path [draw=color124, fill=color124, opacity=0.5] (axis cs:11.1520589591576,11.0991438195198)
--(axis cs:7.36947683840304,11.4625616228095)
--(axis cs:7.1782043103558,9.47172892767552)
--(axis cs:10.9607864311104,9.10831112438577)
--cycle;

\path [draw=color125, fill=color125, opacity=0.5] (axis cs:9.89000260159597,11.235525603132)
--(axis cs:6.09111918878976,11.3276386635843)
--(axis cs:6.04263863065699,9.3282263410547)
--(axis cs:9.8415220434632,9.23611328060244)
--cycle;

\path [draw=color32, fill=color32, opacity=0.5] (axis cs:7.52348515166295,11.2100575674326)
--(axis cs:3.79857476988646,10.4583643801989)
--(axis cs:4.19420276316739,8.49788523189545)
--(axis cs:7.91911314494389,9.24957841912922)
--cycle;

\path [draw=color126, fill=color126, opacity=0.5] (axis cs:4.68171058853454,10.4698711596778)
--(axis cs:1.29345401260688,8.74948824425377)
--(axis cs:2.19891870493534,6.96619530955501)
--(axis cs:5.58717528086299,8.68657822497907)
--cycle;

\path [draw=color197, fill=color197, opacity=0.5] (axis cs:1.55609337241328,8.39714562043756)
--(axis cs:-0.64967162518745,5.30286044040656)
--(axis cs:0.978899522197285,4.14193149430091)
--(axis cs:3.18466451979801,7.23621667433191)
--cycle;

\path [draw=color128, fill=color128, opacity=0.5] (axis cs:-0.0463189014249225,5.51162014796718)
--(axis cs:-0.794367403714099,1.78597611797412)
--(axis cs:1.16649787522962,1.39226637992719)
--(axis cs:1.91454637751879,5.11791040992025)
--cycle;

\path [draw=color129, fill=color129, opacity=0.5] (axis cs:-0.31737246472711,4.15269589284604)
--(axis cs:-0.690118236904896,0.371021582527453)
--(axis cs:1.30023666326278,0.174839597170724)
--(axis cs:1.67298243544057,3.95651390748931)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:-0.280900309156858,4.5757540113619)
--(axis cs:-0.625084087873476,0.791373279132601)
--(axis cs:1.36669524487879,0.610223921913328)
--(axis cs:1.7108790235954,4.39460465414263)
--cycle;

\path [draw=color37, fill=color37, opacity=0.5] (axis cs:-0.275663280011327,6.26248587001037)
--(axis cs:-0.141851075601988,2.464842614786)
--(axis cs:1.85690853241084,2.53527009079092)
--(axis cs:1.7230963280015,6.33291334601528)
--cycle;

\path [draw=color130, fill=color130, opacity=0.5] (axis cs:-0.545269098468511,8.43859086143406)
--(axis cs:0.0416419165137395,4.68418871721822)
--(axis cs:2.01764304504839,4.9930892514194)
--(axis cs:1.43073203006614,8.74749139563525)
--cycle;

\path [draw=color198, fill=color198, opacity=0.5] (axis cs:-0.793393124029969,10.0682794226986)
--(axis cs:-0.26764121675538,6.30482556593393)
--(axis cs:1.71312397101552,6.58153709607845)
--(axis cs:1.18737206374093,10.3449909528432)
--cycle;

\path [draw=color199, fill=color199, opacity=0.5] (axis cs:-0.854961268050594,10.8774826784865)
--(axis cs:-0.549236176263405,7.08980104346859)
--(axis cs:1.44428047374601,7.25070898651448)
--(axis cs:1.13855538195882,11.0383906215324)
--cycle;

\path [draw=color200, fill=color200, opacity=0.5] (axis cs:-0.854926431643955,10.8475473526817)
--(axis cs:-0.536135683583242,7.06094300855611)
--(axis cs:1.45681397121971,7.22872761279859)
--(axis cs:1.13802322315899,11.0153319569242)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:-0.858800152506375,10.8818942058183)
--(axis cs:-0.539706477118588,7.09531537706964)
--(axis cs:1.4532297485386,7.26325941674742)
--(axis cs:1.13413607315081,11.0498382454961)
--cycle;

\path [draw=color42, fill=color42, opacity=0.5] (axis cs:-0.792263754414006,9.8259690484338)
--(axis cs:0.0794185954855916,6.12729768145978)
--(axis cs:2.02608773599824,6.58607786561746)
--(axis cs:1.15440538609864,10.2847492325915)
--cycle;

\path [draw=color201, fill=color201, opacity=0.5] (axis cs:-0.160354644327404,7.64276122424687)
--(axis cs:2.07474308462263,4.5695970337028)
--(axis cs:3.69219792175109,5.74596425946597)
--(axis cs:1.45710019280106,8.81912845001005)
--cycle;

\path [draw=color202, fill=color202, opacity=0.5] (axis cs:2.62058745149239,5.17791868618048)
--(axis cs:6.40843232372679,4.87422274632036)
--(axis cs:6.56827229207422,6.86782531065426)
--(axis cs:2.78042741983982,7.17152125051438)
--cycle;

\path [draw=color203, fill=color203, opacity=0.5] (axis cs:6.54027925071675,5.9198313159319)
--(axis cs:9.12731938951905,8.70321474626014)
--(axis cs:7.66238074197787,10.064814819314)
--(axis cs:5.07534060317557,7.28143138898574)
--cycle;

\path [draw=color204, fill=color204, opacity=0.5] (axis cs:7.63174986570657,7.13323572446834)
--(axis cs:9.36681811923665,10.5139957212135)
--(axis cs:7.58747075252869,11.4271895388609)
--(axis cs:5.85240249899861,8.04642954211574)
--cycle;

\path [draw=color97, fill=color97, opacity=0.5] (axis cs:7.35827315976521,6.67621100830891)
--(axis cs:9.24376679060731,9.97544027710093)
--(axis cs:7.50733033334836,10.9678053459652)
--(axis cs:5.62183670250626,7.66857607717318)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:6.02443751279152,4.67948007751183)
--(axis cs:8.19023603443942,7.8018696694154)
--(axis cs:6.54687309133228,8.94176362817746)
--(axis cs:4.38107456968437,5.81937403627388)
--cycle;

\path [draw=color48, fill=color48, opacity=0.5] (axis cs:3.95392481109664,1.91151444365368)
--(axis cs:6.40254292105295,4.81741694573354)
--(axis cs:4.87312055153724,6.10616331939475)
--(axis cs:2.42450244158093,3.20026081731489)
--cycle;

\path [draw=color205, fill=color205, opacity=0.5] (axis cs:1.79147566235285,-0.00431082523125659)
--(axis cs:4.90319648275227,2.17678833250842)
--(axis cs:3.75524955762613,3.81453613271864)
--(axis cs:0.643528737226703,1.63343697497897)
--cycle;

\path [draw=color99, fill=color99, opacity=0.5] (axis cs:-0.0366468855002522,-0.792774947553473)
--(axis cs:3.57964646060077,0.374453579747614)
--(axis cs:2.96531565675809,2.27776586716921)
--(axis cs:-0.65097768934293,1.11053733986812)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
0.0375375 0.00146993
0.112608 0.00596755
0.225182 0.0153041
0.375168 0.0317116
0.562342 0.0580124
0.786246 0.0977881
1.04603 0.155545
1.34137 0.224201
1.67199 0.304448
2.03777 0.396593
2.43873 0.500419
2.87516 0.615041
3.34759 0.738759
3.85685 0.868896
4.40405 1.00163
4.99049 1.1318
5.61757 1.25269
6.28652 1.3558
6.99287 1.45836
7.62649 1.55013
8.18676 1.63735
8.67331 1.72287
9.08601 1.80674
9.42501 1.88679
9.69077 1.95927
9.88575 2.01155
10.1175 2.07092
10.384 2.14672
10.5803 2.20086
10.8136 2.26172
11.0817 2.33826
11.2799 2.39236
11.513 2.46162
11.6765 2.50794
11.875 2.56889
12.004 2.60656
12.1698 2.65183
12.3729 2.70304
12.6138 2.75805
12.7846 2.79229
12.9936 2.82834
13.1312 2.8476
13.3072 2.86691
13.4107 2.87459
13.5526 2.88074
13.6209 2.88118
13.6148 2.88132
13.6472 2.8799
13.7183 2.87486
13.7142 2.87529
13.7093 2.87592
13.7038 2.87674
13.6979 2.87778
13.6899 2.87936
13.6816 2.8812
13.6723 2.88349
13.6628 2.88611
13.6523 2.88893
13.6413 2.89186
13.6289 2.89513
13.6155 2.89859
13.6015 2.90215
13.5867 2.90583
13.5718 2.90947
13.4783 2.93186
13.3851 2.95133
13.2922 2.96794
13.1995 2.98179
13.1071 2.9929
13.0558 2.99761
13.0458 2.99838
13.0354 2.99914
13.0231 2.99999
12.9302 3.00612
12.8787 3.00807
12.7464 3.01097
12.6555 3.00932
12.6062 3.00706
12.5571 3.00407
12.5082 3.00035
12.4594 2.99592
12.4111 2.9908
12.2826 2.97526
12.0751 2.94185
11.7928 2.8755
11.5552 2.79935
11.3625 2.72105
11.2125 2.64875
11.1028 2.58883
11.031 2.54603
10.9601 2.50126
10.8917 2.45564
10.8278 2.40799
10.7962 2.38466
10.7005 2.31219
10.5503 2.18265
10.4412 2.07159
10.3465 1.96121
10.2641 1.85231
10.1934 1.74719
10.1333 1.64714
10.0825 1.55283
10.0529 1.49182
10.026 1.43117
10.0028 1.37411
9.98257 1.31984
9.96353 1.26391
9.95714 1.24333
9.95143 1.22339
9.94627 1.20373
9.94027 1.17873
9.93366 1.14838
9.92768 1.1178
9.92285 1.09014
9.91274 1.02522
9.90896 0.997303
9.91004 1.00662
9.91453 1.05339
9.92078 1.13785
9.92684 1.26026
9.92982 1.3092
9.93655 1.3955
9.94819 1.519
9.95967 1.68036
9.96857 1.87978
9.97184 2.11745
9.96556 2.39338
9.94481 2.7073
9.90346 3.05844
9.85037 3.44521
9.7847 3.86731
9.68742 4.32323
9.57008 4.81212
9.41109 5.33025
9.22341 5.87732
9.00758 6.45303
8.76514 7.05766
8.49877 7.69217
8.21241 8.3583
7.91139 9.05856
7.57385 9.78409
7.18911 10.5292
6.80119 11.1901
6.41331 11.7659
6.05274 12.2699
5.7289 12.7091
5.44775 13.0882
5.21251 13.41
5.02424 13.6755
4.88234 13.8843
4.78497 14.035
4.72949 14.1258
4.71288 14.1545
4.73225 14.1193
4.76543 14.0563
4.83132 13.927
4.92985 13.7307
5.01232 13.5682
5.07809 13.4393
5.17812 13.243
5.31634 12.9803
5.50031 12.6542
5.74169 12.2706
6.07139 11.8607
6.4212 11.5205
6.77295 11.2448
7.11467 11.0246
7.43773 10.8511
7.73857 10.715
8.01047 10.6106
8.25054 10.5318
8.45684 10.4735
8.62698 10.4245
8.76095 10.3851
8.8592 10.3599
9.02951 10.3214
9.16369 10.2955
9.26124 10.2795
9.32185 10.271
9.34529 10.2683
9.33147 10.2702
9.28034 10.2762
9.19177 10.285
9.06559 10.295
8.90167 10.3045
8.69983 10.3114
8.45996 10.3128
8.18205 10.3053
7.86635 10.2843
7.5135 10.2442
7.12486 10.1782
6.70187 10.096
6.24681 9.97757
5.76082 9.83419
5.249 9.64336
4.71198 9.41776
4.25173 9.20422
3.80923 8.96422
3.35115 8.67276
2.88644 8.32071
2.42729 7.89865
1.98994 7.39773
1.57454 6.83399
1.20945 6.18811
0.962939 5.56461
0.797498 4.99611
0.665482 4.38246
0.585617 3.83201
0.540404 3.3539
0.51573 2.94901
0.501964 2.61709
0.49325 2.35919
0.486654 2.17502
0.481623 2.06425
0.479348 2.02669
0.482149 2.06204
0.492886 2.17007
0.514371 2.35049
0.53384 2.4934
0.566549 2.70854
0.613277 2.99574
0.673074 3.35577
0.7425 3.78965
0.794144 4.29894
0.815305 4.77178
0.831719 5.20792
0.824925 5.71687
0.795695 6.18664
0.751632 6.61704
0.698518 7.01065
0.640802 7.36915
0.582654 7.68954
0.526283 7.9751
0.473701 8.22587
0.426157 8.44261
0.38472 8.62483
0.349785 8.77356
0.322151 8.88737
0.302705 8.96442
0.292995 9.00829
0.290881 9.0191
0.296545 8.99285
0.311706 8.9297
0.309333 8.93849
0.285909 9.01887
0.272724 9.06256
0.270544 9.06942
0.280766 9.03945
0.305612 8.97293
0.34305 8.87009
0.393255 8.7314
0.456911 8.55748
0.535023 8.34897
0.639851 8.10869
0.777843 7.83986
0.956555 7.54731
1.18452 7.23807
1.4709 6.92216
1.82474 6.61349
2.25381 6.33079
2.76268 6.09845
3.34994 5.94698
4.00432 5.91244
4.69411 6.01488
5.38577 6.27464
6.04017 6.68206
6.53958 7.14876
6.90686 7.6215
7.16941 8.06557
7.35314 8.45978
7.47967 8.79201
7.56551 9.05617
7.62182 9.24893
7.65527 9.36918
7.66866 9.41698
7.66162 9.39314
7.63138 9.29908
7.57348 9.13679
7.48242 8.90883
7.35237 8.61821
7.17766 8.26823
6.95338 7.86221
6.67577 7.40304
6.34265 6.89279
5.95374 6.33211
5.5966 5.7951
5.20537 5.19313
4.83403 4.62226
4.47796 4.08531
4.13393 3.58436
3.79999 3.1209
3.47531 2.6959
3.16007 2.30979
2.85525 1.96251
2.56251 1.6535
2.284 1.38174
2.0222 1.14573
1.77979 0.943614
1.5595 0.773212
1.3611 0.641081
1.18994 0.53948
1.04932 0.462789
0.941157 0.40814
};


\nextgroupplot[
xmin=-8.05594012262961, xmax=17.4380849141913,
ymin=-8.83145499511437, ymax=20.4644187827767,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color52, fill=color52, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:-1.84107041952349,-1.00262092829393)
--(axis cs:1.95888555925561,-0.98432996492501)
--(axis cs:1.94925873642986,1.01564686601136)
--(axis cs:-1.85069724234924,0.997355902642435)
--cycle;

\path [draw=color185, fill=color185, opacity=0.5] (axis cs:-1.10674200316529,-0.987277841572397)
--(axis cs:2.69235629324097,-1.07005546078798)
--(axis cs:2.73592346124917,0.929469958373217)
--(axis cs:-1.06317483515709,1.0122475775888)
--cycle;

\path [draw=color186, fill=color186, opacity=0.5] (axis cs:0.503122906495475,-1.02687172336842)
--(axis cs:4.27908631838235,-1.45360385491186)
--(axis cs:4.50368217708943,0.533745309239129)
--(axis cs:0.727718765202548,0.960477440782566)
--cycle;

\path [draw=color166, fill=color166, opacity=0.5] (axis cs:3.12504948694021,-1.36105622113)
--(axis cs:6.90320119484989,-1.76795875493784)
--(axis cs:7.1173604231698,0.220542143961988)
--(axis cs:3.33920871526013,0.62744467776983)
--cycle;

\path [draw=color167, fill=color167, opacity=0.5] (axis cs:6.84039623659177,-1.60277761084816)
--(axis cs:10.6032483012169,-1.07273578254921)
--(axis cs:10.3242789179016,0.90771267251664)
--(axis cs:6.56142685327653,0.377670844217687)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:9.40019934206136,-1.11024663198609)
--(axis cs:12.8507551024375,0.481502388599402)
--(axis cs:12.0129924600241,2.29758436774475)
--(axis cs:8.56243669964794,0.705835347159256)
--cycle;

\path [draw=color103, fill=color103, opacity=0.5] (axis cs:10.2988369590087,-0.70561085517492)
--(axis cs:13.6343682312484,1.11489213353759)
--(axis cs:12.676208763505,2.87043490840058)
--(axis cs:9.3406774912653,1.04993191968807)
--cycle;

\path [draw=color147, fill=color147, opacity=0.5] (axis cs:10.857319113895,-0.398063148775082)
--(axis cs:14.1939584538437,1.42040816392322)
--(axis cs:13.2368682892656,3.17653413231728)
--(axis cs:9.90022894931692,1.35806281961897)
--cycle;

\path [draw=color148, fill=color148, opacity=0.5] (axis cs:11.0510249564847,-0.283506416092177)
--(axis cs:14.413991898858,1.48580230329628)
--(axis cs:13.4827767833904,3.25578490454542)
--(axis cs:10.1198098410171,1.48647618515695)
--cycle;

\path [draw=color60, fill=color60, opacity=0.5] (axis cs:11.1058755976352,-0.247662520344485)
--(axis cs:14.4875726046915,1.48557876478189)
--(axis cs:13.5753403493618,3.26541929481152)
--(axis cs:10.1936433423055,1.53217800968514)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:11.1139265245124,-0.241886098849289)
--(axis cs:14.499896042379,1.48299373003107)
--(axis cs:13.5920645534946,3.26508294996085)
--(axis cs:10.206095035628,1.54020312108049)
--cycle;

\path [draw=color107, fill=color107, opacity=0.5] (axis cs:10.8583294976319,-0.51383518666869)
--(axis cs:13.8825186030996,1.78709511526795)
--(axis cs:12.6715026547119,3.37877359182992)
--(axis cs:9.64731354924418,1.07784328989328)
--cycle;

\path [draw=color108, fill=color108, opacity=0.5] (axis cs:10.6022506581327,-0.948348492803537)
--(axis cs:12.9573669123017,2.0338365164387)
--(axis cs:11.3877958548058,3.27337138705395)
--(axis cs:9.0326796006368,0.291186377811711)
--cycle;

\path [draw=color190, fill=color190, opacity=0.5] (axis cs:10.4999784340984,-1.26340802963855)
--(axis cs:12.3385675167941,2.06218818532681)
--(axis cs:10.588253719444,3.02986664990353)
--(axis cs:8.74966463674818,-0.295729565061831)
--cycle;

\path [draw=color191, fill=color191, opacity=0.5] (axis cs:10.4408528404212,-1.80847382847761)
--(axis cs:11.309188672624,1.89098462952847)
--(axis cs:9.3621052736734,2.34800348858256)
--(axis cs:8.49376944147062,-1.35145496942352)
--cycle;

\path [draw=color66, fill=color66, opacity=0.5] (axis cs:10.4458154787811,-1.8670064466032)
--(axis cs:11.1899044904523,1.8594303961073)
--(axis cs:9.22862194165727,2.25105619172371)
--(axis cs:8.48453292998609,-1.4753806509868)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:10.5161119466178,-1.19654568401053)
--(axis cs:11.9480825076067,2.32332083511503)
--(axis cs:10.0955211817512,3.07698955142498)
--(axis cs:8.66355062076227,-0.442876967700591)
--cycle;

\path [draw=color206, fill=color206, opacity=0.5] (axis cs:10.9744218954071,-0.0316960344225063)
--(axis cs:13.1243496005494,3.10164257840909)
--(axis cs:11.4752240148486,4.23318347585242)
--(axis cs:9.32529630970625,1.09984486302083)
--cycle;

\path [draw=color207, fill=color207, opacity=0.5] (axis cs:11.1161287963278,0.195227954658477)
--(axis cs:13.3378781803691,3.27805614878668)
--(axis cs:11.7153370255648,4.44739792986109)
--(axis cs:9.49358764152343,1.36456973573288)
--cycle;

\path [draw=color194, fill=color194, opacity=0.5] (axis cs:11.6483193319302,0.923468854025553)
--(axis cs:13.8538564183369,4.0179164881737)
--(axis cs:12.2251997687852,5.17872548101928)
--(axis cs:10.0196626823786,2.08427784687114)
--cycle;

\path [draw=color195, fill=color195, opacity=0.5] (axis cs:12.6562848901654,2.33254733445779)
--(axis cs:14.4930778829261,5.65913590260764)
--(axis cs:12.7422417944262,6.62586905669221)
--(axis cs:10.9054488016655,3.29928048854236)
--cycle;

\path [draw=color116, fill=color116, opacity=0.5] (axis cs:13.6575514873051,4.27093918071012)
--(axis cs:14.5168210492616,7.97251395638264)
--(axis cs:12.5686237989077,8.42476109425448)
--(axis cs:11.7093542369512,4.72318631858196)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:14.0425175420302,6.82037007897661)
--(axis cs:13.0860308181221,10.4980232908751)
--(axis cs:11.1504238644913,9.99460922566031)
--(axis cs:12.1069105883994,6.3169560137618)
--cycle;

\path [draw=color152, fill=color152, opacity=0.5] (axis cs:12.7412940032711,9.6843621547058)
--(axis cs:9.53094748072263,11.717506322039)
--(axis cs:8.46087160317884,10.0278502575398)
--(axis cs:11.6712181257273,7.99470609020661)
--cycle;

\path [draw=color24, fill=color24, opacity=0.5] (axis cs:11.386193510537,10.5178719798094)
--(axis cs:7.6439238698656,11.1777340385073)
--(axis cs:7.29662804949831,9.20811843815387)
--(axis cs:11.0388976901697,8.54825637945602)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:10.8171800639066,10.6683841660779)
--(axis cs:7.01975320054934,10.8082026822085)
--(axis cs:6.94616450784908,8.80955696465202)
--(axis cs:10.7435913712063,8.66973844852152)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:9.81372846462698,10.7451241889243)
--(axis cs:6.07174601481151,10.0836354548759)
--(axis cs:6.41989798010015,8.11417100760457)
--(axis cs:10.1618804299156,8.77565974165299)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:7.57794376769635,10.1442499081356)
--(axis cs:4.74209691061485,7.61482851121871)
--(axis cs:6.07337133004479,6.1222775338074)
--(axis cs:8.90921818712629,8.65169893072428)
--cycle;

\path [draw=color121, fill=color121, opacity=0.5] (axis cs:5.52313554520204,7.18695919104557)
--(axis cs:5.6936641313003,3.39078743500985)
--(axis cs:7.69164926605595,3.48053932242999)
--(axis cs:7.52112067995768,7.27671107846571)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:6.62926903821154,3.53287563225641)
--(axis cs:9.62232861961513,1.19159514026743)
--(axis cs:10.8545815101356,2.76688965679564)
--(axis cs:7.86152192873205,5.10817014878462)
--cycle;

\path [draw=color174, fill=color174, opacity=0.5] (axis cs:7.7869660499669,2.63359587656192)
--(axis cs:11.2628199878301,1.09787474216265)
--(axis cs:12.0710942690929,2.92727155156436)
--(axis cs:8.59524033122968,4.46299268596363)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:7.61010900379264,2.71974858563404)
--(axis cs:11.065041192946,1.1375211783527)
--(axis cs:11.8977924599361,2.95590654106498)
--(axis cs:8.44286027078282,4.53813394834632)
--cycle;

\path [draw=color208, fill=color208, opacity=0.5] (axis cs:5.87159545972915,3.64509267668697)
--(axis cs:9.20785592665875,1.82592635751693)
--(axis cs:10.1653118841167,3.58185291905883)
--(axis cs:6.82905141718706,5.40101923822886)
--cycle;

\path [draw=color126, fill=color126, opacity=0.5] (axis cs:3.07698338001511,5.26000628239257)
--(axis cs:6.30969426777379,3.26261290196735)
--(axis cs:7.3609539416818,4.96403968499823)
--(axis cs:4.12824305392312,6.96143306542345)
--cycle;

\path [draw=color127, fill=color127, opacity=0.5] (axis cs:0.722133392224638,7.07036709545532)
--(axis cs:3.51475804349715,4.49330528845396)
--(axis cs:4.87110636297155,5.96310773649212)
--(axis cs:2.07848171169904,8.54016954349348)
--cycle;

\path [draw=color159, fill=color159, opacity=0.5] (axis cs:-0.551152962563318,8.74040502205844)
--(axis cs:1.47141292376851,5.52338353698149)
--(axis cs:3.16458212644059,6.58789189820876)
--(axis cs:1.14201624010877,9.80491338328572)
--cycle;

\path [draw=color85, fill=color85, opacity=0.5] (axis cs:-0.957917359365082,9.76627832891691)
--(axis cs:0.403568216892988,6.21855271584574)
--(axis cs:2.27079222377255,6.93512407177104)
--(axis cs:0.909306647514482,10.4828496848422)
--cycle;

\path [draw=color160, fill=color160, opacity=0.5] (axis cs:-1.04452077616333,10.1287383342713)
--(axis cs:0.0810006295587088,6.49924779629477)
--(axis cs:1.99125880744112,7.0916274835169)
--(axis cs:0.865737401719079,10.7211180214935)
--cycle;

\path [draw=color161, fill=color161, opacity=0.5] (axis cs:-1.11036809037333,10.555089437829)
--(axis cs:-0.286284325755921,6.84552262364518)
--(axis cs:1.66611926065662,7.27925092081224)
--(axis cs:0.842035496039215,10.9888177349961)
--cycle;

\path [draw=color198, fill=color198, opacity=0.5] (axis cs:-1.14525739290116,10.9021038557909)
--(axis cs:-0.527805326092488,7.15260349638385)
--(axis cs:1.4456159157007,7.47757826838841)
--(axis cs:0.828163848892031,11.2270786277955)
--cycle;

\path [draw=color199, fill=color199, opacity=0.5] (axis cs:-1.12418965114631,10.6972892608843)
--(axis cs:-0.42406849967602,6.96234208946894)
--(axis cs:1.54169316948998,7.33082690603225)
--(axis cs:0.841572018019689,11.0657740774477)
--cycle;

\path [draw=color91, fill=color91, opacity=0.5] (axis cs:-1.00783567967245,9.92964565485786)
--(axis cs:0.0389592157376988,6.27667146292285)
--(axis cs:1.96157721149297,6.82761614471767)
--(axis cs:0.91478231608282,10.4805903366527)
--cycle;

\path [draw=color92, fill=color92, opacity=0.5] (axis cs:-0.517446924762678,8.26813189204458)
--(axis cs:1.27944536292271,4.91982215331718)
--(axis cs:3.04171364646345,5.86555493630949)
--(axis cs:1.24482135877806,9.21386467503689)
--cycle;

\path [draw=color134, fill=color134, opacity=0.5] (axis cs:1.1851989667253,5.7646000982004)
--(axis cs:4.44162566267054,3.80610956364702)
--(axis cs:5.47241015454074,5.52001835098662)
--(axis cs:2.2159834585955,7.47850888554)
--cycle;

\path [draw=color135, fill=color135, opacity=0.5] (axis cs:5.30089611902123,4.64125056643323)
--(axis cs:8.78321398761971,6.16225755591086)
--(axis cs:7.9826839931578,7.99505643412058)
--(axis cs:4.50036612455932,6.47404944464295)
--cycle;

\path [draw=color203, fill=color203, opacity=0.5] (axis cs:7.57894400126513,5.91430406828551)
--(axis cs:9.99358402744515,8.84850132545303)
--(axis cs:8.4492696815675,10.1193644971267)
--(axis cs:6.03462965538749,7.18516723995921)
--cycle;

\path [draw=color204, fill=color204, opacity=0.5] (axis cs:7.81118264993962,6.15393991772487)
--(axis cs:10.0794898845605,9.20267445673718)
--(axis cs:8.47489275876455,10.3965203696955)
--(axis cs:6.20658552414367,7.34778583068322)
--cycle;

\path [draw=color182, fill=color182, opacity=0.5] (axis cs:6.75206834053263,4.92167259287151)
--(axis cs:9.25898209234069,7.77743579051161)
--(axis cs:7.75594883042484,9.09686408093691)
--(axis cs:5.24903507861678,6.2411008832968)
--cycle;

\path [draw=color183, fill=color183, opacity=0.5] (axis cs:4.57379250632391,2.482073313746)
--(axis cs:7.12732537826461,5.29622858165826)
--(axis cs:5.64619102673184,6.64019325110073)
--(axis cs:3.09265815479115,3.82603798318847)
--cycle;

\path [draw=color140, fill=color140, opacity=0.5] (axis cs:2.27226150314516,0.346800135020637)
--(axis cs:5.26624871574883,2.68689427217959)
--(axis cs:4.03462022250727,4.26267701565521)
--(axis cs:1.04063300990361,1.92258287849625)
--cycle;

\path [draw=color141, fill=color141, opacity=0.5] (axis cs:0.258427051946238,-0.741764729868224)
--(axis cs:3.76218560768781,0.729179179010618)
--(axis cs:2.98800460301473,2.57326262940092)
--(axis cs:-0.515753952726836,1.10231872052208)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:-1.03104056081868,-1.01312144671754)
--(axis cs:2.71122951113105,-0.353261833929076)
--(axis cs:2.36393497808449,1.61635399341289)
--(axis cs:-1.37833509386525,0.956494380624419)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
0.0375375 0.00146993
0.112608 0.00596755
0.114583 0.00605323
0.154093 0.00699431
0.231143 0.00736519
0.34574 0.00567593
0.497885 0.000207614
0.687536 -0.0111533
0.914567 -0.0310823
1.1789 -0.0524285
1.48023 -0.0861542
1.81795 -0.13662
2.19208 -0.19409
2.60277 -0.257793
3.05035 -0.326203
3.53528 -0.396888
4.05819 -0.466333
4.61977 -0.529767
5.22063 -0.580965
5.86109 -0.612049
6.54084 -0.613296
7.25837 -0.572968
8.01034 -0.477229
8.68136 -0.333584
9.26837 -0.15254
9.76995 0.0533401
10.1867 0.270242
10.5271 0.467799
10.7974 0.635557
11.0022 0.767079
11.1441 0.859011
11.3181 0.970246
11.4303 1.04118
11.5753 1.13032
11.6585 1.18003
11.775 1.24701
11.9254 1.33005
12.0129 1.37608
12.1349 1.43709
12.1922 1.46408
12.2846 1.50509
12.3102 1.51571
12.334 1.52493
12.3554 1.5327
12.3744 1.53908
12.3913 1.54435
12.4068 1.54878
12.4197 1.55215
12.4296 1.55449
12.437 1.55604
12.4414 1.55685
12.4424 1.55701
12.4428 1.55706
12.4421 1.55699
12.3628 1.55025
12.3234 1.54709
12.2029 1.53929
12.0024 1.51891
11.8445 1.49302
11.609 1.44255
11.4177 1.38665
11.2691 1.33328
11.1611 1.28852
11.057 1.24099
10.956 1.19055
10.8601 1.13849
10.8018 1.10428
10.7303 1.06039
10.5925 0.970745
10.3938 0.82697
10.2381 0.695559
10.1035 0.566921
10.0048 0.46119
9.92433 0.367119
9.86052 0.286542
9.82388 0.237187
9.81217 0.220787
9.82384 0.238328
9.8568 0.290089
9.91023 0.375657
9.98437 0.494129
10.0802 0.644231
10.1993 0.824401
10.3435 1.03285
10.515 1.26762
10.7156 1.52666
10.9475 1.80792
11.1379 2.02492
11.2814 2.1832
11.3752 2.28597
11.4189 2.3344
11.4133 2.32808
11.4322 2.35049
11.4742 2.40244
11.5385 2.48463
11.624 2.59779
11.7295 2.74276
11.8537 2.92057
11.9948 3.13253
12.1502 3.38023
12.3169 3.66566
12.4904 3.99106
12.6176 4.25834
12.7476 4.56675
12.8741 4.91841
12.9891 5.31527
13.0595 5.6482
13.1119 6.02492
13.1357 6.44526
13.1223 6.79269
13.0731 7.17869
12.975 7.5988
12.8131 8.04499
12.5713 8.50427
12.3051 8.86121
11.9574 9.20799
11.518 9.51938
10.9967 9.77318
10.5166 9.90961
10.1016 9.96188
9.76403 9.96127
9.50864 9.93453
9.33554 9.90261
9.24293 9.88036
9.22896 9.87657
9.17502 9.86169
9.08155 9.83419
8.95001 9.7951
8.78174 9.74265
8.6904 9.71194
8.57406 9.67285
8.42167 9.6124
8.23557 9.52382
8.01834 9.41224
7.77526 9.25937
7.51449 9.05502
7.24829 8.78829
6.98855 8.46039
6.75103 8.0667
6.55437 7.60563
6.41961 7.07988
6.36941 6.49783
6.42654 5.87475
6.61188 5.23385
6.94173 4.60666
7.4034 4.02701
7.8985 3.59968
8.38058 3.29659
8.82069 3.08827
9.20211 2.94857
9.5159 2.85658
9.75779 2.79706
9.92608 2.76001
10.0205 2.74002
10.0414 2.73544
10.0993 2.7217
10.085 2.7253
9.99966 2.74876
9.84487 2.79619
9.62264 2.87256
9.33528 2.98316
8.98528 3.13296
8.57498 3.32614
8.10625 3.5656
7.58004 3.85253
6.98335 4.16291
6.41669 4.45037
5.89431 4.74038
5.30404 5.05946
4.746 5.36046
4.22231 5.64759
3.73447 5.92375
3.28354 6.19064
2.87011 6.44892
2.4944 6.69833
2.15625 6.93788
1.8551 7.16599
1.59006 7.38063
1.35994 7.57949
1.1633 7.76009
0.998546 7.91997
0.864084 8.05673
0.765332 8.17128
0.692266 8.25734
0.647805 8.31512
0.628375 8.34244
0.563148 8.43103
0.520786 8.48846
0.502988 8.51467
0.440393 8.60358
0.37431 8.69745
0.334623 8.76041
0.317134 8.79046
0.299562 8.81955
0.245583 8.91552
0.212312 8.98156
0.196358 9.01633
0.195193 9.01907
0.166428 9.09117
0.153118 9.12796
0.152821 9.12886
0.16377 9.09353
0.187754 9.02232
0.227176 8.91577
0.285177 8.77482
0.314715 8.70325
0.357516 8.59631
0.419507 8.45556
0.504418 8.2825
0.607217 8.07657
0.728838 7.83848
0.882229 7.5731
1.07345 7.28458
1.30942 6.97873
1.59773 6.66365
1.94618 6.35035
2.36203 6.05352
2.85082 5.79229
3.4145 5.59077
4.04888 5.47822
4.74024 5.4882
5.46121 5.6562
6.16761 5.96924
6.73343 6.35818
7.17326 6.7704
7.50797 7.16959
7.75869 7.53207
7.9438 7.84312
8.07765 8.09405
8.17031 8.28014
8.22784 8.39921
8.25289 8.45078
8.24528 8.43563
8.20273 8.35546
8.12161 8.21292
7.99732 8.01099
7.8251 7.75319
7.60051 7.44316
7.31998 7.08442
6.98082 6.67946
6.58298 6.23088
6.12605 5.7371
5.63459 5.17616
5.17719 4.63519
4.74779 4.11917
4.34157 3.63188
3.95498 3.17611
3.58565 2.75383
3.23223 2.36632
2.89437 2.01425
2.57247 1.6977
2.26759 1.41625
1.98127 1.16895
1.71542 0.954458
1.47213 0.771044
1.25358 0.616722
1.06194 0.48936
0.898177 0.391138
0.764928 0.318981
};


\nextgroupplot[
xmin=-8.05594012262961, xmax=17.4380849141913,
ymin=-8.83145499511437, ymax=20.4644187827767,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color209, fill=color209, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color210, fill=color210, opacity=0.5] (axis cs:-1.84700308525069,-0.999452355239027)
--(axis cs:1.95299459351202,-1.00365252166623)
--(axis cs:1.95520520742107,0.996346256629933)
--(axis cs:-1.84479247134164,1.00054642305714)
--cycle;

\path [draw=color211, fill=color211, opacity=0.5] (axis cs:-0.768173205779502,-1.01072075125247)
--(axis cs:3.02880720995722,-0.859262101741136)
--(axis cs:2.94909213126704,1.13914864338345)
--(axis cs:-0.847888284469678,0.987689993872118)
--cycle;

\path [draw=color212, fill=color212, opacity=0.5] (axis cs:0.871394426586531,-0.944765947782523)
--(axis cs:4.63175973848972,-0.397360502947325)
--(axis cs:4.34365160962909,1.58177913489646)
--(axis cs:0.5832862977259,1.03437369006126)
--cycle;

\path [draw=color185, fill=color185, opacity=0.5] (axis cs:2.41093809477199,-0.726059200830299)
--(axis cs:6.01214794334959,0.486907256458466)
--(axis cs:5.37374454477656,2.382280860973)
--(axis cs:1.77253469619895,1.16931440368423)
--cycle;

\path [draw=color186, fill=color186, opacity=0.5] (axis cs:4.89921344055602,0.34282737257169)
--(axis cs:7.54805340775638,3.0674643810853)
--(axis cs:6.11403392959133,4.46159067961181)
--(axis cs:3.46519396239097,1.7369536710982)
--cycle;

\path [draw=color102, fill=color102, opacity=0.5] (axis cs:6.91708777018762,3.88448151543058)
--(axis cs:6.4380696077752,7.65416871731869)
--(axis cs:4.45402371204461,7.40205389499636)
--(axis cs:4.93304187445704,3.63236669310825)
--cycle;

\path [draw=color187, fill=color187, opacity=0.5] (axis cs:6.17806706496622,6.7583974281923)
--(axis cs:3.86698948079142,9.77483910671433)
--(axis cs:2.27938859735877,8.55848248346443)
--(axis cs:4.59046618153357,5.54204080494241)
--cycle;

\path [draw=color56, fill=color56, opacity=0.5] (axis cs:5.79306693358581,7.31215678714893)
--(axis cs:3.22792963630219,10.1157385402078)
--(axis cs:1.75236029258701,8.76566627847955)
--(axis cs:4.31749758987063,5.96208452542071)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:6.61671546073859,6.30097119131408)
--(axis cs:4.22348145501723,9.252653930678)
--(axis cs:2.66996422377306,7.9930570855615)
--(axis cs:5.06319822949442,5.04137434619758)
--cycle;

\path [draw=color58, fill=color58, opacity=0.5] (axis cs:8.47984269131376,3.9887079597116)
--(axis cs:6.10747735113603,6.95718950634843)
--(axis cs:4.5451186423798,5.70857616941278)
--(axis cs:6.91748398255754,2.74009462277595)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:10.1005903151713,1.60567555754432)
--(axis cs:8.19531121237726,4.89351854960712)
--(axis cs:6.46486753234421,3.89074007445238)
--(axis cs:8.37014663513821,0.602897082389577)
--cycle;

\path [draw=color213, fill=color213, opacity=0.5] (axis cs:10.8361575932216,-0.274603850342935)
--(axis cs:9.72671617778542,3.35983417302671)
--(axis cs:7.81385406022245,2.77591763858664)
--(axis cs:8.92329547565859,-0.858520384783008)
--cycle;

\path [draw=color214, fill=color214, opacity=0.5] (axis cs:10.9720308499071,-1.2914603107445)
--(axis cs:10.4764307542141,2.47608272751653)
--(axis cs:8.4935133656557,2.21524057188866)
--(axis cs:8.98911346134865,-1.55230246637237)
--cycle;

\path [draw=color169, fill=color169, opacity=0.5] (axis cs:10.9608583388733,-1.99578795537866)
--(axis cs:10.9050243898737,1.80380183434063)
--(axis cs:8.9052402900214,1.77441554539344)
--(axis cs:8.96107423902106,-2.02517424432586)
--cycle;

\path [draw=color188, fill=color188, opacity=0.5] (axis cs:10.9534467125805,-2.10357805794484)
--(axis cs:10.9577267534962,1.69641953169253)
--(axis cs:8.95772802210811,1.69867218480603)
--(axis cs:8.95344798119245,-2.10132540483133)
--cycle;

\path [draw=color170, fill=color170, opacity=0.5] (axis cs:10.9776123133346,-1.13452591443912)
--(axis cs:10.5335969720397,2.63944419364265)
--(axis cs:8.54729691515458,2.40575190875061)
--(axis cs:8.99131225644947,-1.36821819933117)
--cycle;

\path [draw=color171, fill=color171, opacity=0.5] (axis cs:10.7054806645853,0.781119892838025)
--(axis cs:9.71479693585875,4.44970896080905)
--(axis cs:7.78396058429506,3.92829647200561)
--(axis cs:8.77464431302159,0.259707404034584)
--cycle;

\path [draw=color108, fill=color108, opacity=0.5] (axis cs:9.92998481521131,3.42571537058404)
--(axis cs:8.81927141444625,7.05976486685689)
--(axis cs:6.90661378482896,6.47517886645423)
--(axis cs:8.01732718559402,2.84112937018138)
--cycle;

\path [draw=color172, fill=color172, opacity=0.5] (axis cs:9.03472761346235,6.71840247617211)
--(axis cs:8.44427775910877,10.4722496986219)
--(axis cs:6.46856869466153,10.1614866173832)
--(axis cs:7.0590185490151,6.40763939493339)
--cycle;

\path [draw=color109, fill=color109, opacity=0.5] (axis cs:8.65894446958397,9.19205127621908)
--(axis cs:8.05299630588984,12.9434279332499)
--(axis cs:6.07858753903151,12.6245078470951)
--(axis cs:6.68453570272565,8.87313119006427)
--cycle;

\path [draw=color110, fill=color110, opacity=0.5] (axis cs:8.37788994408733,10.835379834884)
--(axis cs:7.76841575456277,14.5861852433667)
--(axis cs:5.79430764483501,14.2654093541433)
--(axis cs:6.40378183435957,10.5146039456605)
--cycle;

\path [draw=color66, fill=color66, opacity=0.5] (axis cs:8.19860227150803,11.8046261128642)
--(axis cs:7.860758973039,15.5895781476567)
--(axis cs:5.86867895472719,15.4117658853046)
--(axis cs:6.20652225319621,11.6268138505121)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:8.14945542726496,12.0908611523146)
--(axis cs:7.98601590206314,15.8873447255178)
--(axis cs:5.98786665300882,15.80132392278)
--(axis cs:6.15130617821064,12.0048403495768)
--cycle;

\path [draw=color68, fill=color68, opacity=0.5] (axis cs:8.14011655613014,12.134999643416)
--(axis cs:8.02110606181618,15.9331355680826)
--(axis cs:6.02208715409691,15.8704984658121)
--(axis cs:6.14109764841086,12.0723625411455)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:8.21980507133287,11.9216546878856)
--(axis cs:7.68053580011386,15.6831954165125)
--(axis cs:5.70077752188918,15.3993694842919)
--(axis cs:6.2400467931082,11.6378287556651)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:8.3435003933875,11.6858155843421)
--(axis cs:7.31716875133847,15.3445917951166)
--(axis cs:5.39149706145719,14.8044172466697)
--(axis cs:6.41782870350621,11.1456410358953)
--cycle;

\path [draw=color194, fill=color194, opacity=0.5] (axis cs:8.52136664333132,11.4379852243007)
--(axis cs:6.95865577499918,14.9017887322954)
--(axis cs:5.13560129710721,14.0793093279101)
--(axis cs:6.69831216543936,10.6155058199154)
--cycle;

\path [draw=color195, fill=color195, opacity=0.5] (axis cs:8.76256033146428,11.1941237526986)
--(axis cs:6.63777937558766,14.3445691005096)
--(axis cs:4.97965024516081,13.2262633342587)
--(axis cs:7.10443120103743,10.0758179864477)
--cycle;

\path [draw=color215, fill=color215, opacity=0.5] (axis cs:8.94894571918861,11.054227429139)
--(axis cs:6.4781105798763,13.9412628834311)
--(axis cs:4.95861823551204,12.6408233364246)
--(axis cs:7.42945337482435,9.7537878821325)
--cycle;

\path [draw=color216, fill=color216, opacity=0.5] (axis cs:9.05271630915954,10.9906322670384)
--(axis cs:6.41463099628785,13.7256836161013)
--(axis cs:4.97513028625476,12.3372176619583)
--(axis cs:7.61321559912644,9.60216631289541)
--cycle;

\path [draw=color217, fill=color217, opacity=0.5] (axis cs:9.19558411640388,10.9149836333587)
--(axis cs:6.3528558981174,13.4366688391204)
--(axis cs:5.02565315824278,11.9404960926539)
--(axis cs:7.86838137652925,9.4188108868921)
--cycle;

\path [draw=color152, fill=color152, opacity=0.5] (axis cs:9.45081065487804,10.8116518428056)
--(axis cs:6.29616225893117,12.9301875394484)
--(axis cs:5.18114347122443,11.2698462784237)
--(axis cs:8.33579186717129,9.15131058178092)
--cycle;

\path [draw=color117, fill=color117, opacity=0.5] (axis cs:9.68239415162701,10.7495329584714)
--(axis cs:6.30439079271568,12.4899620168314)
--(axis cs:5.38837549884201,10.7120655121412)
--(axis cs:8.76637885775334,8.97163645378124)
--cycle;

\path [draw=color118, fill=color118, opacity=0.5] (axis cs:9.88373342834432,10.7186080864239)
--(axis cs:6.3517892715788,12.1205248006013)
--(axis cs:5.61393836938018,10.2616068233562)
--(axis cs:9.1458825261457,8.85969010917888)
--cycle;

\path [draw=color119, fill=color119, opacity=0.5] (axis cs:10.1325051210811,10.7006492539027)
--(axis cs:6.46868230407178,11.7088170799922)
--(axis cs:5.93806765876151,9.78048928156627)
--(axis cs:9.60189047577081,8.77232145547676)
--cycle;

\path [draw=color120, fill=color120, opacity=0.5] (axis cs:10.3703278278792,10.6807047565478)
--(axis cs:6.64997551452645,11.4546418757834)
--(axis cs:6.24264018861301,9.49656171086083)
--(axis cs:9.9629925019658,8.7226245916253)
--cycle;

\path [draw=color77, fill=color77, opacity=0.5] (axis cs:10.6131967319179,10.656019047281)
--(axis cs:6.86740562346919,11.2955884116715)
--(axis cs:6.53079016852681,9.32411940722481)
--(axis cs:10.2765812769755,8.68455004283429)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:10.8582738225474,10.624517412669)
--(axis cs:7.10377877864696,11.2108338505481)
--(axis cs:6.79519117976319,9.23478382744265)
--(axis cs:10.5496862236636,8.64846738956349)
--cycle;

\path [draw=color79, fill=color79, opacity=0.5] (axis cs:11.0073607393828,10.5991902191585)
--(axis cs:7.2547910489605,11.1977056479685)
--(axis cs:6.93978292853414,9.2226689687989)
--(axis cs:10.6923526189565,8.62415353998881)
--cycle;

\path [draw=color80, fill=color80, opacity=0.5] (axis cs:11.1270387431991,10.5785458840974)
--(axis cs:7.37611698162246,11.1873035851007)
--(axis cs:7.05571819162073,9.21313423690244)
--(axis cs:10.8066399531974,8.60437653589916)
--cycle;

\path [draw=color174, fill=color174, opacity=0.5] (axis cs:10.1952726765403,10.7613263303716)
--(axis cs:6.39791619711659,10.9030435423774)
--(axis cs:6.32332819079777,8.90443486899648)
--(axis cs:10.1206846702215,8.76271765699073)
--cycle;

\path [draw=color175, fill=color175, opacity=0.5] (axis cs:8.06420451888028,10.7635254222359)
--(axis cs:4.44359912928301,9.60974181478637)
--(axis cs:5.05085365951957,7.70416003078781)
--(axis cs:8.67145904911685,8.85794363823728)
--cycle;

\path [draw=color176, fill=color176, opacity=0.5] (axis cs:4.93561641360364,9.07635957352656)
--(axis cs:3.19222778904592,5.69988269610495)
--(axis cs:4.96932088242571,4.78230973581142)
--(axis cs:6.71270950698343,8.15878661323302)
--cycle;

\path [draw=color158, fill=color158, opacity=0.5] (axis cs:4.23618602990684,4.78216408202449)
--(axis cs:6.21439296210983,1.53767686007646)
--(axis cs:7.92201781576669,2.57883840334119)
--(axis cs:5.9438108835637,5.82332562528922)
--cycle;

\path [draw=color126, fill=color126, opacity=0.5] (axis cs:5.52252904890134,2.95664958377866)
--(axis cs:8.60528841089953,0.734804693600113)
--(axis cs:9.77468045836192,2.35730962096758)
--(axis cs:6.69192109636373,4.57915451114613)
--cycle;

\path [draw=color127, fill=color127, opacity=0.5] (axis cs:5.51347697139307,2.95078690096422)
--(axis cs:8.6168755301428,0.757862509757337)
--(axis cs:9.77104626235695,2.3912301722572)
--(axis cs:6.66764770360721,4.58415456346408)
--cycle;

\path [draw=color128, fill=color128, opacity=0.5] (axis cs:4.20344265380745,4.02832513323781)
--(axis cs:7.10911991875939,1.57943974761)
--(axis cs:8.39800696382665,3.10874357126891)
--(axis cs:5.49232969887472,5.55762895689672)
--cycle;

\path [draw=color129, fill=color129, opacity=0.5] (axis cs:2.16727106900546,5.75851219482607)
--(axis cs:5.05538937604934,3.28894287113459)
--(axis cs:6.35516270430802,4.80900513799979)
--(axis cs:3.46704439726414,7.27857446169127)
--cycle;

\path [draw=color218, fill=color218, opacity=0.5] (axis cs:0.535425391902358,7.35418718990487)
--(axis cs:3.11582453188307,4.56464595909526)
--(axis cs:4.58400412704603,5.92275076961143)
--(axis cs:2.00360498706531,8.71229200042103)
--cycle;

\path [draw=color160, fill=color160, opacity=0.5] (axis cs:-0.270250827425838,8.47666339894155)
--(axis cs:1.84991984706586,5.32311360370676)
--(axis cs:3.50968289718943,6.4389929060708)
--(axis cs:1.38951222269774,9.5925427013056)
--cycle;

\path [draw=color87, fill=color87, opacity=0.5] (axis cs:-0.638743626693218,9.28407764177843)
--(axis cs:0.972881678128868,5.84276046998837)
--(axis cs:2.7841012422289,6.69098431463157)
--(axis cs:1.17247593740681,10.1323014864216)
--cycle;

\path [draw=color88, fill=color88, opacity=0.5] (axis cs:-0.793114677462075,9.83771265521045)
--(axis cs:0.415760094320336,6.23512722441939)
--(axis cs:2.31185768947353,6.87137710430487)
--(axis cs:1.10298291769112,10.4739625350959)
--cycle;

\path [draw=color89, fill=color89, opacity=0.5] (axis cs:-0.90089260874054,10.4331747567025)
--(axis cs:-0.0644605785488297,6.72637270387188)
--(axis cs:1.8864878703094,7.16660008818331)
--(axis cs:1.05005584011769,10.8734021410139)
--cycle;

\path [draw=color90, fill=color90, opacity=0.5] (axis cs:-0.955031613788853,10.8487718416902)
--(axis cs:-0.301538480514366,7.10538477584156)
--(axis cs:1.66866523835335,7.44932853019655)
--(axis cs:1.01517210507887,11.1927155960452)
--cycle;

\path [draw=color200, fill=color200, opacity=0.5] (axis cs:-0.92830189971634,10.6688261126917)
--(axis cs:-0.246452937793168,6.93050001761592)
--(axis cs:1.7210871122467,7.28936789231232)
--(axis cs:1.03923815032353,11.0276939873881)
--cycle;

\path [draw=color162, fill=color162, opacity=0.5] (axis cs:-0.719529895690822,9.50450582759322)
--(axis cs:0.218252316788381,5.8220386489265)
--(axis cs:2.15639293713928,6.31560823444187)
--(axis cs:1.21861072466008,9.99807541310859)
--cycle;

\path [draw=color93, fill=color93, opacity=0.5] (axis cs:-0.173695604146907,7.39762427548106)
--(axis cs:1.20154486479079,3.8552079175982)
--(axis cs:3.0659745268344,4.5790186907233)
--(axis cs:1.6907340578967,8.12143504860616)
--cycle;

\path [draw=color201, fill=color201, opacity=0.5] (axis cs:1.30117075131761,4.32352979501073)
--(axis cs:3.93475976510669,1.5841486775958)
--(axis cs:5.37653930058823,2.97024815853742)
--(axis cs:2.74295028679915,5.70962927595235)
--cycle;

\path [draw=color202, fill=color202, opacity=0.5] (axis cs:4.73622013168309,1.85494741159685)
--(axis cs:8.47175109871118,1.15794784604879)
--(axis cs:8.83859297531543,3.12401677606357)
--(axis cs:5.10306200828734,3.82101634161164)
--cycle;

\path [draw=color136, fill=color136, opacity=0.5] (axis cs:7.04150886227466,1.52502805916603)
--(axis cs:10.838988866651,1.66339574456241)
--(axis cs:10.766163769074,3.66206943107626)
--(axis cs:6.96868376469762,3.52370174567989)
--cycle;

\path [draw=color137, fill=color137, opacity=0.5] (axis cs:7.33283245597146,1.52541709885455)
--(axis cs:11.1272221277654,1.73183177513394)
--(axis cs:11.0185828244604,3.72887897081496)
--(axis cs:7.22419315266651,3.52246429453556)
--cycle;

\path [draw=color163, fill=color163, opacity=0.5] (axis cs:5.86381430231294,1.37113841434878)
--(axis cs:9.6316533678922,1.86448289429647)
--(axis cs:9.37199837844605,3.8475560867066)
--(axis cs:5.60415931286679,3.35421160675892)
--cycle;

\path [draw=color164, fill=color164, opacity=0.5] (axis cs:3.27758189160173,0.615803497720987)
--(axis cs:6.83075875809915,1.9629984188024)
--(axis cs:6.12170879963525,3.83309150643262)
--(axis cs:2.56853193313783,2.48589658535121)
--cycle;

\path [draw=color183, fill=color183, opacity=0.5] (axis cs:1.06502791678184,-0.322809957772302)
--(axis cs:4.56227745118039,1.1635431947958)
--(axis cs:3.77998631824981,3.00420084447924)
--(axis cs:0.282736783851264,1.51784769191114)
--cycle;

\path [draw=color219, fill=color219, opacity=0.5] (axis cs:-0.423700557852611,-0.861713420970136)
--(axis cs:3.18050637002066,0.342318314936487)
--(axis cs:2.5468054563856,2.23926932960663)
--(axis cs:-1.05740147148768,1.03523759370001)
--cycle;

\path [draw=color98, fill=color98, opacity=0.5] (axis cs:-1.041197719038,-1.00871542770183)
--(axis cs:2.63652881895315,-0.0525106840639237)
--(axis cs:2.13326316440688,1.88313486224721)
--(axis cs:-1.54446337358427,0.926930118609297)
--cycle;

\path [draw=color184, fill=color184, opacity=0.5] (axis cs:-1.22736142872793,-1.03445531242085)
--(axis cs:2.47958278037837,-0.198653523374386)
--(axis cs:2.03968710193286,1.7523697445763)
--(axis cs:-1.66725710717344,0.916567955529836)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
-0.0177809 0.000347717
0.00197585 -0.000421025
0.0592696 -0.00155887
0.154101 -0.00166358
0.286473 0.000778827
0.456375 0.00755876
0.663749 0.0209088
0.908432 0.0436708
1.19038 0.0681997
1.50917 0.106126
1.75431 0.144751
2.03631 0.188475
2.35411 0.249493
2.70648 0.332912
2.9842 0.41376
3.18848 0.484267
3.42554 0.57829
3.69296 0.701349
3.98711 0.860031
4.30269 1.06196
4.63208 1.31563
4.96464 1.62999
5.28583 2.01371
5.57633 2.47391
5.81127 3.01426
5.95999 3.63223
5.98668 4.31531
5.89331 5.02586
5.67295 5.74247
5.37566 6.33801
5.04808 6.82083
4.72366 7.20519
4.42527 7.50634
4.16791 7.73782
3.96091 7.91024
3.80962 8.03097
3.71653 8.10426
3.68209 8.13169
3.70521 8.11269
3.78358 8.04514
3.91405 7.92599
4.0929 7.75174
4.31622 7.51897
4.58036 7.22469
4.88237 6.86676
5.22054 6.44406
5.59499 5.95678
6.02908 5.42362
6.45005 4.92676
6.85805 4.45532
7.24283 4.01271
7.6014 3.59616
7.93173 3.20384
8.23259 2.83473
8.50344 2.48856
8.74436 2.16566
8.95596 1.86684
9.1393 1.59326
9.29581 1.3463
9.42716 1.12749
9.53514 0.938366
9.62155 0.780418
9.68131 0.653857
9.71973 0.561036
9.78817 0.397993
9.84055 0.269444
9.87317 0.175976
9.89054 0.118818
9.93158 -0.010697
9.95627 -0.103869
9.96883 -0.159881
9.97323 -0.17838
9.96918 -0.159233
9.9557 -0.102453
9.9345 -0.00826605
9.9058 0.123043
9.8694 0.291163
9.81589 0.495295
9.75077 0.734928
9.67289 1.00956
9.58124 1.31875
9.47509 1.66216
9.35415 2.03964
9.21865 2.45125
9.06956 2.89735
8.90866 3.37863
8.73875 3.89617
8.56377 4.4514
8.38907 5.04608
8.22158 5.68212
8.07007 6.3614
7.94544 7.08531
7.8309 7.84793
7.73611 8.53873
7.65126 9.15669
7.57045 9.70127
7.49114 10.1722
7.42913 10.5717
7.35282 11.007
7.27976 11.3688
7.2239 11.6592
7.16602 11.9874
7.10876 12.3538
7.07006 12.6491
7.04709 12.8729
7.02789 13.1351
7.02058 13.3249
7.01942 13.553
7.02475 13.7078
7.03046 13.789
7.04244 13.9082
7.04866 13.9534
7.06248 14.0367
7.06436 14.046
7.07511 14.0932
7.06816 14.0666
7.07133 14.078
7.08657 14.1273
7.07797 14.1027
7.08291 14.116
7.05834 14.0554
7.00204 13.9196
6.96602 13.8204
6.9461 13.7595
6.9395 13.738
6.90994 13.6389
6.89412 13.5791
6.86024 13.4406
6.84049 13.3414
6.83064 13.2825
6.80998 13.1436
6.79961 13.0452
6.7953 12.9878
6.78736 12.8498
6.78587 12.753
6.78834 12.5755
6.79757 12.4397
6.80788 12.3457
6.81519 12.2931
6.81697 12.2816
6.83148 12.1903
6.84089 12.1402
6.86721 12.0112
6.88876 11.9235
6.9017 11.8765
6.90374 11.8695
6.92855 11.785
6.94287 11.7407
6.9445 11.7359
6.97217 11.6546
6.98757 11.6129
6.98862 11.6102
7.01877 11.5321
7.03581 11.4941
7.08437 11.3811
7.11932 11.3075
7.13811 11.2726
7.19382 11.1655
7.23296 11.0965
7.25304 11.0649
7.31513 10.9639
7.35784 10.8996
7.3788 10.8713
7.44649 10.7766
7.4922 10.7172
7.51365 10.692
7.58619 10.6037
7.63433 10.5491
7.65589 10.527
7.73258 10.4453
7.78261 10.3954
7.80396 10.3762
7.88604 10.307
7.93887 10.2671
7.96011 10.2524
8.04608 10.1967
8.10006 10.1651
8.15449 10.1358
8.20858 10.109
8.26221 10.0846
8.28099 10.0767
8.36907 10.0422
8.42207 10.0235
8.47342 10.0069
8.52269 9.99228
8.57463 9.97829
8.59021 9.97448
8.67732 9.9551
8.72793 9.94508
8.74174 9.94265
8.75721 9.94024
8.78808 9.93604
8.83455 9.93062
8.87482 9.92668
8.97328 9.91656
9.03451 9.91124
9.05831 9.90957
9.04445 9.91029
8.99267 9.91186
8.90272 9.9123
8.77436 9.90898
8.60749 9.89845
8.40228 9.87623
8.15937 9.83661
7.88071 9.78536
7.56715 9.70608
7.22205 9.58981
6.85091 9.42614
6.46225 9.20348
6.06866 8.90959
5.68807 8.53273
5.34495 8.06349
5.07127 7.49767
4.90659 6.84048
4.87969 6.12067
5.01717 5.37139
5.31594 4.63625
5.70706 4.04855
6.13116 3.59512
6.54715 3.25412
6.92829 3.00241
7.2581 2.8194
7.52699 2.68869
7.72973 2.59851
7.86391 2.54147
7.92885 2.51397
7.92539 2.51549
7.85712 2.54702
7.72393 2.6133
7.52875 2.71909
7.27507 2.86959
6.96664 3.06993
6.69764 3.26052
6.37719 3.50409
6.00776 3.80329
5.59077 4.15948
5.20882 4.49889
4.76211 4.87501
4.33722 5.21877
3.9375 5.53434
3.56532 5.82491
3.22234 6.09272
2.90959 6.33921
2.62762 6.56506
2.37658 6.7704
2.15631 6.95485
1.96641 7.11772
1.80634 7.25806
1.67551 7.37484
1.57339 7.46707
1.41465 7.61087
1.286 7.73158
1.1864 7.82744
1.11509 7.89697
0.987055 8.02153
0.895566 8.12386
0.835262 8.19947
0.801829 8.24546
0.791184 8.25974
0.737115 8.33659
0.705169 8.38159
0.633137 8.49109
0.567854 8.6019
0.514809 8.70234
0.472343 8.79151
0.43791 8.8713
0.420214 8.91639
0.398663 8.97599
0.374014 9.05054
0.362378 9.08935
0.361662 9.09196
0.370233 9.05807
0.386762 8.98747
0.414336 8.88072
0.455118 8.73827
0.511823 8.5608
0.578965 8.34751
0.656251 8.09834
0.74311 7.81315
0.838537 7.49161
0.955097 7.13695
1.09733 6.75082
1.27084 6.33569
1.48233 5.8951
1.73959 5.43412
2.05142 4.95991
2.42724 4.48232
2.87659 4.01472
3.40816 3.5748
4.02829 3.18537
4.73888 2.8749
5.51512 2.64473
6.23507 2.521
6.88571 2.47114
7.4613 2.46856
7.96023 2.4927
8.38289 2.52847
8.73038 2.56547
9.00377 2.59719
9.20386 2.6203
9.33106 2.6339
9.38547 2.63893
9.36702 2.63756
9.27556 2.63258
9.11093 2.62685
8.87299 2.62268
8.56156 2.62128
8.17638 2.62212
7.71706 2.62233
7.18316 2.61607
6.57442 2.59382
6.00856 2.52733
5.37757 2.40917
4.79315 2.2599
4.25423 2.09106
3.75896 1.91197
3.30527 1.73009
2.89107 1.55122
2.51454 1.37981
2.17417 1.21915
1.86882 1.07159
1.59768 0.938711
1.36028 0.821496
1.1564 0.720463
0.986036 0.635816
0.849312 0.567593
0.74642 0.515805
0.677549 0.480591
0.642815 0.462373
0.609994 0.444497
0.581318 0.428286
0.554378 0.412461
0.528192 0.396476
0.503714 0.380952
0.479552 0.365021
0.457724 0.35006
0.438173 0.336109
0.369686 0.285159
};


\nextgroupplot[
xmin=-8.05594012262961, xmax=17.4380849141913,
ymin=-8.83145499511437, ymax=20.4644187827767,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color209, fill=color209, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color210, fill=color210, opacity=0.5] (axis cs:-2.06821701432222,-0.999397589688051)
--(axis cs:1.73178090961048,-1.0033697562471)
--(axis cs:1.73387152358892,0.996629151085896)
--(axis cs:-2.06612640034378,1.00060131764495)
--cycle;

\path [draw=color211, fill=color211, opacity=0.5] (axis cs:-1.28064444014893,-1.01132386790005)
--(axis cs:2.51811497248148,-0.914231515205158)
--(axis cs:2.46701373422101,1.08511554407401)
--(axis cs:-1.3317456784094,0.988023191379111)
--cycle;

\path [draw=color212, fill=color212, opacity=0.5] (axis cs:0.539184255563395,-0.945167929117629)
--(axis cs:4.29965241323643,-0.398469442630653)
--(axis cs:4.01191636771697,1.58072432456568)
--(axis cs:0.251448210043934,1.03402583807871)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:2.94674139042426,-0.514911599350842)
--(axis cs:6.47005489248603,0.908556688384875)
--(axis cs:5.72086105683565,2.7629322157858)
--(axis cs:2.19754755477388,1.33946392805009)
--cycle;

\path [draw=color186, fill=color186, opacity=0.5] (axis cs:5.55672403430654,0.761097886985432)
--(axis cs:8.23048310805167,3.46128536484054)
--(axis cs:6.8093318039174,4.86852698260114)
--(axis cs:4.13557273017227,2.16833950474603)
--cycle;

\path [draw=color220, fill=color220, opacity=0.5] (axis cs:7.77008791906221,4.19109263403372)
--(axis cs:7.87987868022203,7.98950624878974)
--(axis cs:5.88071361982412,8.04729085992649)
--(axis cs:5.7709228586643,4.24887724517046)
--cycle;

\path [draw=color187, fill=color187, opacity=0.5] (axis cs:7.66288706915415,6.69835828795414)
--(axis cs:6.43578922519469,10.294777462821)
--(axis cs:4.54293702789634,9.64893649231602)
--(axis cs:5.77003487185581,6.05251731744916)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:7.57069438002091,7.03034691439597)
--(axis cs:6.21214446744819,10.57919773333)
--(axis cs:4.3443282469566,9.86417146355487)
--(axis cs:5.70287815952932,6.31532064462085)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:8.09356463311609,5.59005612264851)
--(axis cs:6.77438293756677,9.153728337391)
--(axis cs:4.89876598243914,8.45942218183873)
--(axis cs:6.21794767798846,4.89574996709624)
--cycle;

\path [draw=color103, fill=color103, opacity=0.5] (axis cs:8.96374087849569,3.65955201603756)
--(axis cs:7.2239840109937,7.03790161931719)
--(axis cs:5.44590527242547,6.12224011010562)
--(axis cs:7.18566213992746,2.74389050682598)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:9.59778519677258,2.59015384700774)
--(axis cs:7.65772997395238,5.85759714910313)
--(axis cs:5.93802297284954,4.83651545288198)
--(axis cs:7.87807819566974,1.56907215078658)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:9.89665714402144,2.07751991351491)
--(axis cs:7.97830755083752,5.35775387442854)
--(axis cs:6.25186862404088,4.34809619380543)
--(axis cs:8.17021821722479,1.0678622328918)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:10.1486647757971,1.61498080148978)
--(axis cs:8.30111210745327,4.93560561283111)
--(axis cs:6.55341483832626,3.96320947159752)
--(axis cs:8.40096750667008,0.642584660256191)
--cycle;

\path [draw=color60, fill=color60, opacity=0.5] (axis cs:10.7114479037195,0.238375490523083)
--(axis cs:9.40285611726834,3.80594995175479)
--(axis cs:7.52518534819902,3.11721743256999)
--(axis cs:8.83377713465014,-0.450357028661717)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:10.8875203699538,-0.607152193151516)
--(axis cs:10.0749674744192,3.10495742160371)
--(axis cs:8.1212255719164,2.67729800290124)
--(axis cs:8.93377846745109,-1.03481161185398)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:10.9157515931542,-0.886528783836264)
--(axis cs:10.2737063272754,2.85883873839204)
--(axis cs:8.30246026294469,2.5209201774032)
--(axis cs:8.9445055288235,-1.22444734482511)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:10.8240512331784,-0.239558692205317)
--(axis cs:9.95487436482329,3.45970225716233)
--(axis cs:8.00789491778768,3.00224074750176)
--(axis cs:8.87707178614277,-0.697020201865892)
--cycle;

\path [draw=color189, fill=color189, opacity=0.5] (axis cs:10.4460542093295,1.30055295595381)
--(axis cs:9.37093436462376,4.94529126199444)
--(axis cs:7.45265104565501,4.37943871214931)
--(axis cs:8.52777089036075,0.734700406108685)
--cycle;

\path [draw=color190, fill=color190, opacity=0.5] (axis cs:9.76212369625699,3.59146002528589)
--(axis cs:8.97955365872909,7.31000599600665)
--(axis cs:7.02242420045501,6.8981270288867)
--(axis cs:7.80499423798291,3.17958105816594)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:9.30322958857828,5.98519704338745)
--(axis cs:8.83774766096483,9.75657962475801)
--(axis cs:6.85280946024349,9.51158913654041)
--(axis cs:7.31829138785693,5.74020655516985)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:9.1077775328967,7.63069784068664)
--(axis cs:8.76471132397186,11.4151800478444)
--(axis cs:6.7728785833625,11.2346188852524)
--(axis cs:7.11594479228734,7.45013667809462)
--cycle;

\path [draw=color149, fill=color149, opacity=0.5] (axis cs:9.00012285074528,8.81046937104068)
--(axis cs:8.67507459562154,12.5965416936253)
--(axis cs:6.68240495215597,12.4254636646128)
--(axis cs:7.00745320727971,8.63939134202818)
--cycle;

\path [draw=color112, fill=color112, opacity=0.5] (axis cs:8.90730062217206,9.95505117839268)
--(axis cs:8.5215303808921,13.7354190600866)
--(axis cs:6.53186307473741,13.5323820909919)
--(axis cs:6.91763331601738,9.75201420929796)
--cycle;

\path [draw=color206, fill=color206, opacity=0.5] (axis cs:8.84621656317315,10.5965100451219)
--(axis cs:8.4149597528573,14.3719593645482)
--(axis cs:6.42788116368558,14.1449820959609)
--(axis cs:6.85913797400143,10.3695327765346)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:8.7944537662238,11.0606897173414)
--(axis cs:8.35338225638419,14.8350050093126)
--(axis cs:6.36690052376776,14.602862109397)
--(axis cs:6.80797203360737,10.8285468174258)
--cycle;

\path [draw=color113, fill=color113, opacity=0.5] (axis cs:8.74509931502088,11.4586711261418)
--(axis cs:8.32668150032134,15.2355648938221)
--(axis cs:6.33884267522646,15.0153449913487)
--(axis cs:6.757260489926,11.2384512236684)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:8.70228585448123,11.7936582922214)
--(axis cs:8.32978705358148,15.5753569374506)
--(axis cs:6.33941934556612,15.379304936977)
--(axis cs:6.71191814646587,11.5976062917479)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:8.6835303157458,11.9263759169644)
--(axis cs:8.3487529389192,15.7116003631453)
--(axis cs:6.35652954619244,15.5354017437629)
--(axis cs:6.69130692301904,11.750177297582)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:8.6606102853026,12.0562440495352)
--(axis cs:8.40182677399592,15.8474221110717)
--(axis cs:6.40646989950301,15.7112202630155)
--(axis cs:6.6652534108097,11.920042201479)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:8.66014290534878,12.0590339985587)
--(axis cs:8.40306545031405,15.8503281288146)
--(axis cs:6.40764748702147,15.7150242051121)
--(axis cs:6.6647249420562,11.9237300748562)
--cycle;

\path [draw=color74, fill=color74, opacity=0.5] (axis cs:8.68217843645877,12.0008081744199)
--(axis cs:8.31047380048228,15.7825849610103)
--(axis cs:6.32006496543473,15.5869509420753)
--(axis cs:6.69176960141122,11.805174155485)
--cycle;

\path [draw=color221, fill=color221, opacity=0.5] (axis cs:8.81702710706026,11.720627523471)
--(axis cs:7.87249778649071,15.4013698891609)
--(axis cs:5.9352649624434,14.9042491941243)
--(axis cs:6.87979428301295,11.2235068284344)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:9.08487433305713,11.3538644192273)
--(axis cs:7.34116598819755,14.7301761951252)
--(axis cs:5.56415979035653,13.8124349609886)
--(axis cs:7.30786813521611,10.4361231850907)
--cycle;

\path [draw=color153, fill=color153, opacity=0.5] (axis cs:9.32974822881554,11.1312323192591)
--(axis cs:7.06127835837904,14.1798458478851)
--(axis cs:5.45674492226006,12.985914337129)
--(axis cs:7.72521479269657,9.937300808503)
--cycle;

\path [draw=color154, fill=color154, opacity=0.5] (axis cs:9.79403562635959,10.8487776363148)
--(axis cs:6.81160647069379,13.2035847051496)
--(axis cs:5.57223432920177,11.633885149536)
--(axis cs:8.55466348486756,9.27907808070118)
--cycle;

\path [draw=color222, fill=color222, opacity=0.5] (axis cs:10.3656621360537,10.6691195951664)
--(axis cs:6.87397599692564,12.1684954339143)
--(axis cs:6.08483081863726,10.3307658870048)
--(axis cs:9.57651695776531,8.83139004825687)
--cycle;

\path [draw=color223, fill=color223, opacity=0.5] (axis cs:10.6166589099669,10.6248824508203)
--(axis cs:7.00919710419374,11.8191266971483)
--(axis cs:6.38064750086322,9.92046258884662)
--(axis cs:9.98810930663643,8.72621834251864)
--cycle;

\path [draw=color121, fill=color121, opacity=0.5] (axis cs:10.9329986170151,10.5887596054751)
--(axis cs:7.23102581899109,11.4463127540845)
--(axis cs:6.77968205656507,9.49790601828234)
--(axis cs:10.4816548545891,8.64035286967292)
--cycle;

\path [draw=color122, fill=color122, opacity=0.5] (axis cs:11.2783901674503,10.5766167175081)
--(axis cs:7.51405920761971,11.096051434158)
--(axis cs:7.24067251464608,9.11482461319454)
--(axis cs:11.0050034744766,8.59538989654465)
--cycle;

\path [draw=color123, fill=color123, opacity=0.5] (axis cs:11.1228390870378,10.587634292401)
--(axis cs:7.3681332125156,11.1725990741002)
--(axis cs:7.06025701162126,9.19643808750959)
--(axis cs:10.8149628861435,8.61147330581034)
--cycle;

\path [draw=color124, fill=color124, opacity=0.5] (axis cs:10.084278047447,10.7448277482107)
--(axis cs:6.37287592668747,11.5606060869902)
--(axis cs:5.94351890627721,9.60723654974831)
--(axis cs:9.65492102703671,8.79145821096881)
--cycle;

\path [draw=color125, fill=color125, opacity=0.5] (axis cs:8.06077526746655,11.2085027725327)
--(axis cs:4.32962115379258,11.9285645615576)
--(axis cs:3.95064126483208,9.96479923857129)
--(axis cs:7.68179537850605,9.24473744954636)
--cycle;

\path [draw=color208, fill=color208, opacity=0.5] (axis cs:4.8503345684889,11.6997284692229)
--(axis cs:1.05650758777639,11.4832178680557)
--(axis cs:1.17046053575913,9.4864668255754)
--(axis cs:4.96428751647164,9.7029774267426)
--cycle;

\path [draw=color224, fill=color224, opacity=0.5] (axis cs:1.10988391280032,11.0593197906166)
--(axis cs:-2.10497902752479,9.03332465860761)
--(axis cs:-1.03866580015163,7.34129153212071)
--(axis cs:2.17619714017348,9.36728666412971)
--cycle;

\path [draw=color83, fill=color83, opacity=0.5] (axis cs:-0.559847147074592,9.91541242274123)
--(axis cs:-3.16139412480455,7.14558330839787)
--(axis cs:-1.70358932778173,5.77634805696105)
--(axis cs:0.89795764994823,8.54617717130441)
--cycle;

\path [draw=color84, fill=color84, opacity=0.5] (axis cs:-0.965269832967245,9.51066106734656)
--(axis cs:-3.43808289804042,6.62531957192468)
--(axis cs:-1.91948211097627,5.32383901135985)
--(axis cs:0.553330954096905,8.20918050678173)
--cycle;

\path [draw=color159, fill=color159, opacity=0.5] (axis cs:-0.975507261269411,9.49771424772042)
--(axis cs:-3.45143505240742,6.61504507262063)
--(axis cs:-1.93424074972333,5.311925182548)
--(axis cs:0.541687041414684,8.19459435764778)
--cycle;

\path [draw=color85, fill=color85, opacity=0.5] (axis cs:-1.02533261862023,9.43464968473369)
--(axis cs:-3.51767999871509,6.56616497378711)
--(axis cs:-2.00795120348004,5.25440319478981)
--(axis cs:0.484396176614814,8.1228879057364)
--cycle;

\path [draw=color86, fill=color86, opacity=0.5] (axis cs:-1.00200579367152,9.47092237832379)
--(axis cs:-3.46369199481689,6.57608196008128)
--(axis cs:-1.94009177468925,5.28045764368898)
--(axis cs:0.52159442645612,8.17529806193148)
--cycle;

\path [draw=color225, fill=color225, opacity=0.5] (axis cs:-0.873226108012663,9.7078718834537)
--(axis cs:-3.09264625525822,6.62336637851445)
--(axis cs:-1.4692223052902,5.45525051154311)
--(axis cs:0.750197841955359,8.53975601648235)
--cycle;

\path [draw=color38, fill=color38, opacity=0.5] (axis cs:-0.683543174927799,10.3776068557418)
--(axis cs:-1.96518171940131,6.80026110206914)
--(axis cs:-0.0823681648367529,6.12571449971466)
--(axis cs:1.19927037963676,9.70306025338732)
--cycle;

\path [draw=color198, fill=color198, opacity=0.5] (axis cs:-0.613160942034615,10.9099869449822)
--(axis cs:-1.38585663632844,7.18937659666297)
--(axis cs:0.572359336471132,6.7826946522978)
--(axis cs:1.34505503076495,10.503305000617)
--cycle;

\path [draw=color199, fill=color199, opacity=0.5] (axis cs:-0.5815342299185,11.209444123277)
--(axis cs:-1.20111576613293,7.46029505715788)
--(axis cs:0.772120584456102,7.13419951178186)
--(axis cs:1.39170212067053,10.883348577901)
--cycle;

\path [draw=color133, fill=color133, opacity=0.5] (axis cs:-0.452393954126279,12.4114354744219)
--(axis cs:-0.861501624414998,8.63352190816463)
--(axis cs:1.12687393677305,8.41820208169688)
--(axis cs:1.53598160706177,12.1961156479542)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:-0.373264886823736,13.075628165773)
--(axis cs:-0.822168304839167,9.30223635981198)
--(axis cs:1.16382738250876,9.06597140296175)
--(axis cs:1.61273080052419,12.8393632089228)
--cycle;

\path [draw=color180, fill=color180, opacity=0.5] (axis cs:-0.426415412069515,12.766842969768)
--(axis cs:-0.75299816274755,8.9809027025478)
--(axis cs:1.23960197789467,8.8090170442962)
--(axis cs:1.56618472857271,12.5949573115164)
--cycle;

\path [draw=color134, fill=color134, opacity=0.5] (axis cs:-0.561864011349679,11.3223006352613)
--(axis cs:-0.0618285568967424,7.55534370103838)
--(axis cs:1.92078035585216,7.81852025601361)
--(axis cs:1.42074490139922,11.5854771902365)
--cycle;

\path [draw=color135, fill=color135, opacity=0.5] (axis cs:0.100183100314053,8.60990667379271)
--(axis cs:2.57997731575423,5.73056288586647)
--(axis cs:4.09542141466278,7.03571773609814)
--(axis cs:1.6156271992226,9.91506152402438)
--cycle;

\path [draw=color44, fill=color44, opacity=0.5] (axis cs:3.64797571826539,6.381315822148)
--(axis cs:7.38966300166951,7.04447211836474)
--(axis cs:7.04063337208176,9.01378121489322)
--(axis cs:3.29894608867764,8.35062491867649)
--cycle;

\path [draw=color45, fill=color45, opacity=0.5] (axis cs:7.11200112035232,7.86645783789862)
--(axis cs:9.21938986061384,11.0285635757605)
--(axis cs:7.55512368279181,12.1377155443192)
--(axis cs:5.44773494253029,8.97560980645731)
--cycle;

\path [draw=color96, fill=color96, opacity=0.5] (axis cs:7.85297810642767,8.96091244509558)
--(axis cs:9.25942752638497,12.4910540894353)
--(axis cs:7.40145823989037,13.231290626255)
--(axis cs:5.99500881993306,9.70114898191521)
--cycle;

\path [draw=color182, fill=color182, opacity=0.5] (axis cs:7.50843605584739,8.25070361547661)
--(axis cs:9.13056810319713,11.6870807223962)
--(axis cs:7.32194857323946,12.5408344315276)
--(axis cs:5.69981652588972,9.10445732460805)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:6.26782456977361,5.94792136562574)
--(axis cs:8.09766098584216,9.27834156290256)
--(axis cs:6.34480825043331,10.2414133608334)
--(axis cs:4.51497183436475,6.91099316355656)
--cycle;

\path [draw=color48, fill=color48, opacity=0.5] (axis cs:4.34578142855718,2.7806291804664)
--(axis cs:6.4674034799958,5.93320271186093)
--(axis cs:4.80815425294605,7.04984589682862)
--(axis cs:2.68653220150743,3.8972723654341)
--cycle;

\path [draw=color205, fill=color205, opacity=0.5] (axis cs:2.27911022778422,0.433395767226238)
--(axis cs:5.09426709846026,2.98582437415836)
--(axis cs:3.75088362112757,4.46748588504049)
--(axis cs:0.935726750451524,1.91505727810837)
--cycle;

\path [draw=color99, fill=color99, opacity=0.5] (axis cs:0.340211136860822,-0.717135558045357)
--(axis cs:3.80335123294684,0.84704495419781)
--(axis cs:2.98009833176623,2.6697502679273)
--(axis cs:-0.483041764319793,1.10556975568413)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:-0.900375523083892,-0.979272567061282)
--(axis cs:2.8419143429702,-0.319525222671892)
--(axis cs:2.49467889855473,1.65010102261974)
--(axis cs:-1.24761096749936,0.990353678230345)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
-0.0730994 0
-0.108661 -0.000695435
-0.106686 -0.000696416
-0.0671728 -0.00148875
0.00987785 -0.00156953
0.124468 0.000551188
0.276591 0.00659229
0.466198 0.0186672
0.693152 0.0394509
0.957136 0.0723477
1.25753 0.121657
1.59416 0.178872
1.96707 0.243818
2.37451 0.332165
2.81448 0.450548
3.17785 0.571596
3.56996 0.728155
3.98615 0.928411
4.42652 1.16147
4.78632 1.38903
5.16005 1.66698
5.5383 2.00368
5.90834 2.40749
6.25339 2.88587
6.55182 3.44393
6.77677 4.08235
6.89619 4.79453
6.91106 5.55018
6.82829 6.21915
6.68842 6.79637
6.52284 7.28418
6.35472 7.68812
6.20036 8.01436
6.07062 8.26829
5.97211 8.45386
5.90811 8.57346
5.87938 8.62804
5.88477 8.61742
5.92176 8.54065
5.98695 8.39637
6.07663 8.18313
6.18725 7.89964
6.31602 7.54493
6.46145 7.11852
6.62398 6.62041
6.77267 6.15682
6.91037 5.72855
7.03885 5.33611
7.15904 4.9798
7.28332 4.66602
7.40553 4.39286
7.52086 4.15846
7.62558 3.9611
7.71685 3.79932
7.7925 3.67191
7.85084 3.57789
7.88807 3.51497
7.96497 3.3906
8.02378 3.29913
8.06089 3.23844
8.13845 3.11672
8.19728 3.0275
8.23634 2.97018
8.30242 2.87648
8.41291 2.72372
8.56787 2.51144
8.76546 2.23761
8.93715 1.99072
9.08388 1.77168
9.20681 1.5816
9.30716 1.42161
9.3861 1.29283
9.44454 1.19626
9.48299 1.13276
9.4997 1.10253
9.55006 1.00463
9.58106 0.940633
9.59437 0.910496
9.59221 0.915758
9.57641 0.956763
9.5481 1.03362
9.50793 1.14629
9.4562 1.29468
9.3931 1.47869
9.31878 1.69829
9.23355 1.95352
9.13803 2.24457
9.0333 2.57184
8.92106 2.93591
8.80379 3.3376
8.68492 3.77795
8.56903 4.25814
8.4621 4.77936
8.37168 5.34265
8.28343 5.94351
8.20962 6.47189
8.16217 6.93027
8.1112 7.42558
8.06577 7.84764
8.03737 8.19808
8.00244 8.58544
7.98219 8.90079
7.95597 9.25317
7.9313 9.53225
7.91721 9.73889
7.89661 9.98262
7.86749 10.2633
7.84929 10.4715
7.83271 10.7176
7.8092 11.0008
7.78774 11.2107
7.75699 11.4575
7.73759 11.6319
7.70943 11.8432
7.69289 11.9821
7.66817 12.158
7.65518 12.2615
7.63459 12.4019
7.6257 12.4701
7.61392 12.5758
7.59523 12.7184
7.58729 12.7887
7.57305 12.8961
7.56907 12.9311
7.56224 13.0035
7.54987 13.113
7.54644 13.15
7.54103 13.2246
7.53096 13.3364
7.52828 13.3755
7.52463 13.4522
7.51734 13.5663
7.51566 13.6075
7.51105 13.686
7.51084 13.6916
7.51013 13.7348
7.5106 13.8159
7.51084 13.8234
7.51122 13.8305
7.51455 13.8755
7.52288 13.9586
7.52409 13.9677
7.52539 13.976
7.52673 13.9835
7.52784 13.9889
7.52811 13.9901
7.5282 13.9905
7.5278 13.989
7.52713 13.9868
7.52633 13.9845
7.52536 13.9818
7.52417 13.9787
7.52225 13.9738
7.49134 13.8934
7.46273 13.8129
7.43638 13.7321
7.41227 13.6512
7.39026 13.5697
7.35129 13.4093
7.32097 13.25
7.29892 13.0922
7.28482 12.9367
7.27824 12.7837
7.27863 12.672
7.28275 12.5621
7.29042 12.4541
7.30146 12.3481
7.31583 12.2431
7.33355 12.1388
7.37069 11.956
7.41084 11.8184
7.47718 11.6026
7.5433 11.4305
7.60465 11.3033
7.64996 11.2126
7.73634 11.0522
7.87787 10.8343
8.01337 10.6656
8.13336 10.5394
8.23125 10.4496
8.30088 10.3866
8.34208 10.3528
8.35276 10.3447
8.40372 10.3041
8.51778 10.2206
8.60256 10.1653
8.65483 10.131
8.67442 10.1191
8.75892 10.0659
8.86514 10.0034
8.93867 9.9634
8.97809 9.94289
9.08631 9.89093
9.16047 9.85939
9.19932 9.84451
9.2022 9.84349
9.16879 9.85442
9.09897 9.87599
8.99274 9.90743
8.85016 9.94825
8.67128 9.99811
8.45608 10.0567
8.20447 10.1234
7.91623 10.1975
7.591 10.2776
7.22825 10.3618
6.82728 10.4472
6.38731 10.5302
5.90752 10.6056
5.38723 10.6671
4.82614 10.7069
4.22477 10.715
3.58494 10.6798
2.91056 10.5874
2.20861 10.4223
1.49033 10.1673
0.873843 9.8557
0.361417 9.50842
-0.0489926 9.14699
-0.37533 8.81073
-0.631404 8.51475
-0.828223 8.26863
-1.005 8.03702
-1.20018 7.77299
-1.3478 7.56674
-1.45167 7.42043
-1.51331 7.33462
-1.53242 7.30873
-1.50745 7.34132
-1.50528 7.34402
-1.50297 7.3468
-1.5005 7.34964
-1.49749 7.35298
-1.52003 7.32896
-1.54054 7.30797
-1.55533 7.29347
-1.56857 7.28102
-1.57391 7.27622
-1.58223 7.26904
-1.58788 7.26437
-1.59239 7.26081
-1.59448 7.25923
-1.59622 7.25797
-1.53583 7.29951
-1.47508 7.34045
-1.41442 7.38055
-1.32001 7.44184
-1.25831 7.48201
-1.22963 7.50039
-1.133 7.56007
-0.967663 7.66331
-0.749776 7.82594
-0.567769 7.99252
-0.416683 8.15752
-0.292908 8.31585
-0.203103 8.44855
-0.141455 8.55171
-0.0851706 8.65645
-0.0407349 8.74843
-0.00782369 8.82375
0.0224369 8.8998
0.0408982 8.95085
0.0494763 8.97672
0.0789884 9.07316
0.125084 9.24107
0.18265 9.48143
0.246369 9.79506
0.292997 10.0733
0.326474 10.3154
0.349885 10.5208
0.365618 10.6893
0.375517 10.8207
0.381051 10.9148
0.383468 10.9715
0.38396 10.9907
0.383831 10.9721
0.384662 10.9156
0.388493 10.8211
0.397999 10.6883
0.416686 10.5175
0.449074 10.3089
0.50089 10.0635
0.579221 9.78326
0.692617 9.47128
0.851075 9.13289
1.06582 8.77631
1.34877 8.41375
1.71142 8.06267
2.16306 7.74704
2.70783 7.49829
3.33169 7.34454
4.01496 7.31278
4.73101 7.42931
5.44277 7.715
6.10735 8.1579
6.60754 8.6632
6.96821 9.17468
7.21924 9.65599
7.38902 10.0853
7.50137 10.4505
7.57457 10.7453
7.62149 10.9671
7.65009 11.115
7.66423 11.189
7.66436 11.1896
7.64837 11.1181
7.61221 10.9756
7.55065 10.7643
7.45788 10.4862
7.32811 10.144
7.15617 9.74046
6.93797 9.27794
6.67094 8.75831
6.35447 8.18231
6.01531 7.53537
5.6981 6.91622
5.32132 6.24655
4.96839 5.60608
4.6328 4.9982
4.30956 4.42546
3.99515 3.88982
3.68739 3.39272
3.38534 2.93514
3.08908 2.51761
2.79961 2.14022
2.51863 1.80258
2.24844 1.50384
1.99169 1.24271
1.75129 1.01747
1.53023 0.826057
1.33145 0.666187
1.15777 0.535466
1.01176 0.431568
0.895633 0.352776
};


\nextgroupplot[
xmin=-8.05594012262961, xmax=17.4380849141913,
ymin=-8.83145499511437, ymax=20.4644187827767,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color142, fill=color142, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color211, fill=color211, opacity=0.5] (axis cs:-1.61725328523572,-1.00327722745651)
--(axis cs:2.18264418918952,-0.975363362501763)
--(axis cs:2.1679526813186,1.02458267666941)
--(axis cs:-1.63194479310664,0.996668811714671)
--cycle;

\path [draw=color212, fill=color212, opacity=0.5] (axis cs:-0.221649266254774,-1.00639655891555)
--(axis cs:3.5640643232283,-0.677196591717542)
--(axis cs:3.39080118259777,1.3152842448525)
--(axis cs:-0.394912406885305,0.986084277654488)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:2.24274877170489,-0.692845397705265)
--(axis cs:5.86119530096946,0.467690993302456)
--(axis cs:5.25038667412329,2.37213653502065)
--(axis cs:1.63194014485872,1.21160014401293)
--cycle;

\path [draw=color165, fill=color165, opacity=0.5] (axis cs:5.62731723395425,0.784127633967876)
--(axis cs:8.3231116365282,3.46231592814194)
--(axis cs:6.9135388501208,4.88115508739138)
--(axis cs:4.21774444754685,2.20296679321732)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:8.07248207279881,4.59259446442377)
--(axis cs:8.33654512918255,8.38340845382674)
--(axis cs:6.34137987160204,8.52238900981818)
--(axis cs:6.0773168152183,4.73157502041521)
--cycle;

\path [draw=color56, fill=color56, opacity=0.5] (axis cs:8.09906621024975,7.17978498763268)
--(axis cs:7.32103338006929,10.8992829262208)
--(axis cs:5.36340288607554,10.4897919629679)
--(axis cs:6.14143571625599,6.77029402437981)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:8.00868745336872,7.67678763676642)
--(axis cs:7.11825432030578,11.3709896934417)
--(axis cs:5.17393744837144,10.9023406760401)
--(axis cs:6.06437058143437,7.20813861936488)
--cycle;

\path [draw=color103, fill=color103, opacity=0.5] (axis cs:8.35537659945018,6.419314076429)
--(axis cs:7.28791307019986,10.0663020958391)
--(axis cs:5.36844569156299,9.50447918570731)
--(axis cs:6.43590922081331,5.85749116629726)
--cycle;

\path [draw=color104, fill=color104, opacity=0.5] (axis cs:9.2227779227729,4.1749220685488)
--(axis cs:7.767546708061,7.68523574566202)
--(axis cs:5.92001319379089,6.91932458002419)
--(axis cs:7.37524440850278,3.40901090291096)
--cycle;

\path [draw=color226, fill=color226, opacity=0.5] (axis cs:10.063412857633,2.21854825828843)
--(axis cs:8.60063783773163,5.7257250774911)
--(axis cs:6.75475530130918,4.95584348806932)
--(axis cs:8.21753032121054,1.44866666886666)
--cycle;

\path [draw=color227, fill=color227, opacity=0.5] (axis cs:10.6370150109566,0.605067364572204)
--(axis cs:9.45106739722767,4.2152651787495)
--(axis cs:7.55096328450278,3.59108222415531)
--(axis cs:8.73691089823175,-0.0191155900219928)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:10.8615957825351,-0.387568210721921)
--(axis cs:10.0418800332304,3.3229662643021)
--(axis cs:8.0889671516388,2.89153692256276)
--(axis cs:8.90868290094354,-0.818997552461257)
--cycle;

\path [draw=color170, fill=color170, opacity=0.5] (axis cs:10.9210390340178,-0.863646769409743)
--(axis cs:10.3123525270621,2.8872865459466)
--(axis cs:8.33817709792723,2.56692522649625)
--(axis cs:8.94686360488289,-1.18400808886009)
--cycle;

\path [draw=color171, fill=color171, opacity=0.5] (axis cs:10.9377813313333,-1.02624607180788)
--(axis cs:10.3862899222807,2.73352216915341)
--(axis cs:8.40746453230105,2.44326353280992)
--(axis cs:8.95895594135368,-1.31650470815137)
--cycle;

\path [draw=color228, fill=color228, opacity=0.5] (axis cs:10.8365566755348,-0.101149387330863)
--(axis cs:9.78767006309337,3.55122475481848)
--(axis cs:7.86536788301476,2.999179169323)
--(axis cs:8.91425449545618,-0.653194972826344)
--cycle;

\path [draw=color64, fill=color64, opacity=0.5] (axis cs:10.1107785383574,1.98542424443117)
--(axis cs:7.60456353428644,4.84180068204744)
--(axis cs:6.1012075144884,3.52274015358903)
--(axis cs:8.6074225185594,0.666363715972753)
--cycle;

\path [draw=color65, fill=color65, opacity=0.5] (axis cs:7.16181163036173,4.08594840860273)
--(axis cs:3.36395356167382,3.95837846660149)
--(axis cs:3.43109563641132,1.95950579887101)
--(axis cs:7.22895370509922,2.08707574087226)
--cycle;

\path [draw=color66, fill=color66, opacity=0.5] (axis cs:3.47189057931863,3.0026910817894)
--(axis cs:1.11605075659437,0.0210776377516754)
--(axis cs:2.68532099029843,-1.21883805841899)
--(axis cs:5.0411608130227,1.76277538561873)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:2.55294020479187,1.82647647987994)
--(axis cs:1.01532956879947,-1.64854201389575)
--(axis cs:2.84428667078668,-2.45781076968122)
--(axis cs:4.38189730677908,1.01720772409447)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:2.86535245597556,2.4101809297932)
--(axis cs:1.12760497624987,-0.969202696951034)
--(axis cs:2.90622793769421,-1.88380663364877)
--(axis cs:4.6439754174199,1.49557699309547)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:4.11789425537534,4.46895847865429)
--(axis cs:2.08155254342756,1.26063922518503)
--(axis cs:3.77014162420086,0.188880429423037)
--(axis cs:5.80648333614864,3.3971996828923)
--cycle;

\path [draw=color113, fill=color113, opacity=0.5] (axis cs:5.4569919597841,6.66229008935385)
--(axis cs:3.51476331300334,3.39613824297191)
--(axis cs:5.23379060057278,2.37391263940309)
--(axis cs:7.17601924735354,5.64006448578503)
--cycle;

\path [draw=color114, fill=color114, opacity=0.5] (axis cs:6.39707878187992,8.10801687885872)
--(axis cs:4.24777260548981,4.97425189722221)
--(axis cs:5.89712259582482,3.84303812017478)
--(axis cs:8.04642877221493,6.97680310181129)
--cycle;

\path [draw=color115, fill=color115, opacity=0.5] (axis cs:6.98012429151814,8.81620874784887)
--(axis cs:4.57338112004543,5.87553071267237)
--(axis cs:6.12110640171727,4.60882378031832)
--(axis cs:8.52784957318998,7.54950181549481)
--cycle;

\path [draw=color216, fill=color216, opacity=0.5] (axis cs:7.60438305271772,9.43214053359626)
--(axis cs:4.92256600705363,6.73995604259541)
--(axis cs:6.33950521284354,5.32847338698273)
--(axis cs:9.02132225850764,8.02065787798358)
--cycle;

\path [draw=color229, fill=color229, opacity=0.5] (axis cs:8.36086294463523,10.0209589719844)
--(axis cs:5.3702212500815,7.67659077249086)
--(axis cs:6.60409924981497,6.1025688279889)
--(axis cs:9.5947409443687,8.44693702748249)
--cycle;

\path [draw=color221, fill=color221, opacity=0.5] (axis cs:9.27483902947175,10.5356437833118)
--(axis cs:5.95538562935772,8.68598729507639)
--(axis cs:6.92888904421846,6.93890655817427)
--(axis cs:10.2483424443325,8.78856304640968)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:9.73517290203744,10.7086945492496)
--(axis cs:6.25913783351086,9.17338343993868)
--(axis cs:7.06719631209554,7.3438912986089)
--(axis cs:10.5432313806221,8.87920240791978)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:10.1564227930648,10.8199504316262)
--(axis cs:6.5570734195704,9.60147429828364)
--(axis cs:7.19837664764542,7.70707989118132)
--(axis cs:10.7977260211398,8.92555602452386)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:10.5357175791495,10.8770401181391)
--(axis cs:6.84137636905657,9.98718449872126)
--(axis cs:7.30972143190807,8.04279438814606)
--(axis cs:11.0040626420009,8.93265000756389)
--cycle;

\path [draw=color77, fill=color77, opacity=0.5] (axis cs:10.8462754937329,10.8996647341198)
--(axis cs:7.09737354532783,10.2785897134947)
--(axis cs:7.4242551351305,8.30548342486047)
--(axis cs:11.1731570835356,8.92655844548554)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:10.2710017682932,10.8388944783881)
--(axis cs:6.59815127691255,9.86412821514105)
--(axis cs:7.11118615230574,7.93104900915121)
--(axis cs:10.7840366436864,8.90581527239827)
--cycle;

\path [draw=color156, fill=color156, opacity=0.5] (axis cs:8.94781832662805,10.5060682359113)
--(axis cs:5.64612381086084,8.62489484556346)
--(axis cs:6.63621506893864,6.8871608898965)
--(axis cs:9.93790958470585,8.76833428024432)
--cycle;

\path [draw=color123, fill=color123, opacity=0.5] (axis cs:6.77277870651043,8.85623651938289)
--(axis cs:5.26476091788358,5.36827402686882)
--(axis cs:7.10053065078572,4.57458045390732)
--(axis cs:8.60854843941257,8.06254294642139)
--cycle;

\path [draw=color230, fill=color230, opacity=0.5] (axis cs:6.18276460008442,4.93357498080967)
--(axis cs:8.11882342254075,1.66376210604313)
--(axis cs:9.83977756715472,2.68274043365173)
--(axis cs:7.90371874469839,5.95255330841826)
--cycle;

\path [draw=color176, fill=color176, opacity=0.5] (axis cs:7.94874759678155,2.68926433879119)
--(axis cs:11.3538899521923,1.00254991738256)
--(axis cs:12.2416343845126,2.79473010444084)
--(axis cs:8.83649202910188,4.48144452584947)
--cycle;

\path [draw=color158, fill=color158, opacity=0.5] (axis cs:8.37756910875246,2.4367996197304)
--(axis cs:11.9051183524536,1.02386072039207)
--(axis cs:12.6487704047369,2.88046558549794)
--(axis cs:9.12122116103579,4.29340448483627)
--cycle;

\path [draw=color33, fill=color33, opacity=0.5] (axis cs:7.02422535331332,3.13352428993009)
--(axis cs:10.3756847559302,1.34251343775447)
--(axis cs:11.318322046549,3.10643943913179)
--(axis cs:7.96686264393206,4.8974502913074)
--cycle;

\path [draw=color34, fill=color34, opacity=0.5] (axis cs:4.18561610743057,4.81183327816835)
--(axis cs:7.42892713272816,2.83169853699969)
--(axis cs:8.47110331229061,4.5387043397879)
--(axis cs:5.22779228699302,6.51883908095656)
--cycle;

\path [draw=color159, fill=color159, opacity=0.5] (axis cs:1.304518602396,6.94348802022097)
--(axis cs:4.12374223138614,4.39555196730605)
--(axis cs:5.46476120660452,5.87935387730087)
--(axis cs:2.64553757761438,8.42728993021578)
--cycle;

\path [draw=color85, fill=color85, opacity=0.5] (axis cs:-0.367918578859116,9.13952029252738)
--(axis cs:1.51937183868593,5.84131852795284)
--(axis cs:3.25526750425148,6.83462927402918)
--(axis cs:1.36797708670643,10.1328310386037)
--cycle;

\path [draw=color86, fill=color86, opacity=0.5] (axis cs:-0.943427112600432,10.8304709489076)
--(axis cs:0.00547185738241518,7.1508526609917)
--(axis cs:1.9421130615487,7.65027317150898)
--(axis cs:0.993214091565856,11.3298914594249)
--cycle;

\path [draw=color87, fill=color87, opacity=0.5] (axis cs:-1.00861521649062,11.5521808163304)
--(axis cs:-0.549291267836008,7.7800432909753)
--(axis cs:1.43604427182459,8.02179273763563)
--(axis cs:0.976720323169976,11.7939302629908)
--cycle;

\path [draw=color131, fill=color131, opacity=0.5] (axis cs:-0.98119738312586,11.1625895568002)
--(axis cs:-0.354973183942671,7.41454429928827)
--(axis cs:1.6176822147478,7.74413598306889)
--(axis cs:0.991458015564608,11.4921812405808)
--cycle;

\path [draw=color132, fill=color132, opacity=0.5] (axis cs:-0.749762174537648,9.81214531396018)
--(axis cs:0.193579492149839,6.13109838409209)
--(axis cs:2.13097261313304,6.62759399813814)
--(axis cs:1.18763094644556,10.3086409280062)
--cycle;

\path [draw=color133, fill=color133, opacity=0.5] (axis cs:-0.171950104482496,7.58438962652414)
--(axis cs:1.05499433817255,3.98791811480075)
--(axis cs:2.94787408118486,4.63367834777709)
--(axis cs:1.72092963852981,8.23014985950048)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:1.15198665304822,4.34551702858807)
--(axis cs:3.45266599868799,1.32113700145085)
--(axis cs:5.04444496033916,2.53202086757705)
--(axis cs:2.74376561469939,5.55640089471427)
--cycle;

\path [draw=color42, fill=color42, opacity=0.5] (axis cs:4.25936321063713,1.36879685635152)
--(axis cs:7.77106991964154,-0.0830695252185688)
--(axis cs:8.5352101204679,1.76519716373112)
--(axis cs:5.02350341146349,3.21706354530121)
--cycle;

\path [draw=color201, fill=color201, opacity=0.5] (axis cs:6.55344263567592,0.520138261545626)
--(axis cs:10.2610923506738,-0.31252829289003)
--(axis cs:10.69933790564,1.63886629395099)
--(axis cs:6.99168819064205,2.47153284838664)
--cycle;

\path [draw=color202, fill=color202, opacity=0.5] (axis cs:6.99521864937145,0.416214027980694)
--(axis cs:10.7111844410615,-0.378517521027658)
--(axis cs:11.1294642036975,1.5772539482829)
--(axis cs:7.41349841200743,2.37198549729126)
--cycle;

\path [draw=color203, fill=color203, opacity=0.5] (axis cs:5.93147018611516,0.560858386615958)
--(axis cs:9.70287992939199,0.0955965804072241)
--(axis cs:9.94775456423869,2.08054907686871)
--(axis cs:6.17634482096186,2.54581088307745)
--cycle;

\path [draw=color204, fill=color204, opacity=0.5] (axis cs:3.74076713609705,0.360734762679427)
--(axis cs:7.46340746959317,1.12359054684046)
--(axis cs:7.06190442529789,3.08287493289105)
--(axis cs:3.33926409180177,2.32001914873001)
--cycle;

\path [draw=color97, fill=color97, opacity=0.5] (axis cs:1.75154069328248,-0.316018910442677)
--(axis cs:5.29677161142955,1.05194956032488)
--(axis cs:4.57678820576241,2.91786056987596)
--(axis cs:1.03155728761535,1.54989209910841)
--cycle;

\path [draw=color183, fill=color183, opacity=0.5] (axis cs:0.516896014459552,-0.808434176527769)
--(axis cs:4.05489904664214,0.578120742783699)
--(axis cs:3.3251332996361,2.44022760182717)
--(axis cs:-0.212869732546484,1.0536726825157)
--cycle;

\path [draw=color219, fill=color219, opacity=0.5] (axis cs:0.0818125533869839,-0.957855457777543)
--(axis cs:3.6550995001497,0.33505613861843)
--(axis cs:2.97461971257287,2.21573347901986)
--(axis cs:-0.598667234189844,0.922821882623887)
--cycle;

\path [draw=color49, fill=color49, opacity=0.5] (axis cs:-0.157644145691617,-1.02113868845272)
--(axis cs:3.45485547898371,0.157778807269786)
--(axis cs:2.83437258649818,2.05909439920417)
--(axis cs:-0.778127038177147,0.880176903481661)
--cycle;

\path [draw=color231, fill=color231, opacity=0.5] (axis cs:-0.53090133081445,-1.08565852318493)
--(axis cs:3.15851652964406,-0.175605859362818)
--(axis cs:2.6795414434219,1.76619301456272)
--(axis cs:-1.00987641703662,0.856140350740601)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
0.0375375 0.00146993
0.112611 0.0030169
0.225214 0.00766302
0.375347 0.0113873
0.562975 0.0201155
0.788016 0.0362076
1.05026 0.06268
1.34926 0.103372
1.6842 0.163107
2.05362 0.24784
2.45515 0.364777
2.88825 0.503638
3.35237 0.665176
3.84179 0.870186
4.35034 1.12824
4.8692 1.44989
5.38604 1.84613
5.88414 2.32759
6.34137 2.90312
6.72945 3.57771
7.01365 4.34954
7.19037 5.18717
7.24392 5.96109
7.21388 6.65725
7.13271 7.2709
7.02566 7.80242
6.91154 8.25446
6.80363 8.63026
6.71076 8.93267
6.63811 9.16372
6.58805 9.32456
6.56075 9.41555
6.55483 9.43647
6.56788 9.38678
6.59705 9.26578
6.63959 9.07281
6.69344 8.80734
6.75782 8.46905
6.83382 8.05787
6.92502 7.57404
7.0597 7.02553
7.21132 6.5214
7.37138 6.06001
7.5331 5.6395
7.67629 5.25187
7.85884 4.80135
8.03816 4.39028
8.20983 4.01683
8.37059 3.67949
8.51812 3.37712
8.6399 3.10453
8.7955 2.76657
8.93683 2.46292
9.06278 2.19308
9.17282 1.95681
9.2668 1.75412
9.3448 1.58516
9.40705 1.45023
9.45371 1.34963
9.48169 1.28297
9.49533 1.25152
9.53588 1.15095
9.56274 1.0857
9.61359 0.950348
9.64696 0.849683
9.66619 0.784644
9.67388 0.755807
9.67169 0.763479
9.65811 0.80745
9.63113 0.887358
9.58818 1.00233
9.52571 1.15157
9.43927 1.33338
9.32336 1.54513
9.17133 1.78281
8.9755 2.04048
8.72738 2.30957
8.41822 2.578
8.04004 2.82925
7.58725 3.04141
7.0592 3.1865
6.47315 3.24638
5.84445 3.19778
5.19651 3.01937
4.56128 2.69441
3.97331 2.23549
3.53866 1.74042
3.22958 1.25655
3.01661 0.813463
2.87343 0.428372
2.77892 0.110511
2.71759 -0.135652
2.67921 -0.308318
2.65815 -0.407115
2.6526 -0.432464
2.66378 -0.385317
2.69521 -0.267104
2.75197 -0.0797617
2.84006 0.174256
2.96571 0.492041
3.13486 0.870401
3.35258 1.30614
3.62267 1.79648
3.89043 2.24449
4.20924 2.74679
4.51714 3.21155
4.80956 3.64184
5.06694 4.04986
5.29428 4.43215
5.49558 4.78625
5.67395 5.11041
5.83164 5.40341
5.97019 5.66447
6.09054 5.89306
6.19317 6.08891
6.27822 6.25183
6.34564 6.3817
6.3989 6.47563
6.48728 6.63513
6.55747 6.76183
6.6126 6.85273
6.70511 7.0083
6.78315 7.12732
6.90137 7.30946
7.00021 7.45954
7.08308 7.57341
7.20965 7.74845
7.3156 7.89212
7.40378 8.00007
7.53953 8.16676
7.65321 8.30297
7.74708 8.40413
7.89266 8.56106
8.01451 8.6886
8.11115 8.78766
8.18128 8.85885
8.22399 8.90237
8.23929 8.9168
8.30971 8.98589
8.35329 9.02478
8.45399 9.11667
8.52645 9.18179
8.56946 9.2205
8.58268 9.23145
8.65551 9.2944
8.69813 9.33126
8.71004 9.34071
8.78328 9.40149
8.8255 9.4365
8.93226 9.51746
9.00899 9.56821
9.05284 9.59417
9.06228 9.59929
9.03661 9.58623
8.97571 9.55654
8.87981 9.51085
8.75073 9.44243
8.68967 9.40952
8.59444 9.35932
8.46715 9.28541
8.31011 9.1833
8.12686 9.04743
7.92265 8.87118
7.70513 8.64711
7.48509 8.36736
7.27741 8.02454
7.102 7.61316
6.97296 7.14182
6.89697 6.62362
6.88487 6.0652
6.9782 5.46675
7.2057 4.85297
7.57178 4.26095
8.06222 3.72211
8.57317 3.33385
9.0616 3.06555
9.5015 2.88669
9.87835 2.77091
10.1848 2.69761
10.4177 2.65203
10.576 2.62472
10.6596 2.61079
10.6693 2.6091
10.606 2.62145
10.4711 2.65186
10.2665 2.70584
9.99442 2.78973
9.65771 2.91003
9.25947 3.07285
8.80279 3.2834
8.29036 3.54548
7.72402 3.86109
7.10425 4.2301
6.41371 4.62316
5.75227 4.99227
5.12357 5.34436
4.5304 5.68477
3.97493 6.01731
3.45883 6.34437
2.98326 6.66706
2.54894 6.98535
2.15611 7.29827
1.80451 7.60404
1.49334 7.90028
1.23637 8.19278
1.01279 8.4655
0.82092 8.71635
0.658811 8.9431
0.524314 9.14354
0.415239 9.31557
0.337492 9.4589
0.279083 9.56918
0.243275 9.64596
0.225802 9.68772
0.223545 9.69361
0.234364 9.66328
0.256914 9.59662
0.290466 9.49372
0.334722 9.35473
0.389647 9.17983
0.455303 8.96918
0.53169 8.72286
0.618592 8.44087
0.71543 8.123
0.821104 7.7689
0.933839 7.37797
1.0678 6.95397
1.22791 6.4986
1.42025 6.01439
1.65212 5.50504
1.93204 4.97584
2.26956 4.43427
2.675 3.89069
3.15876 3.35918
3.73038 2.85843
4.39693 2.41256
5.13717 2.02286
5.8401 1.73692
6.4897 1.52879
7.07658 1.37686
7.59552 1.26425
8.04382 1.17854
8.42014 1.11133
8.72396 1.05759
8.95517 1.01509
9.11395 0.983761
9.20067 0.965088
9.21586 0.961505
9.16013 0.97582
9.03403 1.01065
8.83788 1.06785
8.57153 1.14797
8.34084 1.21749
8.03886 1.30846
7.66388 1.41709
7.21329 1.53624
6.68378 1.65465
6.07364 1.72916
5.4993 1.74188
4.96556 1.708
4.47455 1.64057
4.0267 1.55054
3.62138 1.44691
3.25746 1.33692
2.93358 1.2263
2.6484 1.11952
2.40074 1.02001
2.18957 0.930321
2.01412 0.852385
1.87377 0.787628
1.76808 0.737151
1.69671 0.701888
1.65934 0.68275
1.62225 0.662963
1.58614 0.642936
1.55119 0.62281
1.51336 0.600217
1.47383 0.575784
1.43343 0.550002
1.39479 0.524572
1.38867 0.520421
1.31999 0.471597
1.25139 0.422279
1.17141 0.364216
1.10469 0.31575
0.97445 0.221962
};


\end{groupplot}

\end{tikzpicture}


==> Ex5_problFormulation.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
%xlabel={\small{$x$ [m]}}, xlabel near ticks,
%ylabel={\small{$y$ [m]}}, ylabel near ticks,
xmin=-2, xmax=12,
ymin=-2, ymax=12,
width=3.6cm,
height=3.6cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]

%tests.
%\node[color=red] (a) at (axis cs: 5,-2) {$\xi^\text{goal1}$};
%\node at (axis cs:15,1) [anchor=south west] {\small{(d)}};
%\draw[->] (axis cs: -0.2,0) -- (axis cs: 4,0) node[right] {$x$};
%---

\draw[->,color=green!100,>=latex',ultra thick] (axis cs:0,0) -- (axis cs:3.5,0);
\node[color=black] (a) at (axis cs: 1.5,1) {\small{start, 4}};


\draw[->,color=red!100,>=latex',ultra thick] (axis cs:10,0) -- (axis cs:10,3.5);
\node[color=black] (a) at (axis cs: 9,1) {\small{1}};


\draw[->,color=red!100,>=latex',ultra thick] (axis cs:10,10) -- (axis cs:6.5,10);
\node[color=black] (a) at (axis cs: 9,9) {\small{2}};


\draw[->,color=red!100,>=latex',ultra thick] (axis cs:0,10) -- (axis cs:0,6.5);
\node[color=black] (a) at (axis cs: 1,9) {\small{3}};

\end{axis}

\end{tikzpicture}


==> Ex5_statesSingle0.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 4,vertical sep=0.15cm}]
\nextgroupplot[
%title={\small{for gridView(top,left)}}, 
ylabel={\small{$x$}}, ylabel near ticks,
xmin=0, xmax=25.1,
ymin=-5.824672, ymax=10.728832,
width=4cm,
height=2.3cm,
tick align=outside,
tick pos=left,
xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 0
0.1 0
0.2 0.0375375
0.3 0.112608
0.4 0.225182
0.5 0.375231
0.6 0.562643
0.7 0.787174
0.8 1.04834
0.9 1.34524
1 1.64105
1.1 1.86241
1.2 2.11662
1.3 2.40086
1.4 2.71088
1.5 3.04042
1.6 3.38046
1.7 3.71835
1.8 4.03691
1.9 4.31343
2 4.5191
2.1 4.61913
2.2 4.57426
2.3 4.36782
2.4 4.00671
2.5 3.57102
2.6 3.1171
2.7 2.68273
2.8 2.2917
2.9 1.95814
3 1.68987
3.1 1.49089
3.2 1.36288
3.3 1.30608
3.4 1.31978
3.5 1.40251
3.6 1.55215
3.7 1.76596
3.8 2.04071
3.9 2.37288
4 2.75899
4.1 3.19597
4.2 3.68163
4.3 4.21525
4.4 4.72662
4.5 5.2246
4.6 5.69337
4.7 6.13076
4.8 6.60464
4.9 7.04205
5 7.44232
5.1 7.80493
5.2 8.1302
5.3 8.41883
5.4 8.67192
5.5 8.89084
5.6 9.07819
5.7 9.2353
5.8 9.35422
5.9 9.4417
6 9.50972
6.1 9.55439
6.2 9.58148
6.3 9.59176
6.4 9.58763
6.5 9.56863
6.6 9.53628
6.7 9.48572
6.8 9.41327
6.9 9.32324
7 9.21453
7.1 9.08594
7.2 8.98945
7.3 8.86547
7.4 8.70922
7.5 8.51507
7.6 8.27662
7.7 7.98689
7.8 7.63881
7.9 7.22597
8 6.74383
8.1 6.1916
8.2 5.57474
8.3 4.90837
8.4 4.22126
8.5 3.55656
8.6 3.03578
8.7 2.64039
8.8 2.34696
8.9 2.13289
9 1.97895
9.1 1.87102
9.2 1.79929
9.3 1.75818
9.4 1.74554
9.5 1.76238
9.6 1.81158
9.7 1.89751
9.8 2.02516
9.9 2.20034
10 2.42696
10.1 2.70983
10.2 3.05169
10.3 3.45491
10.4 3.91933
10.5 4.42036
10.6 4.89088
10.7 5.33677
10.8 5.76259
10.9 6.17157
11 6.56574
11.1 6.94604
11.2 7.31244
11.3 7.67449
11.4 8.01504
11.5 8.33334
11.6 8.62822
11.7 8.89819
11.8 9.14348
11.9 9.36093
12 9.5483
12.1 9.70323
12.2 9.82439
12.3 9.91073
12.4 9.96153
12.5 9.9764
12.6 9.95509
12.7 9.89752
12.8 9.80371
12.9 9.67377
13 9.50785
13.1 9.30606
13.2 9.06846
13.3 8.79501
13.4 8.48551
13.5 8.13958
13.6 7.76057
13.7 7.35021
13.8 6.91105
13.9 6.44021
14 5.93698
14.1 5.40018
14.2 4.82804
14.3 4.21825
14.4 3.56805
14.5 2.87439
14.6 2.14503
14.7 1.38225
14.8 0.589134
14.9 -0.242103
15 -1.01089
15.1 -1.71853
15.2 -2.36456
15.3 -2.94724
15.4 -3.46412
15.5 -3.9125
15.6 -4.28994
15.7 -4.59458
15.8 -4.82529
15.9 -4.98167
16 -5.06387
16.1 -5.07224
16.2 -5.00688
16.3 -4.97927
16.4 -4.87734
16.5 -4.69974
16.6 -4.44369
16.7 -4.1051
16.8 -3.67942
16.9 -3.28716
17 -2.82257
17.1 -2.39423
17.2 -2.02834
17.3 -1.72273
17.4 -1.47245
17.5 -1.27133
17.6 -1.11302
17.7 -0.919572
17.8 -0.753008
17.9 -0.59792
18 -0.477746
18.1 -0.375517
18.2 -0.290026
18.3 -0.218649
18.4 -0.159857
18.5 -0.110607
18.6 -0.0705528
18.7 -0.0384531
18.8 -0.0123349
18.9 0.0164557
19 0.0365798
19.1 0.0511515
19.2 0.0621119
19.3 0.0679294
19.4 0.0697938
19.5 0.068978
19.6 0.0670068
19.7 0.0658328
19.8 0.0680201
19.9 0.0769361
20 0.0969493
20.1 0.133627
20.2 0.193912
20.3 0.286263
20.4 0.420687
20.5 0.608607
20.6 0.862421
20.7 1.19459
20.8 1.616
20.9 2.13333
21 2.73818
21.1 3.41145
21.2 4.12934
21.3 4.85733
21.4 5.55249
21.5 6.09048
21.6 6.4913
21.7 6.78144
21.8 6.98698
21.9 7.13029
22 7.22876
22.1 7.29469
22.2 7.33569
22.3 7.35541
22.4 7.35419
22.5 7.32987
22.6 7.27846
22.7 7.19485
22.8 7.0734
22.9 6.9086
23 6.69554
23.1 6.43056
23.2 6.1304
23.3 5.82887
23.4 5.48972
23.5 5.14909
23.6 4.76732
23.7 4.4028
23.8 4.05258
23.9 3.71492
24 3.38915
24.1 3.07547
24.2 2.77488
24.3 2.48896
24.4 2.2197
24.5 1.96331
24.6 1.72786
24.7 1.51446
24.8 1.32614
24.9 1.1662
25 1.03724
25.1 0.941214
};


\nextgroupplot[
ylabel={\small{$y$}}, ylabel near ticks,
xmin=0, xmax=25.1,
ymin=-0.490807, ymax=10.306947,
width=4cm,
height=2.3cm,
tick align=outside,
tick pos=left,
xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 0
0.1 0
0.2 0.00146993
0.3 0.00596755
0.4 0.0153041
0.5 0.0257233
0.6 0.043655
0.7 0.0720567
0.8 0.114675
0.9 0.176207
1 0.253251
1.1 0.324205
1.2 0.420175
1.3 0.547513
1.4 0.713722
1.5 0.927366
1.6 1.1978
1.7 1.53457
1.8 1.94645
1.9 2.43972
2 3.01574
2.1 3.66748
2.2 4.37498
2.3 5.09643
2.4 5.79039
2.5 6.33164
2.6 6.73889
2.7 7.03725
2.8 7.25161
2.9 7.40329
3 7.50884
3.1 7.57987
3.2 7.62347
3.3 7.64282
3.4 7.63796
3.5 7.60649
3.6 7.54428
3.7 7.44615
3.8 7.30653
3.9 7.11999
4 6.88178
4.1 6.58827
4.2 6.2373
4.3 5.82852
4.4 5.45242
4.5 5.09433
4.6 4.75902
4.7 4.44322
4.8 4.09355
4.9 3.75618
5 3.43026
5.1 3.11614
5.2 2.81468
5.3 2.5274
5.4 2.25632
5.5 2.00391
5.6 1.77176
5.7 1.56321
5.8 1.37753
5.9 1.21961
6 1.0942
6.1 1.00121
6.2 0.941395
6.3 0.916552
6.4 0.927295
6.5 0.97355
6.6 1.05545
6.7 1.17184
6.8 1.3214
6.9 1.50423
7 1.71948
7.1 1.96632
7.2 2.14536
7.3 2.35343
7.4 2.58751
7.5 2.84333
7.6 3.11493
7.7 3.39411
7.8 3.66977
7.9 3.92724
8 4.14757
8.1 4.30699
8.2 4.37696
8.3 4.32504
8.4 4.11755
8.5 3.76988
8.6 3.35895
8.7 2.93598
8.8 2.53527
8.9 2.17849
9 1.87812
9.1 1.64192
9.2 1.47358
9.3 1.37458
9.4 1.34454
9.5 1.38278
9.6 1.48709
9.7 1.65464
9.8 1.88175
9.9 2.16538
10 2.49984
10.1 2.88244
10.2 3.30971
10.3 3.78072
10.4 4.29517
10.5 4.87491
10.6 5.43183
10.7 5.96117
10.8 6.45934
10.9 6.92365
11 7.35219
11.1 7.74376
11.2 8.09778
11.3 8.39763
11.4 8.66586
11.5 8.90292
11.6 9.10974
11.7 9.2877
11.8 9.43278
11.9 9.54908
12 9.63927
12.1 9.70822
12.2 9.75837
12.3 9.79208
12.4 9.81108
12.5 9.81614
12.6 9.80843
12.7 9.78875
12.8 9.75798
12.9 9.71657
13 9.66466
13.1 9.60233
13.2 9.52965
13.3 9.44693
13.4 9.35483
13.5 9.25451
13.6 9.13269
13.7 8.98461
13.8 8.80439
13.9 8.60446
14 8.38629
14.1 8.15237
14.2 7.90632
14.3 7.65311
14.4 7.39927
14.5 7.15316
14.6 6.89684
14.7 6.62306
14.8 6.32279
14.9 6.01758
15 5.75433
15.1 5.53796
15.2 5.37
15.3 5.24902
15.4 5.171
15.5 5.12983
15.6 5.11774
15.7 5.12594
15.8 5.14516
15.9 5.16633
16 5.18121
16.1 5.18303
16.2 5.16715
16.3 5.16015
16.4 5.13241
16.5 5.08397
16.6 5.01943
16.7 4.9491
16.8 4.89053
16.9 4.87723
17 4.92956
17.1 5.04906
17.2 5.21114
17.3 5.3954
17.4 5.58593
17.5 5.77071
17.6 5.94089
17.7 6.17853
17.8 6.41764
17.9 6.67573
18 6.90823
18.1 7.13544
18.2 7.3532
18.3 7.56108
18.4 7.75656
18.5 7.94325
18.6 8.11638
18.7 8.27454
18.8 8.42127
18.9 8.60611
19 8.75431
19.1 8.87779
19.2 8.97626
19.3 9.03754
19.4 9.06144
19.5 9.04772
19.6 8.99614
19.7 8.90641
19.8 8.77831
19.9 8.61172
20 8.40673
20.1 8.16393
20.2 7.88464
20.3 7.57146
20.4 7.2288
20.5 6.86383
20.6 6.48745
20.7 6.11563
20.8 5.77072
20.9 5.48264
21 5.28212
21.1 5.19646
21.2 5.25374
21.3 5.47765
21.4 5.86005
21.5 6.31694
21.6 6.79089
21.7 7.24366
21.8 7.6514
21.9 8.00016
22 8.2823
22.1 8.49404
22.2 8.63382
22.3 8.7014
22.4 8.69739
22.5 8.62306
22.6 8.48025
22.7 8.27137
22.8 7.99928
22.9 7.66716
23 7.27821
23.1 6.83557
23.2 6.32814
23.3 5.86646
23.4 5.34235
23.5 4.86539
23.6 4.32713
23.7 3.82173
23.8 3.35124
23.9 2.91708
24 2.5201
24.1 2.1606
24.2 1.83839
24.3 1.55278
24.4 1.30263
24.5 1.08112
24.6 0.892166
24.7 0.737535
24.8 0.615276
24.9 0.521451
25 0.452166
25.1 0.404023
};


\nextgroupplot[
ylabel={\small{$\varphi$}}, ylabel near ticks,
xmin=0, xmax=25.1,
ymin=-17.5963933251603, ymax=369.524259828366,
width=4cm,
height=2.3cm,
tick align=outside,
tick pos=left,
ytick={0,150,300},
xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 0
0.1 0
0.2 0.0601577036997608
0.3 0.240999799619107
0.4 0.603719899151397
0.5 0.965405236905681
0.6 1.56993873612616
0.7 2.48009938242533
0.8 3.7601329333712
0.9 5.47610142274236
1 7.45950942214673
1.1 9.16256917239359
1.2 11.3834681778797
1.3 14.1963471772949
1.4 17.6791284307772
1.5 21.9140313819276
1.6 26.9881456156062
1.7 32.9945194777421
1.8 40.0328476246882
1.9 48.2105596430314
2 57.6441378525219
2.1 68.4604351090016
2.2 80.799654184939
2.3 93.8602271249461
2.4 106.693335820286
2.5 117.409938420413
2.6 126.228904803067
2.7 133.351916112133
2.8 138.96632954662
2.9 143.245751318452
3 146.354620314832
3.1 148.446489224855
3.2 149.667462286279
3.3 150.157914158911
3.4 150.051344009016
3.5 149.477240298295
3.6 148.559934868291
3.7 147.422040687161
3.8 146.182732976293
3.9 144.959468083689
4 143.868556441759
4.1 143.025735525122
4.2 142.546169850597
4.3 142.546169850597
4.4 142.037956286316
4.5 141.055906625462
4.6 139.669921719041
4.7 137.93787030436
4.8 135.569262779289
4.9 132.896987622799
5 129.976048783222
5.1 126.863169082277
5.2 123.61392542609
5.3 120.285613594175
5.4 116.93610232384
5.5 113.627844014755
5.6 110.41125895289
5.7 107.361977567204
5.8 104.984202717411
5.9 103.196574396603
6 101.658182716677
6.1 100.637171925753
6.2 99.9994698997728
6.3 99.7616924147936
6.4 99.8533656620145
6.5 100.295689079855
6.6 100.999281252276
6.7 102.121705572937
6.8 103.735154724026
6.9 105.537679947507
7 107.464537012532
7.1 109.452700561636
7.2 110.735553064934
7.3 112.466458564024
7.4 114.714744952118
7.5 117.554896742581
7.6 121.064836195553
7.7 125.325923317941
7.8 130.425247694605
7.9 136.454482572767
8 143.512749650983
8.1 151.706046121354
8.2 161.15068241629
8.3 171.972136292926
8.4 184.307917622093
8.5 196.452904005481
8.6 206.544982608915
8.7 214.79901260557
8.8 221.41209147697
8.9 226.568138675352
9 230.443625201617
9.1 233.19439557604
9.2 234.971137698741
9.3 235.919382849682
9.4 236.179505688672
9.5 235.880994677409
9.6 235.153911235388
9.7 234.121441288562
9.8 232.90734372068
9.9 231.625637132972
10 230.398934493597
10.1 229.337816657015
10.2 228.556302224456
10.3 228.167836839357
10.4 228.288157976335
10.5 227.80744638622
10.6 226.766955030263
10.7 225.222833772385
10.8 223.233524307691
10.9 220.854030584513
11 218.140502466773
11.1 215.149089818395
11.2 211.934796587711
11.3 209.358778340803
11.4 206.624050784643
11.5 203.788482656541
11.6 200.911088609394
11.7 198.050883296101
11.8 195.516690968237
11.9 193.311376414779
12 191.484786963902
12.1 189.981918667273
12.2 188.819960258748
12.3 187.998911738326
12.4 187.518200148211
12.5 187.392149433282
12.6 187.593257619373
12.7 188.080271745234
12.8 188.787301664426
12.9 189.649603146098
13 190.605296748376
13.1 191.593075987181
13.2 192.552780294025
13.3 193.424822058215
13.4 194.15018662685
13.5 194.670432304829
13.6 195.564819423028
13.7 196.896946296707
13.8 198.729838283331
13.9 200.291721232858
14 201.524153450184
14.1 202.369266198002
14.2 202.769763696798
14.3 202.66605833588
14.4 201.997989546757
14.5 200.703677887557
14.6 199.963416416248
14.7 199.836219785729
14.8 200.381675606693
14.9 200.242446862476
15 199.464943134484
15.1 198.163183023947
15.2 196.452904005481
15.3 194.447551722523
15.4 192.261717734099
15.5 190.011139514825
15.6 187.812700454908
15.7 185.785575775735
15.8 184.051232529874
15.9 182.735148474459
16 181.966239113393
16.1 181.880295444124
16.2 182.617119168662
16.3 182.954591309994
16.4 184.303906917527
16.5 186.826067131693
16.6 190.694105206621
16.7 196.094232425729
16.8 203.226411059518
16.9 210.057786850862
17 217.727399896484
17.1 224.5857047042
17.2 230.373151392816
17.3 235.196883070022
17.4 239.157167349967
17.5 242.34682339546
17.6 244.852940791362
17.7 247.88675231658
17.8 250.518920427411
17.9 252.979774157498
18 254.897463897801
18.1 256.513777837865
18.2 257.837883302412
18.3 258.90072001238
18.4 259.721768532802
18.5 260.341708867134
18.6 260.769135382301
18.7 261.027539347905
18.8 261.146714569293
18.9 261.146714569293
19 261.02696639011
19.1 260.8281500352
19.2 260.628760722494
19.3 260.45515451057
19.4 260.36806492571
19.5 260.429371409789
19.6 260.700380446886
19.7 261.246409225645
19.8 262.132774934713
19.9 263.427659551708
20 265.201536885433
20.1 267.52831849146
20.2 270.48649958772
20.3 274.156867223328
20.4 278.627083940939
20.5 283.990541861158
20.6 290.34578972475
20.7 297.801116554992
20.8 306.473405742092
20.9 316.489853916569
21 327.580597956916
21.1 339.393268819129
21.2 351.927866503206
21.3 5.18438569092945
21.4 18.199603291874
21.5 29.0856295120211
21.6 38.0620446967767
21.7 45.3309883562629
21.8 51.0799322810466
21.9 55.4836285986426
22 58.7058286468993
22.1 60.9014029178406
22.2 62.216914015461
22.3 62.7927365995674
22.4 62.7617968786304
22.5 62.2541562721445
22.6 61.3952925372434
22.7 60.3072456842899
22.8 59.1086179768762
22.9 57.9180116785944
23 56.851851813415
23.1 56.0257039686158
23.2 54.6080344961236
23.3 53.7250492380475
23.4 52.2238425190253
23.5 51.2852803548214
23.6 49.6984737412066
23.7 47.6975332332713
23.8 45.3387805822767
23.9 42.6782510605867
24 39.7719799405651
24.1 36.6762316776938
24.2 33.4478436852496
24.3 30.1446274047614
24.4 26.825425601789
24.5 23.4707577112981
24.6 20.2154407024828
24.7 17.2947883418034
24.8 14.8087244687308
24.9 12.7695103800807
25 11.1705570612091
25.1 9.99897296172556
};


\nextgroupplot[
xlabel={\small{time [s]}}, xlabel near ticks,
ylabel={\small{$v$}}, ylabel near ticks,
xmin=0, xmax=25.1,
ymin=-30.5547318, ymax=34.8506478,
width=4cm,
height=2.3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 0
0.1 1.35135
0.2 2.7027036
0.3 4.054068
0.4 5.4054
0.5 6.756768
0.6 8.1081
0.7 9.459468
0.8 10.8108
0.9 10.865016
1 8.233452
1.1 9.584784
1.2 10.936152
1.3 12.287484
1.4 13.638852
1.5 14.990184
1.6 16.341552
1.7 17.692884
1.8 19.044252
1.9 20.395584
2 21.746952
2.1 23.098284
2.2 24.449652
2.3 25.800984
2.4 23.16942
2.5 20.537856
2.6 17.906256
2.7 15.274692
2.8 12.643092
2.9 10.011528
3 7.379928
3.1 4.748364
3.2 2.1167856
3.3 -0.5147928
3.4 -3.1463712
3.5 -5.777964
3.6 -8.409528
3.7 -11.041092
3.8 -13.672692
3.9 -16.304256
4 -18.935856
4.1 -21.56742
4.2 -24.19902
4.3 -22.847652
4.4 -22.06422
4.5 -20.712852
4.6 -19.36152
4.7 -21.098484
4.8 -19.747116
4.9 -18.403956
5 -17.052588
5.1 -15.70716
5.2 -14.364972
5.3 -13.022136
5.4 -11.670804
5.5 -10.360188
5.6 -9.00882
5.7 -7.657452
5.8 -6.30612
5.9 -4.954752
6 -3.60342
6.1 -2.2963608
6.2 -0.9450072
6.3 0.4063428
6.4 1.7576928
6.5 3.1090464
6.6 4.4604
6.7 5.811732
6.8 7.1631
6.9 8.514468
7 9.8658
7.1 7.234236
7.2 8.585568
7.3 9.936936
7.4 11.288268
7.5 12.639636
7.6 13.990968
7.7 15.342336
7.8 16.693668
7.9 18.045036
8 19.396368
8.1 20.747736
8.2 22.099068
8.3 23.450436
8.4 24.801768
8.5 22.170204
8.6 19.53864
8.7 16.90704
8.8 14.275476
8.9 11.662344
9 9.03078
9.1 6.39918
9.2 3.767616
9.3 1.150722
9.4 -1.4808564
9.5 -4.102308
9.6 -6.71796
9.7 -9.317772
9.8 -11.9484
9.9 -14.503824
10 -17.10396
10.1 -19.687032
10.2 -22.318596
10.3 -24.950196
10.4 -27.58176
10.5 -26.230428
10.6 -24.87906
10.7 -23.527728
10.8 -22.17636
10.9 -20.825028
11 -19.47366
11.1 -18.122328
11.2 -16.77096
11.3 -15.419628
11.4 -14.06826
11.5 -12.716892
11.6 -11.36556
11.7 -10.014192
11.8 -8.66286
11.9 -7.311492
12 -5.96016
12.1 -4.608792
12.2 -3.2574492
12.3 -1.9060992
12.4 -0.5547492
12.5 0.7966044
12.6 2.1479544
12.7 3.499308
12.8 4.85064
12.9 6.202008
13 7.553376
13.1 8.904708
13.2 10.256076
13.3 11.607408
13.4 12.958776
13.5 14.310108
13.6 15.661476
13.7 17.012808
13.8 18.364176
13.9 19.715508
14 21.066876
14.1 22.418208
14.2 23.769576
14.3 25.120908
14.4 26.472276
14.5 27.823644
14.6 29.174976
14.7 30.526344
14.8 31.877676
14.9 29.246112
15 26.614512
15.1 23.982948
15.2 21.351348
15.3 18.719784
15.4 16.08822
15.5 13.45662
15.6 10.825056
15.7 8.193456
15.8 5.561892
15.9 2.93031
16 0.29873232
16.1 -2.3328468
16.2 -0.9814968
16.3 -3.613068
16.4 -6.244668
16.5 -8.876232
16.6 -11.507796
16.7 -14.139396
16.8 -12.788028
16.9 -15.419628
17 -14.828688
17.1 -13.47732
17.2 -12.125952
17.3 -10.77462
17.4 -9.423252
17.5 -8.07192
17.6 -10.703484
17.7 -10.23174
17.8 -10.621368
17.9 -9.27
18 -8.85564
18.1 -8.340984
18.2 -7.857036
18.3 -7.313328
18.4 -6.929388
18.5 -6.386184
18.6 -5.805108
18.7 -5.364468
18.8 -6.73452
18.9 -5.383188
19 -4.47264
19.1 -3.5623044
19.2 -2.2109544
19.3 -0.8596044
19.4 0.4917492
19.5 1.8430992
19.6 3.1944528
19.7 4.545792
19.8 5.89716
19.9 7.248492
20 8.59986
20.1 9.951192
20.2 11.30256
20.3 12.653892
20.4 14.00526
20.5 15.356628
20.6 16.70796
20.7 18.059328
20.8 19.41066
20.9 20.762028
21 22.11336
21.1 23.464728
21.2 24.81606
21.3 26.167428
21.4 23.535828
21.5 20.904264
21.6 18.2727
21.7 15.6411
21.8 13.009536
21.9 10.377936
22 7.746372
22.1 5.114772
22.2 2.483208
22.3 -0.14837148
22.4 -2.7799524
22.5 -5.41152
22.6 -8.04312
22.7 -10.674684
22.8 -13.306284
22.9 -15.937848
23 -18.557856
23.1 -21.187332
23.2 -19.836
23.3 -22.435128
23.4 -21.083796
23.5 -23.71536
23.6 -22.363992
23.7 -21.01266
23.8 -19.661292
23.9 -18.30996
24 -16.958592
24.1 -15.60726
24.2 -14.255892
24.3 -12.90456
24.4 -11.835468
24.5 -10.484136
24.6 -9.132768
24.7 -7.781436
24.8 -6.430068
24.9 -5.078736
25 -3.727368
25.1 -2.3760216
};
\addplot [black!50, dashed, forget plot]
table {%
0 0
25.2 0
};


\end{groupplot}

\end{tikzpicture}


==> Ex6_planarGrid.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color28}{rgb}{0.594617454825067,0.0461361014994233,0.0755863129565552}
\definecolor{color29}{rgb}{0.0313725490196078,0.289734717416378,0.570319108035371}
\definecolor{color66}{rgb}{0.965859284890427,0.343406382160707,0.244059976931949}
\definecolor{color67}{rgb}{0.356555171088043,0.639292579777009,0.814609765474817}
\definecolor{color60}{rgb}{0.53359477124183,0.0313725490196078,0.0677124183006536}
\definecolor{color61}{rgb}{0.0313725490196078,0.257254901960784,0.522091503267974}
\definecolor{color48}{rgb}{0.986712802768166,0.511649365628604,0.386159169550173}
\definecolor{color49}{rgb}{0.541960784313726,0.749527104959631,0.86560553633218}
\definecolor{color20}{rgb}{0.957001153402537,0.308712033833141,0.221914648212226}
\definecolor{color21}{rgb}{0.326289888504421,0.618623606305267,0.802798923490965}
\definecolor{color22}{rgb}{0.903483275663206,0.198539023452518,0.158477508650519}
\definecolor{color23}{rgb}{0.227866205305652,0.54159169550173,0.760522875816994}
\definecolor{color24}{rgb}{0.810472895040369,0.108112264513649,0.119723183391003}
\definecolor{color25}{rgb}{0.142606689734717,0.456332179930796,0.716601307189543}
\definecolor{color26}{rgb}{0.713094963475586,0.0744636678200692,0.0962552864282968}
\definecolor{color27}{rgb}{0.0748173779315648,0.373256439830834,0.65520953479431}
\definecolor{color43}{rgb}{0.0625144175317186,0.357508650519031,0.642906574394464}
\definecolor{color52}{rgb}{0.94961937716263,0.279800076893503,0.203460207612457}
\definecolor{color65}{rgb}{0.466666666666667,0.708189158016148,0.849365628604383}
\definecolor{color73}{rgb}{0.102499038831219,0.408688965782391,0.682891195693964}
\definecolor{color74}{rgb}{0.661668589004229,0.0622837370242214,0.0854286812764321}
\definecolor{color64}{rgb}{0.985236447520184,0.452595155709343,0.327104959630911}
\definecolor{color72}{rgb}{0.75517108804306,0.0844290657439446,0.105113417916186}
\definecolor{color59}{rgb}{0.0532871972318339,0.345697808535179,0.633679354094579}
\definecolor{color75}{rgb}{0.0409842368319877,0.329950019223376,0.621376393694733}
\definecolor{color46}{rgb}{0.403921568627451,0,0.0509803921568627}
\definecolor{color62}{rgb}{0.987697039600154,0.551018838908112,0.425528642829681}
\definecolor{color68}{rgb}{0.934486735870819,0.228681276432142,0.171395617070358}
\definecolor{color42}{rgb}{0.69439446366782,0.0700346020761246,0.092318339100346}
\definecolor{color63}{rgb}{0.592156862745098,0.777085736255286,0.876432141484045}
\definecolor{color15}{rgb}{0.0313725490196078,0.220715109573241,0.467835447904652}
\definecolor{color14}{rgb}{0.464944252210688,0.0147635524798155,0.0588542868127643}
\definecolor{color17}{rgb}{0.567058823529412,0.763306420607459,0.871018838908112}
\definecolor{color16}{rgb}{0.98720492118416,0.531334102268358,0.405843906189927}
\definecolor{color11}{rgb}{0.0840445982314494,0.385067281814687,0.664436755094195}
\definecolor{color10}{rgb}{0.727120338331411,0.0777854671280277,0.0992079969242599}
\definecolor{color13}{rgb}{0.0313725490196078,0.301914648212226,0.588404459823145}
\definecolor{color12}{rgb}{0.617500961168781,0.0516724336793541,0.0785390234525182}
\definecolor{color47}{rgb}{0.0313725490196078,0.188235294117647,0.419607843137255}
\definecolor{color19}{rgb}{0.435294117647059,0.690965013456363,0.842599000384468}
\definecolor{color18}{rgb}{0.984621299500192,0.42798923490965,0.302499038831219}
\definecolor{color58}{rgb}{0.680369088811995,0.0667128027681661,0.0893656286043829}
\definecolor{color51}{rgb}{0.406997308727413,0.673740868896578,0.834294502114571}
\definecolor{color50}{rgb}{0.980622837370242,0.401230296039985,0.280968858131488}
\definecolor{color39}{rgb}{0.215686274509804,0.529411764705882,0.754248366013072}
\definecolor{color38}{rgb}{0.890196078431372,0.18562091503268,0.152941176470588}
\definecolor{color55}{rgb}{0.203506343713956,0.517231833910035,0.74797385620915}
\definecolor{color54}{rgb}{0.876908881199539,0.172702806612841,0.147404844290657}
\definecolor{color57}{rgb}{0.117877739331027,0.428373702422145,0.698269896193772}
\definecolor{color56}{rgb}{0.778546712802768,0.0899653979238754,0.110034602076125}
\definecolor{color33}{rgb}{0.554509803921569,0.756416762783545,0.868312187620146}
\definecolor{color32}{rgb}{0.986958861976163,0.521491733948481,0.39600153787005}
\definecolor{color31}{rgb}{0.0313725490196078,0.204475201845444,0.443721645520954}
\definecolor{color30}{rgb}{0.43443291041907,0.00738177623990773,0.0549173394848135}
\definecolor{color37}{rgb}{0.311157247212611,0.608289119569396,0.796893502499039}
\definecolor{color36}{rgb}{0.952572087658593,0.291364859669358,0.210841983852364}
\definecolor{color35}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color34}{rgb}{0.983575547866205,0.41279507881584,0.288350634371396}
\definecolor{color1}{rgb}{0.573333333333333,0.766751249519416,0.872372164552095}
\definecolor{color0}{rgb}{0.987327950788158,0.536255286428297,0.410765090349865}
\definecolor{color3}{rgb}{0.447843137254902,0.697854671280277,0.845305651672434}
\definecolor{color2}{rgb}{0.984867358708189,0.437831603229527,0.312341407151096}
\definecolor{color5}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color4}{rgb}{0.959953863898501,0.320276816608997,0.229296424452134}
\definecolor{color7}{rgb}{0.23598615916955,0.549711649365629,0.764705882352941}
\definecolor{color6}{rgb}{0.912341407151096,0.207151095732411,0.162168396770473}
\definecolor{color9}{rgb}{0.154786620530565,0.468512110726644,0.722875816993464}
\definecolor{color8}{rgb}{0.823760092272203,0.121030372933487,0.125259515570934}
\definecolor{color69}{rgb}{0.256286043829296,0.570011534025375,0.77516339869281}
\definecolor{color41}{rgb}{0.127104959630911,0.440184544405998,0.707497116493656}
\definecolor{color70}{rgb}{0.845905420991926,0.142560553633218,0.134486735870819}
\definecolor{color76}{rgb}{0.518339100346021,0.027681660899654,0.0657439446366782}
\definecolor{color45}{rgb}{0.0313725490196078,0.273494809688581,0.546205305651672}
\definecolor{color40}{rgb}{0.792572087658593,0.0932871972318339,0.112987312572088}
\definecolor{color53}{rgb}{0.301068819684737,0.601399461745483,0.792956555171088}
\definecolor{color44}{rgb}{0.564106113033449,0.0387543252595156,0.0716493656286044}
\definecolor{color77}{rgb}{0.0313725490196078,0.249134948096886,0.510034602076125}
\definecolor{color71}{rgb}{0.175086505190312,0.48881199538639,0.733333333333333}

\begin{groupplot}[group style={group size=5 by 2,vertical sep=0.2cm,horizontal sep=0.2cm}]
\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:5.34140905019063,-0.666984223485328)
--(axis cs:9.10332402374972,-0.13033188564275)
--(axis cs:8.82087542488521,1.84962336359888)
--(axis cs:5.05896045132612,1.3129710257563)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:12.5264681753501,0.629895197918432)
--(axis cs:16.2639417984,1.31640151034846)
--(axis cs:15.9026226865947,3.28349289090104)
--(axis cs:12.1651490635448,2.59698657847101)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:19.4680696252833,1.77180967803687)
--(axis cs:23.2392968395447,2.23854868263612)
--(axis cs:22.9936447318609,4.22340511119475)
--(axis cs:19.2224175175995,3.7566661065955)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:25.8683992586279,2.5157078741222)
--(axis cs:29.6683716011806,2.50120974201368)
--(axis cs:29.6760021970272,4.50119518546246)
--(axis cs:25.8760298544745,4.51569331757098)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:31.9350426991585,2.08224516293055)
--(axis cs:35.6547026726104,1.30498736663656)
--(axis cs:36.0637857232914,3.26270314213756)
--(axis cs:32.3441257498395,4.03996093843155)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:37.9534105669559,0.654836239108459)
--(axis cs:41.6363421634605,-0.281120413449901)
--(axis cs:42.1289509279649,1.65726463734198)
--(axis cs:38.4460193314603,2.59322128990034)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:44.4843151235284,-0.73913807632555)
--(axis cs:48.2781035137726,-0.956323826429123)
--(axis cs:48.3924118033008,1.04040690527837)
--(axis cs:44.5986234130566,1.25759265538194)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27366 0.226018
5.7657 0.404243
7.18014 0.605442
8.62328 0.869298
9.98799 1.14914
11.389 1.43628
12.8325 1.70284
14.3129 1.97476
15.7264 2.20593
17.1769 2.44247
18.5595 2.64028
19.9791 2.84344
21.3301 3.00989
22.7123 3.18096
24.023 3.33559
25.3748 3.46099
26.6587 3.52318
27.8722 3.50807
29.1205 3.44725
30.4017 3.30782
31.6027 3.12866
32.8361 2.92025
34.0973 2.65202
35.2803 2.37345
36.4988 2.08348
37.7465 1.75385
38.9219 1.43862
40.1381 1.13142
41.3972 0.855875
42.6955 0.586937
43.9304 0.372956
45.2108 0.215933
46.5382 0.144919
47.7925 0.139725
49.0355 0.169237
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\path [draw=color16, fill=color16, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:4.81212129361003,-0.647174357255676)
--(axis cs:8.5580706788371,-0.00853267108342715)
--(axis cs:8.22194347558855,1.96301963693082)
--(axis cs:4.47599409036148,1.32437795075857)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color21, fill=color21,opacity=0.5] (axis cs:10.9043215636009,0.457278095330019)
--(axis cs:14.6253794344767,1.2278157787651)
--(axis cs:14.2198332853003,3.18626728975235)
--(axis cs:10.4987754144246,2.41572960631727)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color23, fill=color23, opacity=0.5] (axis cs:16.8412000619601,1.59345267351455)
--(axis cs:20.5965707359097,2.17413425686208)
--(axis cs:20.2909488499373,4.15064513788821)
--(axis cs:16.5355781759877,3.56996355454068)
--cycle;

\path [draw=color24, fill=color24, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:23.3475663280146,2.29662797828772)
--(axis cs:27.1367738459337,2.01043506058149)
--(axis cs:27.2874016973581,4.00475480685471)
--(axis cs:23.4981941794389,4.29094772456094)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:30.2313470615005,1.32204937810722)
--(axis cs:33.9495000006583,0.53761409012461)
--(axis cs:34.3623606785439,2.49453668968134)
--(axis cs:30.6442077393861,3.27897197766395)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:37.5584390862287,-0.0104627257551245)
--(axis cs:41.330606786735,-0.46953879707353)
--(axis cs:41.5722257716394,1.51581262424557)
--(axis cs:37.8000580711331,1.97488869556397)
--cycle;

\path [draw=color30, fill=color30, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:45.4168686040928,-0.993642487865629)
--(axis cs:49.2147826926496,-1.11953361519936)
--(axis cs:49.28104118072,0.879368536672668)
--(axis cs:45.4831270921632,1.0052596640064)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.16019 0.270397
5.42597 0.468613
6.61561 0.674729
7.84257 0.883912
9.10232 1.12412
10.2904 1.34864
11.5108 1.60409
12.66 1.84205
13.8507 2.06443
15.0775 2.2969
16.2367 2.49317
17.4303 2.69911
18.6649 2.88733
19.9436 3.03409
21.2611 3.16347
22.6209 3.2449
24.0013 3.24864
25.4172 3.14316
26.75 2.9641
28.1112 2.7308
29.504 2.46562
30.9335 2.194
32.3947 1.88765
33.7838 1.59547
35.2157 1.32434
36.6955 1.10593
38.2162 0.916904
39.6646 0.740594
41.1468 0.531655
42.6657 0.316467
44.2216 0.128075
45.8223 0.00242595
47.4489 -0.0604499
49.0034 -0.0646769
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color16, fill=color16, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:5.37379248171563,-0.564924460027502)
--(axis cs:9.11048105912877,0.12584212531818)
--(axis cs:8.74691969842052,2.09252032395668)
--(axis cs:5.01023112100738,1.40175373861099)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:12.5998513250239,0.673972245378648)
--(axis cs:16.3619844044998,1.2090934394213)
--(axis cs:16.0803416707931,3.18916348125069)
--(axis cs:12.3182085913173,2.65404228720804)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color23, fill=color23, opacity=0.5] (axis cs:19.4354489794276,1.79518378917737)
--(axis cs:23.1870584509228,2.39968885399276)
--(axis cs:22.8688978904937,4.37422015477971)
--(axis cs:19.1172884189985,3.76971508996433)
--cycle;

\path [draw=color24, fill=color24, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:26.0186285106559,2.34461709360512)
--(axis cs:29.780625383319,1.80853917942383)
--(axis cs:30.0627716539408,3.78853753345705)
--(axis cs:26.3007747812776,4.32461544763834)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:32.2458990081691,1.09079708873205)
--(axis cs:35.9210803283157,0.124855960067829)
--(axis cs:36.4294703960337,2.05916191803975)
--(axis cs:32.7542890758871,3.02510304670397)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:38.9336895660358,-0.489257618511142)
--(axis cs:42.7012516157299,-0.984713168187032)
--(axis cs:42.9620176945067,0.998214226388821)
--(axis cs:39.1944556448125,1.49366977606471)
--cycle;

\path [draw=color30, fill=color30, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:45.7974327557552,-1.09194113110675)
--(axis cs:49.5947031546484,-0.947935861450574)
--(axis cs:49.518910907461,1.050627506388)
--(axis cs:45.7216405085677,0.906622236731828)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.75371 0.522832
7.15869 0.781976
8.6002 1.04846
10.084 1.29285
11.6049 1.54109
13.0582 1.74923
14.4391 1.94565
15.7441 2.15736
17.086 2.37358
18.4607 2.62275
19.872 2.8785
21.2509 3.10061
22.6295 3.26771
24.0073 3.35664
25.4274 3.34107
26.7693 3.24904
28.1397 3.05247
29.4236 2.79485
30.6258 2.51184
31.8601 2.2044
33.1318 1.89284
34.4344 1.54956
35.667 1.22858
36.9432 0.925601
38.2681 0.666593
39.6342 0.428286
41.047 0.24144
42.3901 0.09457
43.7764 -0.000195183
45.0905 -0.0616567
46.4443 -0.0706264
47.7581 -0.0168672
48.996 0.0664366
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color32, fill=color32, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color33, fill=color33, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color34, fill=color34, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color35, fill=color35, opacity=0.5] (axis cs:5.48469557239556,-0.547608518053933)
--(axis cs:9.2203124560753,0.148930424408674)
--(axis cs:8.85371301267392,2.1150445737138)
--(axis cs:5.11809612899419,1.41850563125119)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color37, fill=color37, opacity=0.5] (axis cs:12.9610332926574,0.77576680035083)
--(axis cs:16.6980647195515,1.46467616623721)
--(axis cs:16.3354808427692,3.43153481197094)
--(axis cs:12.5984494158751,2.74262544608456)
--cycle;

\path [draw=color38, fill=color38, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color39, fill=color39, opacity=0.5] (axis cs:19.5763730628022,1.87218339696046)
--(axis cs:23.3465738256529,2.34714256131022)
--(axis cs:23.0965953181004,4.33145875228429)
--(axis cs:19.3263945552497,3.85649958793453)
--cycle;

\path [draw=color40, fill=color40, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:25.7088174065768,2.20614908825383)
--(axis cs:29.4580616415072,1.58714370310638)
--(axis cs:29.7838539494795,3.56043014254341)
--(axis cs:26.0346097145491,4.17943552769085)
--cycle;

\path [draw=color42, fill=color42, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color43, fill=color43, opacity=0.5] (axis cs:32.4150234198624,0.618222496245863)
--(axis cs:36.0913035245247,-0.343528298952403)
--(axis cs:36.5974881535764,1.59135596665931)
--(axis cs:32.9212080489141,2.55310676185757)
--cycle;

\path [draw=color44, fill=color44, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color45, fill=color45, opacity=0.5] (axis cs:40.0922139198695,-0.761543766887111)
--(axis cs:43.8887817045021,-0.923015302117908)
--(axis cs:43.9737667230446,1.07517826874136)
--(axis cs:40.177198938412,1.23664980397216)
--cycle;

\path [draw=color46, fill=color46, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:47.0083559556627,-0.923827200674248)
--(axis cs:50.8081961195678,-0.888974241345708)
--(axis cs:50.7898524567633,1.1109416343938)
--(axis cs:46.9900122928582,1.07608867506526)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.75371 0.522832
7.26751 0.802048
8.81737 1.09103
10.4099 1.35587
11.9308 1.60411
13.3749 1.86891
14.7466 2.12178
16.1603 2.35391
17.5017 2.57354
18.8844 2.77225
20.1945 2.96059
21.4357 3.11432
22.707 3.22416
24.0077 3.2644
25.3311 3.20697
26.5747 3.08496
27.845 2.867
29.1372 2.57486
30.4532 2.22728
31.7979 1.84552
33.1784 1.45372
34.603 1.07948
36.079 0.754571
37.6109 0.515673
39.1876 0.342793
40.6944 0.21534
42.1329 0.152568
43.6089 0.118785
45.0116 0.0882768
46.3418 0.0854506
47.707 0.0813054
48.9991 0.0944744
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color16, fill=color16, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:5.26111238022927,-0.581380760036468)
--(axis cs:8.9999209799085,0.0978174841932096)
--(axis cs:8.64244821978761,2.06561148402438)
--(axis cs:4.90363962010839,1.3864132397947)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:12.5040092619292,0.796691244028309)
--(axis cs:16.2424798383353,1.47774759217149)
--(axis cs:15.8840291287862,3.44536368501679)
--(axis cs:12.1455585523802,2.7643073368736)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color23, fill=color23, opacity=0.5] (axis cs:19.2921505395246,1.87964951613792)
--(axis cs:23.0784776871824,2.20171586164698)
--(axis cs:22.9089690842829,4.19451962357213)
--(axis cs:19.1226419366251,3.87245327806307)
--cycle;

\path [draw=color24, fill=color24, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:26.0562353180288,2.31960530082023)
--(axis cs:29.8545892060017,2.20776728527534)
--(axis cs:29.9134513194464,4.20690091052424)
--(axis cs:26.1150974314734,4.31873892606913)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:32.1594642648995,1.57620982361409)
--(axis cs:35.8291787163055,0.589702933044301)
--(axis cs:36.348392869237,2.52113159167906)
--(axis cs:32.678678417831,3.50763848224884)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:38.9618389993825,-0.092957576236221)
--(axis cs:42.7212858382606,-0.646635700826433)
--(axis cs:43.0126953775186,1.33202053016202)
--(axis cs:39.2532485386405,1.88569865475223)
--cycle;

\path [draw=color30, fill=color30, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:45.7709613598027,-0.812297660062504)
--(axis cs:49.5704939145501,-0.87189938331743)
--(axis cs:49.601863242579,1.12785459286539)
--(axis cs:45.8023306878316,1.18745631612032)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.6444 0.505194
7.05017 0.759989
8.49251 1.02201
9.96652 1.31966
11.3682 1.60482
12.8124 1.86933
14.2924 2.13895
15.7055 2.36793
17.1539 2.60198
18.5344 2.79745
19.8496 2.93153
21.2002 3.04556
22.5874 3.16356
24.0137 3.25683
25.3703 3.29178
26.764 3.30211
28.0848 3.26031
29.4398 3.14046
30.7111 2.92869
31.8963 2.66671
33.1081 2.35881
34.3505 2.02271
35.6294 1.6789
36.9516 1.35107
38.3229 1.06673
39.7356 0.802499
41.0862 0.604961
42.4767 0.427881
43.8009 0.311698
45.1637 0.216225
46.4568 0.175765
47.7864 0.15621
49.0431 0.160998
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color16, fill=color16,opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:5.37379248171563,-0.564924460027502)
--(axis cs:9.11048105912877,0.12584212531818)
--(axis cs:8.74691969842052,2.09252032395668)
--(axis cs:5.01023112100738,1.40175373861099)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:11.6370707638731,0.639944396519257)
--(axis cs:15.3734162614314,1.33256429435353)
--(axis cs:15.0088794730975,3.29906192464736)
--(axis cs:11.2725339755393,2.60644202681309)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color23, fill=color23, opacity=0.5] (axis cs:17.8798006993411,1.66757622731739)
--(axis cs:21.6635309035814,2.01883929329418)
--(axis cs:21.4786556056989,4.01027624289435)
--(axis cs:17.6949254014586,3.65901317691757)
--cycle;

\path [draw=color24, fill=color24, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:24.8289075969125,2.25081555722059)
--(axis cs:28.6285650261179,2.30183928389876)
--(axis cs:28.6017104331294,4.30165898348055)
--(axis cs:24.802053003924,4.25063525680239)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:31.8678134155461,1.94147202966178)
--(axis cs:35.5463434813731,0.988363140390918)
--(axis cs:36.047979738884,2.92443159608932)
--(axis cs:32.3694496730571,3.87754048536018)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:38.0786013831368,0.0893828114600134)
--(axis cs:41.7585285440593,-0.858317610775259)
--(axis cs:42.2573182399726,1.07848615813132)
--(axis cs:38.5773910790501,2.02618658036659)
--cycle;

\path [draw=color30, fill=color30,opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:45.5506384531587,-0.981761976829613)
--(axis cs:49.350439462748,-0.942873835647971)
--(axis cs:49.3299720200208,1.05702143255689)
--(axis cs:45.5301710104315,1.01813329137525)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.75371 0.522832
7.15869 0.781976
8.49141 1.02834
9.74769 1.28608
11.0409 1.54919
12.2674 1.77383
13.4213 1.98773
14.6161 2.18514
15.8473 2.39189
17.1196 2.58005
18.4361 2.72449
19.7788 2.84817
21.1573 2.97614
22.5744 3.0798
24.022 3.18505
25.3986 3.2579
26.8153 3.27758
28.2689 3.26847
29.7594 3.19939
31.2816 3.03463
32.7146 2.75607
34.0547 2.40787
35.3091 2.0297
36.4864 1.65259
37.7001 1.26672
38.9573 0.893746
40.2648 0.558995
41.6275 0.292105
43.046 0.127483
44.5075 0.0464382
46.006 0.0258067
47.5403 0.0386531
49.0012 0.0533903
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color48, fill=color48, opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color49, fill=color49,opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color51, fill=color51, opacity=0.5] (axis cs:5.26111238022927,-0.581380760036468)
--(axis cs:8.9999209799085,0.0978174841932096)
--(axis cs:8.64244821978761,2.06561148402438)
--(axis cs:4.90363962010839,1.3864132397947)
--cycle;

\path [draw=color52, fill=color52,opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:12.5984255637346,0.650078958476214)
--(axis cs:16.3621962984161,1.17355757003065)
--(axis cs:16.0866812397032,3.1544895356525)
--(axis cs:12.3229105050217,2.63101092409807)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color55, fill=color55,opacity=0.5] (axis cs:19.3898936217473,1.74457074706581)
--(axis cs:23.1421291489214,2.34517756405371)
--(axis cs:22.8260202978751,4.32003836782956)
--(axis cs:19.073784770701,3.71943155084167)
--cycle;

\path [draw=color56, fill=color56,opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color57, fill=color57,opacity=0.5] (axis cs:26.3546539565661,2.25709941347673)
--(axis cs:30.0987807883433,1.60785811198235)
--(axis cs:30.4404867364982,3.57845118133877)
--(axis cs:26.696359904721,4.22769248283314)
--cycle;

\path [draw=color58, fill=color58,opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color59, fill=color59,opacity=0.5] (axis cs:33.3935281798035,0.488763269040767)
--(axis cs:37.0515422220312,-0.540281563250511)
--(axis cs:37.5931447653424,1.38498898529035)
--(axis cs:33.9351307231147,2.41403381758163)
--cycle;

\path [draw=color60, fill=color60,opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color61, fill=color61,opacity=0.5] (axis cs:41.1997185109794,-1.04827244645966)
--(axis cs:44.9935567536,-1.26458561949661)
--(axis cs:45.1074057920405,0.732171350303714)
--(axis cs:41.3135675494199,0.94848452334066)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.6444 0.505194
7.05017 0.759989
8.49251 1.02201
9.97703 1.2618
11.4987 1.50534
12.9527 1.70898
14.4416 1.91606
15.8543 2.14077
17.1944 2.35453
18.5673 2.60113
19.8679 2.83466
21.2067 3.04811
22.5855 3.21377
24.0102 3.30095
25.4768 3.27376
26.9745 3.15219
28.4961 2.90069
29.9242 2.56556
31.3718 2.16116
32.7393 1.7459
34.1422 1.31924
35.5896 0.909796
37.0898 0.550476
38.6469 0.27946
40.2508 0.0768874
41.7856 -0.0771744
43.2534 -0.163743
44.7376 -0.161024
46.2306 -0.0945805
47.648 3.71411e-05
48.9921 0.0901509
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color62, fill=color62,opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color64, fill=color64, opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color65, fill=color65, opacity=0.5] (axis cs:4.81212129361003,-0.647174357255676)
--(axis cs:8.5580706788371,-0.00853267108342715)
--(axis cs:8.22194347558855,1.96301963693082)
--(axis cs:4.47599409036148,1.32437795075857)
--cycle;

\path [draw=color66, fill=color66,opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color67, fill=color67,opacity=0.5] (axis cs:10.6686558514152,0.312071335710701)
--(axis cs:14.4149215421239,0.948854952506024)
--(axis cs:14.0797722701264,2.92057373708955)
--(axis cs:10.3335065794177,2.28379012029422)
--cycle;

\path [draw=color68, fill=color68, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color69, fill=color69,opacity=0.5] (axis cs:16.4626265132653,1.19026740522303)
--(axis cs:20.2194125851326,1.76172029936563)
--(axis cs:19.9186479040049,3.7389761266642)
--(axis cs:16.1618618321376,3.1675232325216)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:22.2029448444247,2.23914873158029)
--(axis cs:25.9457028448981,2.89623514134103)
--(axis cs:25.5998678923925,4.86610777316915)
--(axis cs:21.8571098919191,4.2090213634084)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color73, fill=color73,opacity=0.5] (axis cs:28.5018616188782,2.92265008975545)
--(axis cs:32.2740430899692,2.46368718367463)
--(axis cs:32.5156025142222,4.44904585266986)
--(axis cs:28.7434210431313,4.90800875875068)
--cycle;

\path [draw=color74, fill=color74, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color75, fill=color75,opacity=0.5] (axis cs:34.7508650245283,1.44605708041264)
--(axis cs:38.3097496061317,0.114013336826941)
--(axis cs:39.0108252606505,1.98711048503924)
--(axis cs:35.4519406790471,3.31915422862494)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color77, fill=color77, opacity=0.5] (axis cs:41.4439965723157,-0.774513858735774)
--(axis cs:45.215707939035,-1.23732415049745)
--(axis cs:45.4592923031201,0.747787095144283)
--(axis cs:41.6875809364008,1.21059738690596)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.16019 0.270397
5.42597 0.468613
6.61561 0.674729
7.84257 0.883912
9.00132 1.05823
10.1964 1.2419
11.3158 1.43643
12.4728 1.63308
13.6707 1.81268
14.905 2.00106
16.0706 2.15569
17.1629 2.3041
18.2895 2.47966
19.4467 2.70232
20.5285 2.92549
21.6468 3.15138
22.8053 3.36191
23.9999 3.56992
25.2377 3.74906
26.5208 3.87428
27.8485 3.91659
29.2147 3.84312
30.608 3.67377
31.9111 3.39566
33.2276 3.02391
34.4538 2.61314
35.7032 2.15782
36.9745 1.68153
38.2855 1.20435
39.5407 0.78773
40.8184 0.42882
42.1552 0.146094
43.5509 -0.0255426
44.9904 -0.103581
46.3629 -0.0846555
47.6585 -0.00844932
48.9886 0.100923
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};

\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color16, fill=color16,opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color17, fill=color17,opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color18, fill=color18,opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color19, fill=color19,opacity=0.5] (axis cs:5.26111238022927,-0.581381760036469)
--(axis cs:8.9999209799085,0.0978164841932097)
--(axis cs:8.64244821978761,2.06561048402438)
--(axis cs:4.90363962010839,1.3864122397947)
--cycle;

\path [draw=color20, fill=color20,opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color21, fill=color21,opacity=0.5] (axis cs:12.6004255637346,0.650358958476214)
--(axis cs:16.3641962984161,1.17383757003065)
--(axis cs:16.0886812397032,3.1547695356525)
--(axis cs:12.3249105050217,2.63129092409806)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color23, fill=color23,opacity=0.5] (axis cs:19.4199322494078,1.66775244137413)
--(axis cs:23.1923693748636,2.1246092400354)
--(axis cs:22.9519184281998,4.11010246395949)
--(axis cs:19.179481302744,3.65324566529822)
--cycle;

\path [draw=color24, fill=color24, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color25, fill=color25,opacity=0.5] (axis cs:26.0984841272395,2.45203097221438)
--(axis cs:29.8982263149525,2.49629503115052)
--(axis cs:29.8749294418283,4.49615934047319)
--(axis cs:26.0751872541152,4.45189528153705)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:31.9467849305176,1.85796138736122)
--(axis cs:35.5782235817363,0.738741425765509)
--(axis cs:36.1672867194183,2.65002492640697)
--(axis cs:32.5358480681995,3.76924488800269)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:38.545571538828,-0.213498991323216)
--(axis cs:42.2737180332151,-0.948974155002648)
--(axis cs:42.6608102246253,1.01320821046424)
--(axis cs:38.9326637302382,1.74868337414367)
--cycle;

\path [draw=color30, fill=color30,opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color31, fill=color31,opacity=0.5] (axis cs:45.7931028965661,-0.868274481499534)
--(axis cs:49.5926930197253,-0.812463228229989)
--(axis cs:49.5633186758992,1.18732104711693)
--(axis cs:45.76372855274,1.13150979384738)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27024 0.283454
5.6444 0.505193
7.05017 0.759988
8.4925 1.022
9.97702 1.2618
11.4987 1.50534
12.9527 1.70897
14.4436 1.91634
15.8636 2.14221
17.2109 2.35726
18.5674 2.54665
19.9606 2.74178
21.2852 2.90095
22.6466 3.06582
24.0273 3.23407
25.4486 3.38019
26.8022 3.46649
28.0867 3.47526
29.4076 3.38776
30.6444 3.1888
31.7915 2.92401
32.9599 2.59752
34.1526 2.22454
35.3746 1.82258
36.6331 1.41182
37.9358 1.01563
39.2901 0.66125
40.7013 0.3805
42.1698 0.210146
43.6818 0.132069
45.1211 0.122137
46.4863 0.141943
47.7782 0.160992
48.9966 0.199514
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};


\nextgroupplot[
xmin=-3, xmax=53,
ymin=-2.2, ymax=5.7,
width=4.75cm,
height=2.5cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color0, fill=color0,opacity=0.5] (axis cs:40,-1)
--(axis cs:45,-1)
--(axis cs:45,1)
--(axis cs:40,1)
--cycle;

\path [draw=color1, fill=color1,opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color2, fill=color2,opacity=0.5] (axis cs:37.2222222222222,-1)
--(axis cs:42.2222222222222,-1)
--(axis cs:42.2222222222222,1)
--(axis cs:37.2222222222222,1)
--cycle;

\path [draw=color3, fill=color3,opacity=0.5] (axis cs:5.26111238022927,-0.581380760036468)
--(axis cs:8.9999209799085,0.0978174841932096)
--(axis cs:8.64244821978761,2.06561148402438)
--(axis cs:4.90363962010839,1.3864132397947)
--cycle;

\path [draw=color4, fill=color4,opacity=0.5] (axis cs:34.4444444444444,-1)
--(axis cs:39.4444444444444,-1)
--(axis cs:39.4444444444444,1)
--(axis cs:34.4444444444444,1)
--cycle;

\path [draw=color5, fill=color5,opacity=0.5] (axis cs:12.5263759404426,0.673809567229151)
--(axis cs:16.2655216398757,1.35114953977725)
--(axis cs:15.9090269174819,3.31912096053148)
--(axis cs:12.1698812180489,2.64178098798338)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:31.6666666666667,-1)
--(axis cs:36.6666666666667,-1)
--(axis cs:36.6666666666667,1)
--(axis cs:31.6666666666667,1)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:19.3824698664794,1.86817474212814)
--(axis cs:23.1340696654133,2.47273983261769)
--(axis cs:22.8158775125241,4.44726604258294)
--(axis cs:19.0642777135901,3.84270095209339)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:28.8888888888889,-1)
--(axis cs:33.8888888888889,-1)
--(axis cs:33.8888888888889,1)
--(axis cs:28.8888888888889,1)
--cycle;

\path [draw=color9, fill=color9,opacity=0.5] (axis cs:26.1449604914762,2.82255713444867)
--(axis cs:29.9436395222514,2.92274506360864)
--(axis cs:29.8909090332198,4.92204981664818)
--(axis cs:26.0922300024447,4.82186188748821)
--cycle;

\path [draw=color10, fill=color10,opacity=0.5] (axis cs:26.1111111111111,-1)
--(axis cs:31.1111111111111,-1)
--(axis cs:31.1111111111111,1)
--(axis cs:26.1111111111111,1)
--cycle;

\path [draw=color11, fill=color11,opacity=0.5] (axis cs:31.8063964220978,2.56042756847333)
--(axis cs:35.5303885084694,1.80419814518823)
--(axis cs:35.9284039944089,3.76419398012062)
--(axis cs:32.2044119080374,4.52042340340573)
--cycle;

\path [draw=color12, fill=color12,opacity=0.5] (axis cs:23.3333333333333,-1)
--(axis cs:28.3333333333333,-1)
--(axis cs:28.3333333333333,1)
--(axis cs:23.3333333333333,1)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:37.2893913151197,1.01996525134625)
--(axis cs:40.8771933251146,-0.23210373120904)
--(axis cs:41.5361770001437,1.65621311615666)
--(axis cs:37.9483749901488,2.90828209871195)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:20.5555555555556,-1)
--(axis cs:25.5555555555556,-1)
--(axis cs:25.5555555555556,1)
--(axis cs:20.5555555555556,1)
--cycle;

\path [draw=color15, fill=color15,opacity=0.5] (axis cs:44.031825275535,-0.845006591104933)
--(axis cs:47.8246959739615,-1.07766914721883)
--(axis cs:47.9471499508636,0.918578588795138)
--(axis cs:44.1542792524371,1.15124114490903)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.6444 0.505194
7.05017 0.759989
8.49251 1.02201
9.97703 1.2618
11.4987 1.50534
12.9436 1.76567
14.3161 2.01429
15.7306 2.24205
17.1819 2.47507
18.5567 2.72347
19.8593 2.95878
21.1979 3.17363
22.5731 3.39525
23.9769 3.60125
25.4248 3.76394
26.8076 3.8432
28.1179 3.87494
29.3561 3.84163
30.6283 3.72204
31.8195 3.5535
32.9327 3.36622
33.9654 3.14241
35.0203 2.84667
36.0979 2.50068
37.2017 2.11756
38.3371 1.71265
39.5072 1.30514
40.7201 0.91563
41.9856 0.567679
43.3082 0.290171
44.6818 0.117613
46.0893 0.0306633
47.5295 0.00672024
48.9948 0.0785397
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
-10 5.25
60 5.25
};



\end{groupplot}

\end{tikzpicture}


==> Ex6_planarOverlay.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.280392156862745,0.338158274815817,0.985162233467507}
%\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color0}{rgb}{0,0,0}
\definecolor{color3}{rgb}{0.166666666666667,0.866025403784439,0.866025403784439}
\definecolor{color2}{rgb}{0.0607843137254902,0.636474236147141,0.941089252501372}
\definecolor{color5}{rgb}{0.613725490196078,0.984086337302604,0.641213314833578}
\definecolor{color4}{rgb}{0.386274509803922,0.984086337302604,0.767362681448697}
\definecolor{color7}{rgb}{1,0.636474236147141,0.338158274815817}
\definecolor{color6}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color9}{rgb}{1,0,0}
\definecolor{color8}{rgb}{1,0.338158274815818,0.17162567916636}

\begin{axis}[
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
xmin=-3, xmax=53,
ymin=-2.1, ymax=5.6,
width=4.25cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [black, mark=*, mark size=3, mark options={solid}, line width=1pt, forget plot]
table {%
-10 -1.75
60 -1.75
};
\addplot [black, mark=*, mark size=3, mark options={solid}, line width=1pt, forget plot]
table {%
-10 5.25
60 5.25
};
\addplot [color0, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27366 0.226018
5.7657 0.404243
7.18014 0.605442
8.62328 0.869298
9.98799 1.14914
11.389 1.43628
12.8325 1.70284
14.3129 1.97476
15.7264 2.20593
17.1769 2.44247
18.5595 2.64028
19.9791 2.84344
21.3301 3.00989
22.7123 3.18096
24.023 3.33559
25.3748 3.46099
26.6587 3.52318
27.8722 3.50807
29.1205 3.44725
30.4017 3.30782
31.6027 3.12866
32.8361 2.92025
34.0973 2.65202
35.2803 2.37345
36.4988 2.08348
37.7465 1.75385
38.9219 1.43862
40.1381 1.13142
41.3972 0.855875
42.6955 0.586937
43.9304 0.372956
45.2108 0.215933
46.5382 0.144919
47.7925 0.139725
49.0355 0.169237
};
\addplot [color1, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.16019 0.270397
5.42597 0.468613
6.61561 0.674729
7.84257 0.883912
9.10232 1.12412
10.2904 1.34864
11.5108 1.60409
12.66 1.84205
13.8507 2.06443
15.0775 2.2969
16.2367 2.49317
17.4303 2.69911
18.6649 2.88733
19.9436 3.03409
21.2611 3.16347
22.6209 3.2449
24.0013 3.24864
25.4172 3.14316
26.75 2.9641
28.1112 2.7308
29.504 2.46562
30.9335 2.194
32.3947 1.88765
33.7838 1.59547
35.2157 1.32434
36.6955 1.10593
38.2162 0.916904
39.6646 0.740594
41.1468 0.531655
42.6657 0.316467
44.2216 0.128075
45.8223 0.00242595
47.4489 -0.0604499
49.0034 -0.0646769
};
\addplot [color2, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.75371 0.522832
7.15869 0.781976
8.6002 1.04846
10.084 1.29285
11.6049 1.54109
13.0582 1.74923
14.4391 1.94565
15.7441 2.15736
17.086 2.37358
18.4607 2.62275
19.872 2.8785
21.2509 3.10061
22.6295 3.26771
24.0073 3.35664
25.4274 3.34107
26.7693 3.24904
28.1397 3.05247
29.4236 2.79485
30.6258 2.51184
31.8601 2.2044
33.1318 1.89284
34.4344 1.54956
35.667 1.22858
36.9432 0.925601
38.2681 0.666593
39.6342 0.428286
41.047 0.24144
42.3901 0.09457
43.7764 -0.000195183
45.0905 -0.0616567
46.4443 -0.0706264
47.7581 -0.0168672
48.996 0.0664366
};
\addplot [color3, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.75371 0.522832
7.26751 0.802048
8.81737 1.09103
10.4099 1.35587
11.9308 1.60411
13.3749 1.86891
14.7466 2.12178
16.1603 2.35391
17.5017 2.57354
18.8844 2.77225
20.1945 2.96059
21.4357 3.11432
22.707 3.22416
24.0077 3.2644
25.3311 3.20697
26.5747 3.08496
27.845 2.867
29.1372 2.57486
30.4532 2.22728
31.7979 1.84552
33.1784 1.45372
34.603 1.07948
36.079 0.754571
37.6109 0.515673
39.1876 0.342793
40.6944 0.21534
42.1329 0.152568
43.6089 0.118785
45.0116 0.0882768
46.3418 0.0854506
47.707 0.0813054
48.9991 0.0944744
};
\addplot [color4, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.6444 0.505194
7.05017 0.759989
8.49251 1.02201
9.96652 1.31966
11.3682 1.60482
12.8124 1.86933
14.2924 2.13895
15.7055 2.36793
17.1539 2.60198
18.5344 2.79745
19.8496 2.93153
21.2002 3.04556
22.5874 3.16356
24.0137 3.25683
25.3703 3.29178
26.764 3.30211
28.0848 3.26031
29.4398 3.14046
30.7111 2.92869
31.8963 2.66671
33.1081 2.35881
34.3505 2.02271
35.6294 1.6789
36.9516 1.35107
38.3229 1.06673
39.7356 0.802499
41.0862 0.604961
42.4767 0.427881
43.8009 0.311698
45.1637 0.216225
46.4568 0.175765
47.7864 0.15621
49.0431 0.160998
};
\addplot [color5, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.75371 0.522832
7.15869 0.781976
8.49141 1.02834
9.74769 1.28608
11.0409 1.54919
12.2674 1.77383
13.4213 1.98773
14.6161 2.18514
15.8473 2.39189
17.1196 2.58005
18.4361 2.72449
19.7788 2.84817
21.1573 2.97614
22.5744 3.0798
24.022 3.18505
25.3986 3.2579
26.8153 3.27758
28.2689 3.26847
29.7594 3.19939
31.2816 3.03463
32.7146 2.75607
34.0547 2.40787
35.3091 2.0297
36.4864 1.65259
37.7001 1.26672
38.9573 0.893746
40.2648 0.558995
41.6275 0.292105
43.046 0.127483
44.5075 0.0464382
46.006 0.0258067
47.5403 0.0386531
49.0012 0.0533903
};
\addplot [color6, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.6444 0.505194
7.05017 0.759989
8.49251 1.02201
9.97703 1.2618
11.4987 1.50534
12.9527 1.70898
14.4416 1.91606
15.8543 2.14077
17.1944 2.35453
18.5673 2.60113
19.8679 2.83466
21.2067 3.04811
22.5855 3.21377
24.0102 3.30095
25.4768 3.27376
26.9745 3.15219
28.4961 2.90069
29.9242 2.56556
31.3718 2.16116
32.7393 1.7459
34.1422 1.31924
35.5896 0.909796
37.0898 0.550476
38.6469 0.27946
40.2508 0.0768874
41.7856 -0.0771744
43.2534 -0.163743
44.7376 -0.161024
46.2306 -0.0945805
47.648 3.71411e-05
48.9921 0.0901509
};
\addplot [color7, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.16019 0.270397
5.42597 0.468613
6.61561 0.674729
7.84257 0.883912
9.00132 1.05823
10.1964 1.2419
11.3158 1.43643
12.4728 1.63308
13.6707 1.81268
14.905 2.00106
16.0706 2.15569
17.1629 2.3041
18.2895 2.47966
19.4467 2.70232
20.5285 2.92549
21.6468 3.15138
22.8053 3.36191
23.9999 3.56992
25.2377 3.74906
26.5208 3.87428
27.8485 3.91659
29.2147 3.84312
30.608 3.67377
31.9111 3.39566
33.2276 3.02391
34.4538 2.61314
35.7032 2.15782
36.9745 1.68153
38.2855 1.20435
39.5407 0.78773
40.8184 0.42882
42.1552 0.146094
43.5509 -0.0255426
44.9904 -0.103581
46.3629 -0.0846555
47.6585 -0.00844932
48.9886 0.100923
};
\addplot [color8, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27024 0.283454
5.6444 0.505193
7.05017 0.759988
8.4925 1.022
9.97702 1.2618
11.4987 1.50534
12.9527 1.70897
14.4436 1.91634
15.8636 2.14221
17.2109 2.35726
18.5674 2.54665
19.9606 2.74178
21.2852 2.90095
22.6466 3.06582
24.0273 3.23407
25.4486 3.38019
26.8022 3.46649
28.0867 3.47526
29.4076 3.38776
30.6444 3.1888
31.7915 2.92401
32.9599 2.59752
34.1526 2.22454
35.3746 1.82258
36.6331 1.41182
37.9358 1.01563
39.2901 0.66125
40.7013 0.3805
42.1698 0.210146
43.6818 0.132069
45.1211 0.122137
46.4863 0.141943
47.7782 0.160992
48.9966 0.199514
};
\addplot [color9, line width=1pt, forget plot]
table {%
0 0
1.38889 0.0271606
2.81396 0.110679
4.27025 0.283454
5.6444 0.505194
7.05017 0.759989
8.49251 1.02201
9.97703 1.2618
11.4987 1.50534
12.9436 1.76567
14.3161 2.01429
15.7306 2.24205
17.1819 2.47507
18.5567 2.72347
19.8593 2.95878
21.1979 3.17363
22.5731 3.39525
23.9769 3.60125
25.4248 3.76394
26.8076 3.8432
28.1179 3.87494
29.3561 3.84163
30.6283 3.72204
31.8195 3.5535
32.9327 3.36622
33.9654 3.14241
35.0203 2.84667
36.0979 2.50068
37.2017 2.11756
38.3371 1.71265
39.5072 1.30514
40.7201 0.91563
41.9856 0.567679
43.3082 0.290171
44.6818 0.117613
46.0893 0.0306633
47.5295 0.00672024
48.9948 0.0785397
};


\end{axis}

\end{tikzpicture}


==> Ex9_controlsSingle0.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2,vertical sep=0.2cm}]
\nextgroupplot[
%title={Controls},
ylabel={\small{$a[0]$}}, ylabel near ticks,
xmin=0, xmax=11,
ymin=-1, ymax=1,
width=3.95cm,
height=3cm,
tick align=outside,
tick pos=left,
xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -0.05
0.1 -0.1
0.2 -0.15
0.3 -0.2
0.4 -0.25
0.5 -0.2
0.6 -0.25
0.7 -0.2
0.8 -0.15
0.9 -0.1
1 -0.15
1.1 -0.1
1.2 -0.05
1.3 -7.45058e-09
1.4 0.05
1.5 -7.45058e-09
1.6 -0.05
1.7 -0.1
1.8 -0.15
1.9 -0.2
2 -0.25
2.1 -0.3
2.2 -0.35
2.3 -0.4
2.4 -0.45
2.5 -0.5
2.6 -0.55
2.7 -0.6
2.8 -0.65
2.9 -0.7
3 -0.75
3.1 -0.8
3.2 -0.85
3.3 -0.9
3.4 -0.95
3.5 -1
3.6 -1
3.7 -1
3.8 -1
3.9 -1
4 -1
4.1 -1
4.2 -1
4.3 -1
4.4 -1
4.5 -1
4.6 -1
4.7 -1
4.8 -1
4.9 -1
5 -1
5.1 -1
5.2 -1
5.3 -1
5.4 -1
5.5 -1
5.6 -1
5.7 -1
5.8 -1
5.9 -1
6 -1
6.1 -1
6.2 -1
6.3 -1
6.4 -1
6.5 -1
6.6 -1
6.7 -1
6.8 -1
6.9 -0.999675
7 -0.99968
7.1 -1
7.2 -0.95
7.3 -0.9
7.4 -0.85
7.5 -0.8
7.6 -0.75
7.7 -0.7
7.8 -0.65
7.9 -0.6
8 -0.55
8.1 -0.5
8.2 -0.45
8.3 -0.4
8.4 -0.35
8.5 -0.3
8.6 -0.25
8.7 -0.2
8.8 -0.15
8.9 -0.0999998
9 -0.0499998
9.1 1.56462e-07
9.2 0.0500002
9.3 0.1
9.4 0.0500002
9.5 0.1
9.6 0.15
9.7 0.2
9.8 0.15
9.9 0.2
10 0.25
10.1 0.3
10.2 0.35
10.3 0.3
10.4 0.35
10.5 0.4
10.6 0.421461
10.7 0.460099
10.8 0.410099
10.9 0.360099
};


\nextgroupplot[
xlabel={\small{time [s]}}, xlabel near ticks,
ylabel={\small{$a[1]$}}, ylabel near ticks,
xmin=0, xmax=11,
ymin=-1, ymax=1,
width=3.95cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 1
0.1 1
0.2 -1
0.3 -1
0.4 -1
0.5 1
0.6 1
0.7 1
0.8 1
0.9 1
1 1
1.1 1
1.2 1
1.3 1
1.4 1
1.5 1
1.6 1
1.7 1
1.8 1
1.9 1
2 1
2.1 1
2.2 1
2.3 -0.87318
2.4 -1
2.5 -1
2.6 -1
2.7 -1
2.8 -1
2.9 -1
3 -1
3.1 1
3.2 0.314742
3.3 -1
3.4 -1
3.5 0.345539
3.6 0.356594
3.7 -1
3.8 -1
3.9 1
4 1
4.1 1
4.2 0.367209
4.3 1
4.4 -1
4.5 0.436565
4.6 -1
4.7 1
4.8 1
4.9 0.460778
5 1
5.1 1
5.2 0.384426
5.3 0.327757
5.4 0.349023
5.5 1
5.6 0.268662
5.7 0.29401
5.8 0.264722
5.9 0.388812
6 -1
6.1 0.53251
6.2 0.585754
6.3 0.538356
6.4 1
6.5 0.415454
6.6 0.511139
6.7 -0.0382961
6.8 0.616068
6.9 1
7 -1
7.1 -1
7.2 1
7.3 1
7.4 1
7.5 1
7.6 1
7.7 1
7.8 -1
7.9 1
8 -1
8.1 1
8.2 -1
8.3 1
8.4 -1
8.5 1
8.6 1
8.7 -0.992899
8.8 -1
8.9 -1
9 1
9.1 1
9.2 1
9.3 1
9.4 -1
9.5 1
9.6 1
9.7 1
9.8 -1
9.9 1
10 1
10.1 1
10.2 -1
10.3 -1
10.4 -0.618293
10.5 1
10.6 0.992067
10.7 1
10.8 0.979447
10.9 1
};


\end{groupplot}

\end{tikzpicture}


==> Ex9_planarGrid.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color28}{rgb}{0.632525951557093,0.797647058823529,0.886874279123414}
\definecolor{color29}{rgb}{0.579607843137255,0.770196078431372,0.873725490196078}
\definecolor{color105}{rgb}{0.256286043829296,0.570011534025375,0.77516339869281}
\definecolor{color20}{rgb}{0.0313725490196078,0.261314878892734,0.528119953863899}
\definecolor{color21}{rgb}{0.0313725490196078,0.22477508650519,0.473863898500577}
\definecolor{color22}{rgb}{0.0313725490196078,0.188235294117647,0.419607843137255}
\definecolor{color23}{rgb}{0.840692041522491,0.90163783160323,0.958662053056517}
\definecolor{color24}{rgb}{0.814117647058824,0.883921568627451,0.949803921568627}
\definecolor{color25}{rgb}{0.790495963091119,0.868173779315648,0.941930026912726}
\definecolor{color26}{rgb}{0.755555555555556,0.849934640522876,0.929934640522876}
\definecolor{color27}{rgb}{0.716186082276048,0.833202614379085,0.916155324875048}
\definecolor{color100}{rgb}{0.67681660899654,0.816470588235294,0.90237600922722}
\definecolor{color101}{rgb}{0.637447135717032,0.799738562091503,0.888596693579393}
\definecolor{color128}{rgb}{0.23598615916955,0.549711649365629,0.764705882352941}
\definecolor{color129}{rgb}{0.108650519031142,0.416562860438293,0.689042675893887}
\definecolor{color120}{rgb}{0.0313725490196078,0.314094579008074,0.606489811610919}
\definecolor{color121}{rgb}{0.0313725490196078,0.273494809688581,0.546205305651672}
\definecolor{color122}{rgb}{0.0313725490196078,0.192295271049596,0.42563629373318}
\definecolor{color123}{rgb}{0.802306805074971,0.876047673971549,0.945866974240677}
\definecolor{color124}{rgb}{0.657131872356786,0.808104575163399,0.895486351403306}
\definecolor{color125}{rgb}{0.59843137254902,0.780530565167243,0.877785467128028}
\definecolor{color126}{rgb}{0.460392156862745,0.704744329104191,0.8480123029604}
\definecolor{color127}{rgb}{0.285936178392926,0.591064975009612,0.787051134179162}
\definecolor{color1}{rgb}{0.799354094579008,0.874079200307574,0.944882737408689}
\definecolor{color0}{rgb}{0.825928489042676,0.891795463283352,0.953740868896578}
\definecolor{color3}{rgb}{0.721107266435986,0.835294117647059,0.917877739331027}
\definecolor{color2}{rgb}{0.765397923875433,0.854117647058824,0.933379469434833}
\definecolor{color5}{rgb}{0.627604767397155,0.795555555555556,0.885151864667436}
\definecolor{color4}{rgb}{0.671895424836601,0.81437908496732,0.900653594771242}
\definecolor{color7}{rgb}{0.510588235294118,0.732302960399846,0.858838908112264}
\definecolor{color6}{rgb}{0.567058823529412,0.763306420607459,0.871018838908112}
\definecolor{color9}{rgb}{0.396908881199539,0.666851211072664,0.830357554786621}
\definecolor{color8}{rgb}{0.447843137254902,0.697854671280277,0.845305651672434}
\definecolor{color138}{rgb}{0.0313725490196078,0.297854671280277,0.582376009227221}
\definecolor{color133}{rgb}{0.47921568627451,0.715078815840061,0.852072279892349}
\definecolor{color132}{rgb}{0.0313725490196078,0.285674740484429,0.564290657439446}
\definecolor{color131}{rgb}{0.0409842368319877,0.329950019223376,0.621376393694733}
\definecolor{color130}{rgb}{0.0748173779315648,0.373256439830834,0.65520953479431}
\definecolor{color137}{rgb}{0.0686658977316417,0.365382545174933,0.649058054594387}
\definecolor{color136}{rgb}{0.120953479430988,0.432310649750096,0.701345636293733}
\definecolor{color135}{rgb}{0.219746251441753,0.533471741637832,0.756339869281046}
\definecolor{color134}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color99}{rgb}{0.817070357554787,0.885890042291426,0.950788158400615}
\definecolor{color98}{rgb}{0.0313725490196078,0.196355247981546,0.431664744329104}
\definecolor{color108}{rgb}{0.154786620530565,0.468512110726644,0.722875816993464}
\definecolor{color109}{rgb}{0.0963475586312957,0.40081507112649,0.676739715494041}
\definecolor{color95}{rgb}{0.102499038831219,0.408688965782391,0.682891195693964}
\definecolor{color94}{rgb}{0.150726643598616,0.464452133794694,0.72078431372549}
\definecolor{color97}{rgb}{0.0313725490196078,0.22883506343714,0.479892349096501}
\definecolor{color96}{rgb}{0.0563629373317955,0.34963475586313,0.636755094194541}
\definecolor{color91}{rgb}{0.244106113033449,0.557831603229527,0.768888888888889}
\definecolor{color90}{rgb}{0.275847750865052,0.584175317185698,0.783114186851211}
\definecolor{color93}{rgb}{0.18320645905421,0.496931949250288,0.737516339869281}
\definecolor{color92}{rgb}{0.211626297577855,0.525351787773933,0.752156862745098}
\definecolor{color15}{rgb}{0.138546712802768,0.452272202998847,0.714509803921569}
\definecolor{color14}{rgb}{0.175086505190312,0.48881199538639,0.733333333333333}
\definecolor{color17}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color16}{rgb}{0.10557477893118,0.412625913110342,0.685966935793925}
\definecolor{color11}{rgb}{0.301068819684737,0.601399461745483,0.792956555171088}
\definecolor{color10}{rgb}{0.346466743560169,0.632402921953095,0.810672818146867}
\definecolor{color13}{rgb}{0.215686274509804,0.529411764705882,0.754248366013072}
\definecolor{color12}{rgb}{0.252226066897347,0.565951557093426,0.773071895424837}
\definecolor{color19}{rgb}{0.0313725490196078,0.301914648212226,0.588404459823145}
\definecolor{color18}{rgb}{0.0471357170319108,0.337823913879277,0.627527873894656}
\definecolor{color77}{rgb}{0.158846597462514,0.472572087658593,0.724967320261438}
\definecolor{color76}{rgb}{0.199446366782007,0.513171856978085,0.745882352941176}
\definecolor{color75}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color74}{rgb}{0.280891964628989,0.587620146097655,0.785082660515186}
\definecolor{color73}{rgb}{0.381776239907728,0.656516724336794,0.824452133794694}
\definecolor{color72}{rgb}{0.429019607843137,0.687520184544406,0.841245674740484}
\definecolor{color71}{rgb}{0.554509803921569,0.756416762783545,0.868312187620146}
\definecolor{color70}{rgb}{0.617254901960784,0.790865051903114,0.881845444059977}
\definecolor{color79}{rgb}{0.0932718185313341,0.396878123798539,0.673663975394079}
\definecolor{color78}{rgb}{0.12402921953095,0.436247597078047,0.704421376393695}
\definecolor{color111}{rgb}{0.0313725490196078,0.269434832756632,0.540176855055748}
\definecolor{color110}{rgb}{0.0717416378316032,0.369319492502883,0.652133794694348}
\definecolor{color88}{rgb}{0.351510957324106,0.635847750865052,0.812641291810842}
\definecolor{color89}{rgb}{0.316201460976548,0.611733948481353,0.798861976163014}
\definecolor{color115}{rgb}{0.422745098039216,0.684075355632449,0.839892349096501}
\definecolor{color114}{rgb}{0.610980392156863,0.787420222991157,0.880492118415994}
\definecolor{color117}{rgb}{0.231926182237601,0.545651672433679,0.762614379084967}
\definecolor{color116}{rgb}{0.326289888504421,0.618623606305267,0.802798923490965}
\definecolor{color82}{rgb}{0.855455594002307,0.911480199923106,0.963583237216455}
\definecolor{color83}{rgb}{0.81116493656286,0.881953094963476,0.94881968473664}
\definecolor{color80}{rgb}{0.0313725490196078,0.241014994232987,0.497977700884275}
\definecolor{color81}{rgb}{0.0313725490196078,0.200415224913495,0.437693194925029}
\definecolor{color86}{rgb}{0.523137254901961,0.73919261822376,0.861545559400231}
\definecolor{color87}{rgb}{0.391864667435602,0.663406382160707,0.828389081122645}
\definecolor{color84}{rgb}{0.726028450595925,0.837385620915033,0.919600153787005}
\definecolor{color85}{rgb}{0.691580161476355,0.822745098039216,0.907543252595156}
\definecolor{color64}{rgb}{0.0313725490196078,0.208535178777393,0.449750096116878}
\definecolor{color65}{rgb}{0.822975778546713,0.889826989619377,0.95275663206459}
\definecolor{color66}{rgb}{0.793448673587082,0.870142252979623,0.942914263744714}
\definecolor{color67}{rgb}{0.760476739715494,0.85202614379085,0.931657054978854}
\definecolor{color60}{rgb}{0.059438677431757,0.35357170319108,0.639830834294502}
\definecolor{color61}{rgb}{0.031757016532103,0.318139177239523,0.612149173394848}
\definecolor{color62}{rgb}{0.0313725490196078,0.28161476355248,0.558262206843522}
\definecolor{color63}{rgb}{0.0313725490196078,0.245074971164937,0.5040061514802}
\definecolor{color68}{rgb}{0.711264898116109,0.831111111111111,0.91443291041907}
\definecolor{color69}{rgb}{0.662053056516724,0.810196078431373,0.897208765859285}
\definecolor{color102}{rgb}{0.585882352941177,0.773640907343329,0.875078815840062}
\definecolor{color103}{rgb}{0.535686274509804,0.746082276047674,0.864252210688197}
\definecolor{color51}{rgb}{0.652210688196847,0.806013071895425,0.893763936947328}
\definecolor{color50}{rgb}{0.696501345636294,0.824836601307189,0.909265667051134}
\definecolor{color53}{rgb}{0.548235294117647,0.752971933871588,0.866958861976163}
\definecolor{color52}{rgb}{0.604705882352941,0.7839753940792,0.879138792772011}
\definecolor{color55}{rgb}{0.435294117647059,0.690965013456363,0.842599000384468}
\definecolor{color54}{rgb}{0.491764705882353,0.721968473663975,0.854778931180315}
\definecolor{color57}{rgb}{0.341422529796232,0.628958093041138,0.808704344482891}
\definecolor{color56}{rgb}{0.386820453671665,0.65996155324875,0.82642060745867}
\definecolor{color59}{rgb}{0.087120338331411,0.389004229142637,0.667512495194156}
\definecolor{color58}{rgb}{0.2960246059208,0.597954632833526,0.790988081507113}
\definecolor{color113}{rgb}{0.706343713956171,0.829019607843137,0.912710495963091}
\definecolor{color112}{rgb}{0.0313725490196078,0.232895040369089,0.485920799692426}
\definecolor{color119}{rgb}{0.117877739331027,0.428373702422145,0.698269896193772}
\definecolor{color118}{rgb}{0.195386389850058,0.509111880046136,0.743790849673203}
\definecolor{color48}{rgb}{0.78163783160323,0.862268358323722,0.938977316416763}
\definecolor{color49}{rgb}{0.74079200307574,0.843660130718954,0.92476739715494}
\definecolor{color46}{rgb}{0.834786620530565,0.897700884275279,0.956693579392541}
\definecolor{color47}{rgb}{0.808212226066897,0.8799846212995,0.947835447904652}
\definecolor{color44}{rgb}{0.0313725490196078,0.257254901960784,0.522091503267974}
\definecolor{color45}{rgb}{0.0313725490196078,0.220715109573241,0.467835447904652}
\definecolor{color42}{rgb}{0.0379084967320261,0.326013071895425,0.618300653594771}
\definecolor{color43}{rgb}{0.0313725490196078,0.289734717416378,0.570319108035371}
\definecolor{color40}{rgb}{0.0901960784313726,0.392941176470588,0.670588235294118}
\definecolor{color41}{rgb}{0.0625144175317186,0.357508650519031,0.642906574394464}
\definecolor{color39}{rgb}{0.114801999231065,0.424436755094195,0.69519415609381}
\definecolor{color38}{rgb}{0.146666666666667,0.460392156862745,0.718692810457516}
\definecolor{color33}{rgb}{0.376732026143791,0.653071895424837,0.822483660130719}
\definecolor{color32}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color31}{rgb}{0.472941176470588,0.711633986928105,0.850718954248366}
\definecolor{color30}{rgb}{0.529411764705882,0.742637447135717,0.862898885044214}
\definecolor{color37}{rgb}{0.179146482122261,0.492871972318339,0.735424836601307}
\definecolor{color36}{rgb}{0.248166089965398,0.561891580161476,0.770980392156863}
\definecolor{color35}{rgb}{0.290980392156863,0.594509803921569,0.789019607843137}
\definecolor{color34}{rgb}{0.331334102268358,0.622068435217224,0.80476739715494}
\definecolor{color106}{rgb}{0.223806228373702,0.537531718569781,0.75843137254902}
\definecolor{color107}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color104}{rgb}{0.485490196078431,0.718523644752018,0.853425605536332}

\begin{groupplot}[group style={group size=5 by 2,vertical sep=0.2cm,horizontal sep=0.2cm}]
\nextgroupplot[
xmin=-7.2027069163896, xmax=8.25684524418163,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:-1.95581036839584,0.999802158444413)
--(axis cs:1.84418870314808,1.00245852162807)
--(axis cs:1.84279061726195,3.00245803296697)
--(axis cs:-1.95720845428197,2.99980166978332)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:-2.28061666523593,0.984938240355866)
--(axis cs:1.51851472325222,1.06618288943565)
--(axis cs:1.47575438163129,3.06572572548204)
--(axis cs:-2.32337700685686,2.98448107640226)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:-1.69107127320571,0.996735182620355)
--(axis cs:2.1082898432755,1.06641377740107)
--(axis cs:2.07161689865407,3.0660775229175)
--(axis cs:-1.72774421782714,2.99639892813678)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:-0.207568997438623,1.03840767057474)
--(axis cs:3.59073644903128,0.924936373247782)
--(axis cs:3.65045818446652,2.92404450296878)
--(axis cs:-0.147847262003381,3.03751580029574)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:1.93304914034477,0.951660180171544)
--(axis cs:5.59648591009035,-0.0579095470271777)
--(axis cs:6.12783839808967,1.87021506862839)
--(axis cs:2.4644016283441,2.87978479582711)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:2.94838427534759,0.728749665389955)
--(axis cs:6.32523359112289,-1.01391745673861)
--(axis cs:7.24242681329582,0.763371656827338)
--(axis cs:3.86557749752052,2.5060387789559)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:2.86498273696786,0.747355702358037)
--(axis cs:6.30259332298461,-0.872160725130608)
--(axis cs:7.15497039008389,0.937108004351891)
--(axis cs:3.71735980406714,2.55662443184054)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:2.20958555458482,0.763901388440472)
--(axis cs:5.98674565640113,0.347894699495422)
--(axis cs:6.20569654531958,2.33587370045137)
--(axis cs:2.42853644350327,2.75188038939642)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:1.57736962858632,0.56098340068782)
--(axis cs:5.28125800861237,1.41022474936794)
--(axis cs:4.8342888777281,3.35963968622375)
--(axis cs:1.13040049770205,2.51039833754363)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:0.968064509549013,0.080278269256288)
--(axis cs:4.06155537039973,2.28715712724398)
--(axis cs:2.90004018198516,3.91531021190225)
--(axis cs:-0.193450678865562,1.70843135391456)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:0.701080805478622,-0.342651257958523)
--(axis cs:3.15408693719959,2.55954806630218)
--(axis cs:1.62661360864133,3.8506039251027)
--(axis cs:-0.826392523079646,0.948404600841989)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:0.590826539653368,-0.647554911052608)
--(axis cs:2.55111113178023,2.60779212388392)
--(axis cs:0.837770587076797,3.63952085658226)
--(axis cs:-1.12251400505007,0.384173821645741)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:0.517799030622175,-1.08679614700128)
--(axis cs:1.71652885579744,2.51917761971352)
--(axis cs:-0.181352074052452,3.15008805401629)
--(axis cs:-1.38008189922772,-0.455885712698506)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:0.524465838670562,-1.36026479790175)
--(axis cs:1.22964834629664,2.37373006429854)
--(axis cs:-0.735612107492987,2.74487875252279)
--(axis cs:-1.44079461511907,-0.989116109677503)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:0.581162092384388,-1.76505502081852)
--(axis cs:0.618615527782197,2.03476040103777)
--(axis cs:-1.38128732582638,2.05447273545767)
--(axis cs:-1.41874076122419,-1.74534268639862)
--cycle;

\path [draw=color16, fill=color16, opacity=0.5] (axis cs:0.592640690086724,-1.8278960884902)
--(axis cs:0.551283548407452,1.97187885048081)
--(axis cs:-1.44859799841939,1.95011193380751)
--(axis cs:-1.40724085674012,-1.8496630051635)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:0.615513820146342,-2.04895862535793)
--(axis cs:0.460009296795927,1.74785824449734)
--(axis cs:-1.53831537154895,1.66601375852344)
--(axis cs:-1.38281084819854,-2.13080311133183)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:0.670927818087009,-2.65321908099017)
--(axis cs:0.387999916147286,1.13623362386102)
--(axis cs:-1.60644887587966,0.987324201787478)
--(axis cs:-1.32352097393993,-2.80212850306371)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:0.746047093798813,-3.68420603385447)
--(axis cs:0.483889536954012,0.106740208891421)
--(axis cs:-1.51134532764909,-0.0312374526058429)
--(axis cs:-1.24918777080429,-3.82218369535173)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:0.771735115358622,-4.47037298133651)
--(axis cs:0.634684885829265,-0.672845202032461)
--(axis cs:-1.36401394538339,-0.744976901784755)
--(axis cs:-1.22696371585404,-4.54250468108881)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:0.751625341415651,-5.1117329694366)
--(axis cs:0.812028839235677,-1.31221307641707)
--(axis cs:-1.18771847287986,-1.28042176177495)
--(axis cs:-1.24812197069989,-5.07994165479448)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:0.632612092662088,-6.08366722741172)
--(axis cs:1.08810824464862,-2.31106557132272)
--(axis cs:-0.89747157434559,-2.0713307544877)
--(axis cs:-1.35296772633212,-5.8439324105767)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 1.99853
0.112608 1.99403
0.114583 1.99387
0.0434901 2.0012
-0.100741 2.01245
-0.207515 2.02204
-0.276743 2.02636
-0.308385 2.02758
-0.302454 2.02747
-0.258945 2.02584
-0.177896 2.02426
-0.0593343 2.02399
0.0967237 2.02643
0.290256 2.03324
0.521369 2.03748
0.79011 2.03715
1.09648 2.02963
1.44036 2.01146
1.8214 1.97824
2.23881 1.92439
2.69116 1.84307
3.17593 1.72601
3.68908 1.5635
4.12685 1.38437
4.48378 1.20307
4.76301 1.03244
4.96913 0.884681
5.10764 0.770816
5.18427 0.700201
5.20409 0.680232
5.17058 0.716091
5.16425 0.723038
5.15776 0.730501
5.10044 0.799613
4.99101 0.931865
4.87583 1.05715
4.75587 1.17481
4.56959 1.33973
4.30704 1.53894
4.06128 1.68927
3.84046 1.79908
3.65045 1.87642
3.45865 1.94088
3.3033 1.98266
3.06717 2.03395
2.83489 2.0668
2.52028 2.08861
2.24648 2.08133
2.01546 2.05587
1.7952 2.0157
1.61837 1.97085
1.48388 1.92869
1.35494 1.88211
1.2284 1.83035
1.10566 1.77409
1.02229 1.73165
0.937324 1.68532
0.852313 1.63566
0.765885 1.58165
0.684594 1.52728
0.539182 1.42364
0.409687 1.32032
0.29766 1.22131
0.199769 1.12654
0.134463 1.05786
0.0749999 0.991606
0.0248585 0.932602
-0.037721 0.85535
-0.0870157 0.79057
-0.110404 0.758206
-0.179926 0.659537
-0.284007 0.489889
-0.354429 0.350318
-0.399077 0.244704
-0.424163 0.175218
-0.434327 0.142949
-0.432816 0.148318
-0.421699 0.191359
-0.429067 0.161102
-0.42749 0.168441
-0.440258 0.102537
-0.444851 0.0742024
-0.458795 -0.0274841
-0.465493 -0.0915562
-0.476173 -0.22901
-0.480749 -0.328753
-0.481925 -0.390759
-0.48135 -0.525524
-0.475206 -0.733225
-0.45978 -1.01359
-0.440723 -1.25603
-0.420599 -1.46074
-0.401342 -1.62789
-0.389548 -1.75796
-0.36754 -1.96061
-0.347263 -2.1258
-0.329913 -2.25363
-0.320087 -2.34432
-0.299746 -2.50774
-0.282683 -2.63384
-0.269664 -2.72261
-0.261459 -2.77401
-0.244824 -2.89844
-0.216457 -3.09609
-0.180329 -3.34643
-0.153804 -3.56003
-0.13355 -3.73699
-0.123824 -3.87607
-0.120443 -3.97822
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};

\nextgroupplot[
xmin=-7.2027069163896, xmax=8.25684524418163,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\path [draw=color23, fill=color23, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color24, fill=color24, opacity=0.5] (axis cs:-2.1661515993422,0.992647845631486)
--(axis cs:1.63359406897802,1.03661210477155)
--(axis cs:1.61045498522009,3.03647824599272)
--(axis cs:-2.18929068310013,2.99251398685265)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:-1.96603601023038,0.998920877190321)
--(axis cs:1.83392944265515,1.01512448408594)
--(axis cs:1.82540122849956,3.01510630139412)
--(axis cs:-1.97456422438597,2.9989026944985)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:-0.798535091666325,0.993313915159673)
--(axis cs:3.00022327214514,1.09044729445056)
--(axis cs:2.94910044093941,3.08979380171975)
--(axis cs:-0.849657922872056,2.99266042242886)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:0.726607016024938,1.04591775162848)
--(axis cs:4.52582286042939,1.12311210133214)
--(axis cs:4.4851942553222,3.1226993878608)
--(axis cs:0.685978410917745,3.04550503815714)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:2.59044387732264,1.08738911891529)
--(axis cs:6.3640970534166,0.640688204929256)
--(axis cs:6.59920279761978,2.62682145550502)
--(axis cs:2.82554962152582,3.07352236949106)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:3.01911348642944,1.06632399837273)
--(axis cs:6.75967314829342,0.396836570532558)
--(axis cs:7.11203495241982,2.36555218203991)
--(axis cs:3.37147529055585,3.03503960988008)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:2.76222441598265,1.05720592575678)
--(axis cs:6.54453560011387,0.690979074753288)
--(axis cs:6.73728657432623,2.68166917166445)
--(axis cs:2.95497539019502,3.04789602266795)
--cycle;

\path [draw=color30, fill=color30, opacity=0.5] (axis cs:2.34429819696728,0.948916725673596)
--(axis cs:6.12328182606508,1.34801913234486)
--(axis cs:5.91322792781705,3.3369578845016)
--(axis cs:2.13424429871924,2.93785547783033)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:2.04003598954566,0.797961356506074)
--(axis cs:5.69922825449164,1.82280864667154)
--(axis cs:5.15983494387824,3.74869931243259)
--(axis cs:1.50064267893226,2.72385202226712)
--cycle;

\path [draw=color32, fill=color32, opacity=0.5] (axis cs:1.84608008862118,0.663020387340079)
--(axis cs:5.36251605953853,2.10339466593526)
--(axis cs:4.60442433396212,3.95415044010228)
--(axis cs:1.08798836304477,2.5137761615071)
--cycle;

\path [draw=color33, fill=color33, opacity=0.5] (axis cs:1.59620697102965,0.436505010364973)
--(axis cs:4.8305093671872,2.43132029259275)
--(axis cs:3.78060658706732,4.13358471162304)
--(axis cs:0.546304190909765,2.13876942939527)
--cycle;

\path [draw=color34, fill=color34, opacity=0.5] (axis cs:1.45132904627715,0.258807109145262)
--(axis cs:4.44122589298548,2.6041251784151)
--(axis cs:3.20684796179083,4.17775509773527)
--(axis cs:0.216951115082502,1.83243702846543)
--cycle;

\path [draw=color35, fill=color35, opacity=0.5] (axis cs:1.30496231524727,0.0261766452867594)
--(axis cs:3.95150174565348,2.75304830403881)
--(axis cs:2.51630613578398,4.14596379372629)
--(axis cs:-0.13023329462223,1.41909213497424)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:1.20857590281651,-0.179063362276474)
--(axis cs:3.53695868586554,2.82404063452431)
--(axis cs:1.95637763491775,4.0495052571817)
--(axis cs:-0.372005148131274,1.04640126038091)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:1.14441429156238,-0.365800607015159)
--(axis cs:3.17185262971908,2.84815237723529)
--(axis cs:1.48029842748201,3.91522518679145)
--(axis cs:-0.547139910674701,0.701272202541002)
--cycle;

\path [draw=color37, fill=color37, opacity=0.5] (axis cs:1.10322264689248,-0.523283569299935)
--(axis cs:2.87856613628386,2.83650146767425)
--(axis cs:1.11025822208692,3.77089277788024)
--(axis cs:-0.665085267304461,0.411107740906056)
--cycle;

\path [draw=color38, fill=color38, opacity=0.5] (axis cs:1.06173509597032,-0.796563180400067)
--(axis cs:2.37529400719948,2.76918540674548)
--(axis cs:0.498584224491302,3.46053220212925)
--(axis cs:-0.814974686737861,-0.105216385016297)
--cycle;

\path [draw=color39, fill=color39, opacity=0.5] (axis cs:1.0543510738346,-1.03842916135933)
--(axis cs:1.9548758442391,2.65332586002115)
--(axis cs:0.0118468856177941,3.1272862654972)
--(axis cs:-0.8886778847867,-0.564468755883276)
--cycle;

\path [draw=color40, fill=color40, opacity=0.5] (axis cs:1.05710027278517,-1.08232667757537)
--(axis cs:1.87871813310899,2.62778707965592)
--(axis cs:-0.0739733180653698,3.06021753245793)
--(axis cs:-0.895591178389196,-0.649896224773358)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:1.06603499097994,-1.27150402511229)
--(axis cs:1.60730778377577,2.48974892620314)
--(axis cs:-0.372299032706033,2.77462934346411)
--(axis cs:-0.913571825501866,-0.986623607851321)
--cycle;

\path [draw=color42, fill=color42, opacity=0.5] (axis cs:1.0829958943601,-1.65755484039883)
--(axis cs:1.26428709363586,2.13811815672107)
--(axis cs:-0.733435536427247,2.23353457739252)
--(axis cs:-0.914726735703003,-1.56213841972738)
--cycle;

\path [draw=color43, fill=color43, opacity=0.5] (axis cs:1.11293795151715,-2.14726619824414)
--(axis cs:1.04646538387663,1.65215236223998)
--(axis cs:-0.95322859532554,1.61716680032393)
--(axis cs:-0.886756027685027,-2.1822517601602)
--cycle;

\path [draw=color44, fill=color44, opacity=0.5] (axis cs:1.15187349094319,-2.84884495721987)
--(axis cs:0.982435728196638,0.947375642871156)
--(axis cs:-1.01557511395653,0.858197873004549)
--(axis cs:-0.846137351209978,-2.93802272708647)
--cycle;

\path [draw=color45, fill=color45, opacity=0.5] (axis cs:1.23153483763439,-4.69694022201205)
--(axis cs:1.05693437315927,-0.900953567951596)
--(axis cs:-0.940953339504124,-0.992848549254291)
--(axis cs:-0.766352875029003,-4.78883520331474)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:1.2980140953717,-5.93089349666847)
--(axis cs:1.08959876787475,-2.1366131892499)
--(axis cs:-0.907390867608705,-2.24630546687988)
--(axis cs:-0.698975540111755,-6.04058577429844)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 1.99853
0.00197788 2.00066
-0.106687 2.00916
-0.177855 2.01572
-0.21147 2.01798
-0.207514 2.01764
-0.165986 2.01492
-0.0869133 2.01113
0.0296817 2.00744
0.183795 2.00508
0.375433 2.00549
0.6046 2.01045
0.871255 2.02231
1.17525 2.04411
1.4061 2.05906
1.67448 2.07292
1.98051 2.08387
2.3243 2.08945
2.70588 2.08634
3.10959 2.0708
3.53473 2.03878
3.99628 1.98361
4.38274 1.91662
4.69413 1.84535
4.93113 1.77796
5.09501 1.72261
5.18742 1.68688
5.21002 1.67721
5.16401 1.69832
5.11714 1.7206
5.06871 1.7444
5.01901 1.76959
4.96866 1.79584
4.84929 1.8598
4.72873 1.92302
4.6061 1.98566
4.48211 2.04705
4.35579 2.10311
4.22821 2.15344
4.13783 2.18481
3.96953 2.23779
3.83881 2.27136
3.74739 2.29089
3.69623 2.3003
3.68593 2.30175
3.59583 2.31658
3.50433 2.32906
3.41135 2.33908
3.31779 2.34649
3.2246 2.3487
3.04952 2.35287
2.91593 2.34894
2.82398 2.3425
2.77352 2.33754
2.7206 2.33151
2.66525 2.3243
2.60719 2.31573
2.54709 2.30577
2.40777 2.28
2.27319 2.24907
2.18001 2.2235
2.08723 2.19509
2.0346 2.17726
1.98028 2.15783
1.85076 2.10891
1.76155 2.07087
1.71116 2.0476
1.65852 2.0222
1.64375 2.01425
1.5567 1.96981
1.50736 1.94275
1.49452 1.93542
1.41175 1.88767
1.36571 1.85929
1.35508 1.8525
1.27892 1.80046
1.23605 1.7712
1.2278 1.76503
1.15346 1.71222
1.11503 1.68163
1.0119 1.60168
0.943774 1.5444
0.90951 1.51229
0.814727 1.42582
0.7553 1.36396
0.723804 1.33133
0.637477 1.23938
0.584331 1.17483
0.556797 1.14158
0.552606 1.13638
0.546454 1.12872
0.540426 1.12116
0.52731 1.10463
0.513185 1.08658
0.499606 1.06899
0.478277 1.03934
0.414301 0.943611
0.376802 0.880005
0.361112 0.850543
0.312533 0.751873
0.284643 0.687675
0.231721 0.552302
0.198159 0.451971
0.179551 0.387876
0.144588 0.251218
0.123352 0.15113
0.105562 0.0505576
0.0911382 -0.0497027
0.0781054 -0.165065
0.0716685 -0.242912
0.0654545 -0.351747
0.0598025 -0.533752
0.0592911 -0.678095
0.0636903 -0.895423
0.0761947 -1.18558
0.0990631 -1.54844
0.11596 -1.98473
0.127938 -2.38366
0.140696 -2.745
0.153329 -3.06877
0.164946 -3.35501
0.170533 -3.60397
0.180407 -3.81514
0.189827 -3.98875
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};

\nextgroupplot[
xmin=-7.2027069163896, xmax=8.25684524418163,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color46, fill=color46, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:-1.85069910143228,1.00265217071063)
--(axis cs:1.94925684300471,0.984354074141943)
--(axis cs:1.95888742014612,2.98433088700351)
--(axis cs:-1.84106852429086,3.0026289835722)
--cycle;

\path [draw=color48, fill=color48, opacity=0.5] (axis cs:-1.41244850198877,0.995634192222091)
--(axis cs:2.38750955494537,1.01348819853305)
--(axis cs:2.37811270951855,3.01346612323523)
--(axis cs:-1.42184534741559,2.99561211692427)
--cycle;

\path [draw=color49, fill=color49, opacity=0.5] (axis cs:-0.770055598140409,0.982248135530697)
--(axis cs:3.02452792802968,1.18506791493733)
--(axis cs:2.9177806757104,3.18221713923738)
--(axis cs:-0.876802850459687,2.97939735983075)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:0.795836752981199,1.08067057337383)
--(axis cs:4.58009405268566,1.42620883411132)
--(axis cs:4.39823181019225,3.41792320237683)
--(axis cs:0.613974510487786,3.07238494163934)
--cycle;

\path [draw=color51, fill=color51, opacity=0.5] (axis cs:1.7845268567286,1.1844380101637)
--(axis cs:5.57914474677672,1.38661384582862)
--(axis cs:5.47273641221623,3.38378115638025)
--(axis cs:1.67811852216812,3.18160532071534)
--cycle;

\path [draw=color52, fill=color52, opacity=0.5] (axis cs:2.05757681343853,1.21783891165549)
--(axis cs:5.85703528415379,1.28198974415243)
--(axis cs:5.82327168810277,3.28170472873941)
--(axis cs:2.02381321738751,3.21755389624247)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:2.22154467067634,1.24352451686207)
--(axis cs:6.02040933843313,1.15064160094574)
--(axis cs:6.06929508365225,3.15004405765984)
--(axis cs:2.27043041589546,3.24292697357617)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:2.19793411449696,1.23531003093574)
--(axis cs:5.99778343695042,1.20147031093111)
--(axis cs:6.01559381590023,3.20139100695924)
--(axis cs:2.21574449344677,3.23523072696387)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:2.09072403308317,1.20140150089984)
--(axis cs:5.88674196211287,1.37532068467529)
--(axis cs:5.79520554959947,3.37322485784882)
--(axis cs:1.99918762056978,3.19930567407337)
--cycle;

\path [draw=color56, fill=color56, opacity=0.5] (axis cs:1.89001469829086,1.12170160591639)
--(axis cs:5.6463975363923,1.69579913562453)
--(axis cs:5.34424094180907,3.67284273462529)
--(axis cs:1.58785810370763,3.09874520491715)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:1.70247311196123,1.02469387479256)
--(axis cs:5.38032583693782,1.98041315019841)
--(axis cs:4.87731569198737,3.9161251107124)
--(axis cs:1.19946296701078,2.96040583530655)
--cycle;

\path [draw=color58, fill=color58, opacity=0.5] (axis cs:1.52390177367936,0.908946469585136)
--(axis cs:5.08660696080203,2.23073758381204)
--(axis cs:4.3909274269984,4.1058455770345)
--(axis cs:0.828222239875724,2.7840544628076)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:1.36239074275916,0.779691711767786)
--(axis cs:4.77818551282172,2.44472807437772)
--(axis cs:3.90185058513228,4.24251479546327)
--(axis cs:0.486055815069727,2.57747843285334)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:1.10066588921859,0.499852322321371)
--(axis cs:4.14171917264209,2.77844726819902)
--(axis cs:2.94245867481175,4.3790016278956)
--(axis cs:-0.0985946086117487,2.10040668201795)
--cycle;

\path [draw=color37, fill=color37, opacity=0.5] (axis cs:0.909510132152272,0.209219010138181)
--(axis cs:3.5329242835758,2.95834581516387)
--(axis cs:2.08601543882544,4.33909010538678)
--(axis cs:-0.537398712598092,1.58996330036109)
--cycle;

\path [draw=color38, fill=color38, opacity=0.5] (axis cs:0.727402578120889,-0.239510162914601)
--(axis cs:2.63298630319223,3.04815628408747)
--(axis cs:0.902635541612198,4.0510950867566)
--(axis cs:-1.00294818345915,0.763428639754528)
--cycle;

\path [draw=color39, fill=color39, opacity=0.5] (axis cs:0.631712350179896,-0.793533200278668)
--(axis cs:1.68488121011824,2.85760845028163)
--(axis cs:-0.236772290176651,3.41190785024918)
--(axis cs:-1.289941150115,-0.239233800311118)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:0.616026339785282,-1.12550947708659)
--(axis cs:1.27586472189746,2.61676433832184)
--(axis cs:-0.693753075685923,2.96404769732825)
--(axis cs:-1.3535914577981,-0.77822611808018)
--cycle;

\path [draw=color60, fill=color60, opacity=0.5] (axis cs:0.596019186077329,-1.51882090905851)
--(axis cs:1.00677907412425,2.25891337412919)
--(axis cs:-0.981502127553483,2.47510278889073)
--(axis cs:-1.39226201560041,-1.30263149429697)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:0.626582062606434,-3.20701930729788)
--(axis cs:0.451526080991041,0.588946367375786)
--(axis cs:-1.54635058988983,0.49681164020979)
--(axis cs:-1.37129460827444,-3.29915403446387)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:0.729238463599429,-4.59704016393387)
--(axis cs:0.461660123518035,-0.806472682418824)
--(axis cs:-1.53337539306883,-0.94730338772482)
--(axis cs:-1.26579705298743,-4.73787086923986)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:0.74938958402973,-5.25394875717)
--(axis cs:0.606909031753744,-1.456620842409)
--(axis cs:-1.39168460759415,-1.53161060676479)
--(axis cs:-1.24920405531817,-5.32893852152579)
--cycle;

\path [draw=color64, fill=color64, opacity=0.5] (axis cs:0.71092525684677,-5.90859853390485)
--(axis cs:0.853036152207364,-2.11125676716593)
--(axis cs:-1.14556477765522,-2.03646155908141)
--(axis cs:-1.28767567301582,-5.83380332582032)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 1.99853
0.112608 1.99403
0.114583 1.99395
0.154093 1.99301
0.231143 1.99263
0.34574 1.99432
0.497885 1.99979
0.576906 2.00453
0.582831 2.00502
0.626275 2.00951
0.7072 2.01978
0.825484 2.03807
0.981014 2.06077
1.17372 2.08757
1.40357 2.11807
1.67062 2.15168
1.97499 2.1874
2.3169 2.22371
2.69662 2.25839
3.00409 2.28041
3.23911 2.29161
3.40136 2.29508
3.60151 2.29404
3.72849 2.28943
3.78209 2.28593
3.87348 2.27768
3.89136 2.27553
3.94702 2.26755
4.04041 2.25146
4.06024 2.24732
4.07792 2.24317
4.13323 2.22869
4.22592 2.20107
4.24539 2.19434
4.30201 2.17296
4.28629 2.1796
4.26951 2.18712
4.23816 2.20195
4.20676 2.21746
4.1746 2.23292
4.1422 2.24807
4.1096 2.26288
4.07685 2.27733
4.04286 2.29189
4.00866 2.30609
3.97324 2.32033
3.86237 2.36341
3.7892 2.38885
3.71598 2.41238
3.68199 2.42244
3.64714 2.43234
3.6124 2.4408
3.49924 2.47037
3.38668 2.49556
3.27962 2.51263
3.21216 2.52311
3.14493 2.53212
3.07747 2.53975
3.05117 2.54218
3.0246 2.54442
2.99806 2.54643
2.89094 2.55371
2.78638 2.55458
2.72201 2.55492
2.59328 2.55309
2.46726 2.54635
2.34411 2.53502
2.26261 2.52443
2.10159 2.49939
1.98262 2.47481
1.9064 2.45391
1.75116 2.41207
1.64002 2.37288
1.5668 2.3465
1.45835 2.30449
1.35886 2.26186
1.18768 2.18174
1.06134 2.10908
0.865166 1.99231
0.716372 1.88313
0.601466 1.79412
0.435022 1.64515
0.311947 1.51324
0.225185 1.40527
0.150532 1.30014
0.0988722 1.22647
0.0530898 1.15414
0.0130122 1.08418
-0.0214992 1.01775
-0.0366381 0.985693
-0.0352611 0.988842
-0.0625186 0.922712
-0.113641 0.786167
-0.181932 0.577555
-0.259321 0.295214
-0.336241 -0.0589225
-0.404624 -0.488576
-0.444612 -0.882947
-0.464491 -1.25521
-0.468924 -1.60409
-0.462209 -1.91502
-0.447719 -2.20535
-0.429139 -2.45776
-0.40911 -2.67242
-0.389622 -2.8495
-0.372178 -2.98914
-0.35796 -3.09141
-0.347995 -3.15637
-0.324897 -3.29285
-0.301659 -3.42334
-0.27933 -3.54357
-0.258681 -3.65063
-0.236711 -3.76031
-0.21358 -3.8726
-0.201089 -3.94823
-0.195986 -3.98677
-0.195846 -3.98809
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};

\nextgroupplot[
xmin=-7.2027069163896, xmax=8.25684524418163,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color65, fill=color65, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color66, fill=color66, opacity=0.5] (axis cs:-1.61404661134296,0.994493428200932)
--(axis cs:2.18574347246563,1.03443487271486)
--(axis cs:2.16472165956356,3.03432439050886)
--(axis cs:-1.63506842424503,2.99438294599493)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:-0.904917145403515,0.981418742945951)
--(axis cs:2.8862634709709,1.24016482316143)
--(axis cs:2.75008132348907,3.23552304230587)
--(axis cs:-1.04109929288535,2.97677696209038)
--cycle;

\path [draw=color68, fill=color68, opacity=0.5] (axis cs:-0.204944024819414,0.993928379403194)
--(axis cs:3.54007732455967,1.63798978384758)
--(axis cs:3.20109763800999,3.60905365194184)
--(axis cs:-0.543923711369093,2.96499224749745)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:0.841015252525019,1.14679621250602)
--(axis cs:4.41066934718241,2.44970436141588)
--(axis cs:3.72492821617722,4.32846967439346)
--(axis cs:0.155274121519831,3.0255615254836)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:1.48359995567748,1.35310810154065)
--(axis cs:4.93314266587682,2.94705135351375)
--(axis cs:4.09422516483835,4.76260014835551)
--(axis cs:0.644682454639005,3.16865689638241)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:1.6746189881697,1.43392443369245)
--(axis cs:5.1030151565455,3.0728569254889)
--(axis cs:4.24041910823158,4.87727596147616)
--(axis cs:0.812022939855775,3.23834346967971)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:1.70641256233506,1.44934864939483)
--(axis cs:5.1353624940457,3.08712224968933)
--(axis cs:4.27337638862754,4.89183274006335)
--(axis cs:0.844426456916901,3.25405913976885)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:1.71107155782663,1.45177221826287)
--(axis cs:5.14051430405037,3.08851363045155)
--(axis cs:4.27907145553001,4.89348349688509)
--(axis cs:0.849628709306275,3.25674208469642)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:1.69334974777024,1.44042107578575)
--(axis cs:5.11571291356231,3.09191444889679)
--(axis cs:4.24650587508281,4.8931582203663)
--(axis cs:0.824142709290742,3.24166484725526)
--cycle;

\path [draw=color34, fill=color34, opacity=0.5] (axis cs:1.66427062640819,1.41816738124608)
--(axis cs:5.06640406452072,3.11094263782226)
--(axis cs:4.17546971895431,4.90153918419728)
--(axis cs:0.773336280841774,3.2087639276211)
--cycle;

\path [draw=color74, fill=color74, opacity=0.5] (axis cs:1.52853492061958,1.28739082326116)
--(axis cs:4.76475881559934,3.27908731157508)
--(axis cs:3.71649750596044,4.98236304577495)
--(axis cs:0.480273610980671,2.99066655746103)
--cycle;

\path [draw=color75, fill=color75, opacity=0.5] (axis cs:1.05767433187712,0.598039347826733)
--(axis cs:3.32175384307558,3.64991483135671)
--(axis cs:1.71550358858612,4.84153562672432)
--(axis cs:-0.548575922612344,1.78966014319435)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:0.858268139467541,0.090344430931781)
--(axis cs:2.53223903996873,3.50176956191081)
--(axis cs:0.736752128927134,4.38280687796406)
--(axis cs:-0.937218771574051,0.971381746985036)
--cycle;

\path [draw=color77, fill=color77, opacity=0.5] (axis cs:0.746515140417836,-0.340844342549869)
--(axis cs:2.00870038732063,3.24341128484349)
--(axis cs:0.122250057113596,3.90771930952917)
--(axis cs:-1.13993518978919,0.32346368213581)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:0.673212461797751,-0.754014558975214)
--(axis cs:1.60843626468633,2.9291032016334)
--(axis cs:-0.330046767212939,3.42132625578529)
--(axis cs:-1.26527057010152,-0.261791504823329)
--cycle;

\path [draw=color79, fill=color79, opacity=0.5] (axis cs:0.634774614682388,-1.12810106677525)
--(axis cs:1.29397680071435,2.61428486708174)
--(axis cs:-0.675700006578807,2.96123338604593)
--(axis cs:-1.33490219261077,-0.78115254781106)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:0.618822470314096,-1.44882115770697)
--(axis cs:1.06771587529396,2.32457183944634)
--(axis cs:-0.918280438997247,2.56083152627785)
--(axis cs:-1.36717384397712,-1.21256147087546)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:0.633169707048838,-2.77709258049062)
--(axis cs:0.539381273507474,1.02174983921224)
--(axis cs:-1.46000947370456,0.972387505769415)
--(axis cs:-1.36622104016319,-2.82645491393344)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:0.734145270036895,-4.21307541333856)
--(axis cs:0.464254733718123,-0.422671859835907)
--(axis cs:-1.53069450496749,-0.564719510529997)
--(axis cs:-1.26080396864871,-4.35512306403265)
--cycle;

\path [draw=color80, fill=color80, opacity=0.5] (axis cs:0.765659572438655,-5.01399901037485)
--(axis cs:0.614749310216789,-1.2169967595517)
--(axis cs:-1.38367292705856,-1.29642321335268)
--(axis cs:-1.23276266483669,-5.09342546417584)
--cycle;

\path [draw=color81, fill=color81, opacity=0.5] (axis cs:0.725202411102588,-5.94901611305032)
--(axis cs:0.8817801121449,-2.15224334877587)
--(axis cs:-1.11652134273639,-2.06983403243781)
--(axis cs:-1.27309904377871,-5.86660679671226)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 2
0.112613 2.00147
0.225221 2.006
0.375332 2.01546
0.452315 2.02234
0.566723 2.03535
0.718393 2.05694
0.906985 2.09021
1.02235 2.11528
1.06517 2.12613
1.14474 2.14856
1.26055 2.18542
1.41171 2.24044
1.59663 2.31844
1.81278 2.42545
1.95591 2.50974
2.13038 2.6156
2.23768 2.6835
2.37691 2.77192
2.54717 2.88165
2.65321 2.95158
2.79095 3.04182
2.86625 3.09119
2.87969 3.0998
2.92545 3.12794
3.00397 3.17456
3.01943 3.18346
3.03432 3.19166
3.04774 3.19873
3.05633 3.20304
3.06383 3.20663
3.07005 3.20946
3.07544 3.21178
3.08013 3.21369
3.08319 3.21487
3.08562 3.21575
3.08677 3.21613
3.08642 3.21602
3.08532 3.2157
3.08264 3.21497
3.07977 3.21426
3.07471 3.21311
3.06764 3.21165
3.05999 3.21025
3.05081 3.20877
3.04092 3.20739
3.03081 3.2062
3.02023 3.20519
3.0094 3.2044
2.99822 3.20385
2.98651 3.20355
2.9738 3.20318
2.88162 3.19765
2.70768 3.18729
2.45427 3.15869
2.12452 3.09531
1.84841 3.0042
1.62365 2.90166
1.44617 2.8001
1.31135 2.70867
1.21473 2.63395
1.14894 2.58277
1.0204 2.48377
0.841562 2.32635
0.704658 2.18484
0.603688 2.06553
0.533472 1.97272
0.489763 1.90931
0.467598 1.87776
0.405027 1.78286
0.363345 1.72001
0.284892 1.59179
0.231525 1.4944
0.196194 1.43058
0.152764 1.34533
0.126322 1.29429
0.0981102 1.2353
0.0376904 1.10835
-0.00311527 1.01505
-0.0262037 0.956376
-0.035596 0.933352
-0.070778 0.840445
-0.0929121 0.783256
-0.137916 0.655305
-0.19936 0.455145
-0.2694 0.181292
-0.339351 -0.167366
-0.387602 -0.503043
-0.415888 -0.802383
-0.4358 -1.17532
-0.440093 -1.51066
-0.433906 -1.80807
-0.421289 -2.06754
-0.405377 -2.28915
-0.388555 -2.4732
-0.369658 -2.64734
-0.35279 -2.78404
-0.339126 -2.88337
-0.312978 -3.05529
-0.273796 -3.30008
-0.240659 -3.50812
-0.220578 -3.67924
-0.204106 -3.81308
-0.191539 -3.90951
-0.183785 -3.96835
-0.181185 -3.98944
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};
\nextgroupplot[
xmin=-7.2027069163896, xmax=8.25684524418163,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color82, fill=color82, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color46, fill=color46, opacity=0.5] (axis cs:-1.7410969891976,1.00323768970573)
--(axis cs:2.0588378702064,0.980987649562847)
--(axis cs:2.07054841765002,2.98095336503863)
--(axis cs:-1.72938644175397,3.00320340518152)
--cycle;

\path [draw=color83, fill=color83, opacity=0.5] (axis cs:-1.65169335165033,1.00709860626075)
--(axis cs:2.1479692821,0.956463937490161)
--(axis cs:2.17461910776873,2.95628637630612)
--(axis cs:-1.6250435259816,3.00692104507671)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:-2.10937729778036,0.972922346746087)
--(axis cs:1.68737161131876,1.13007743337896)
--(axis cs:1.60465840782778,3.12836633290481)
--(axis cs:-2.19209050127135,2.97121124627194)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:-2.72741690266851,0.897766102264249)
--(axis cs:1.0534293516668,1.27881938079452)
--(axis cs:0.8528749945456,3.26873846202363)
--(axis cs:-2.92797125978971,2.88768518349336)
--cycle;

\path [draw=color84, fill=color84, opacity=0.5] (axis cs:-2.48513282738656,0.928882507740636)
--(axis cs:1.30026388435813,1.26170638716108)
--(axis cs:1.12509342150526,3.25402044597408)
--(axis cs:-2.66030329023943,2.92119656655363)
--cycle;

\path [draw=color85, fill=color85, opacity=0.5] (axis cs:-1.31460222943072,1.03576808419633)
--(axis cs:2.47670669531476,1.29262726185056)
--(axis cs:2.34151765444412,3.2880530117166)
--(axis cs:-1.44979127030137,3.03119383406238)
--cycle;

\path [draw=color51, fill=color51, opacity=0.5] (axis cs:0.410977963433785,1.16375716981945)
--(axis cs:4.21091480995165,1.14184912390356)
--(axis cs:4.2224453604337,3.14181588522876)
--(axis cs:0.42250851391583,3.16372393114464)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:0.809243061289549,1.17004858430569)
--(axis cs:4.60809188405711,1.0765198627411)
--(axis cs:4.65731752698584,3.07591397998719)
--(axis cs:0.85846870421828,3.16944270155177)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:1.53516792785862,1.13852578487601)
--(axis cs:5.33498428100775,1.17588461703702)
--(axis cs:5.31532173776511,3.17578796079972)
--(axis cs:1.51550538461598,3.13842912863871)
--cycle;

\path [draw=color86, fill=color86, opacity=0.5] (axis cs:2.15495508042758,1.1362340726038)
--(axis cs:5.95265666299877,1.26838054337098)
--(axis cs:5.88310588891078,3.2671708499874)
--(axis cs:2.08540430633958,3.13502437922022)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:2.22275168665937,1.1390867222287)
--(axis cs:6.02055521404332,1.26827018630219)
--(axis cs:5.95256391716253,3.26711414808322)
--(axis cs:2.15476038977858,3.13793068400973)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:2.17653405829908,1.13376710137177)
--(axis cs:5.97348249264193,1.28602539159398)
--(axis cs:5.89334655041972,3.284419304406)
--(axis cs:2.09639811607687,3.1321610141838)
--cycle;

\path [draw=color87, fill=color87, opacity=0.5] (axis cs:2.12724884149218,1.12425851296969)
--(axis cs:5.9220533325671,1.32290109278982)
--(axis cs:5.81750460634598,3.3201666144082)
--(axis cs:2.02270011527106,3.12152403458807)
--cycle;

\path [draw=color88, fill=color88, opacity=0.5] (axis cs:2.07544977744709,1.108026526268)
--(axis cs:5.86499515576384,1.38971043720043)
--(axis cs:5.7167404657994,3.38420800473556)
--(axis cs:1.92719508748265,3.10252409380312)
--cycle;

\path [draw=color89, fill=color89, opacity=0.5] (axis cs:2.0207099714434,1.08619459892542)
--(axis cs:5.80065771966611,1.47605998685577)
--(axis cs:5.59546541022909,3.46550617013088)
--(axis cs:1.81551766200638,3.07564078220053)
--cycle;

\path [draw=color90, fill=color90, opacity=0.5] (axis cs:1.85518300991014,1.01090296475838)
--(axis cs:5.58543098163036,1.73564434585735)
--(axis cs:5.203988149473,3.69893275202588)
--(axis cs:1.47374017775279,2.97419137092692)
--cycle;

\path [draw=color91, fill=color91, opacity=0.5] (axis cs:1.56275327558857,0.832197086481673)
--(axis cs:5.11790131096787,2.17418160447685)
--(axis cs:4.41159366991778,4.04531214941332)
--(axis cs:0.856445634538483,2.70332763141814)
--cycle;

\path [draw=color92, fill=color92, opacity=0.5] (axis cs:1.20207792802864,0.503027944288237)
--(axis cs:4.33829103976605,2.64876029427188)
--(axis cs:3.20895822398519,4.29939877413368)
--(axis cs:0.0727451122477709,2.15366642415003)
--cycle;

\path [draw=color93, fill=color93, opacity=0.5] (axis cs:0.999245625786424,0.213798721749292)
--(axis cs:3.7153640460616,2.87137294028805)
--(axis cs:2.31664077314646,4.30090895095919)
--(axis cs:-0.399477647128712,1.64333473242044)
--cycle;

\path [draw=color94, fill=color94, opacity=0.5] (axis cs:0.942044539230875,0.103638587952068)
--(axis cs:3.49275071275637,2.92035618408039)
--(axis cs:2.01026776742568,4.26283311751486)
--(axis cs:-0.540438406099821,1.44611552138654)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:0.863865675873138,-0.077333399685234)
--(axis cs:3.13097763230675,2.97229008149991)
--(axis cs:1.5259126422093,4.16550690067549)
--(axis cs:-0.741199314224305,1.11588341949035)
--cycle;

\path [draw=color95, fill=color95, opacity=0.5] (axis cs:0.69960972027353,-0.607040451351137)
--(axis cs:2.19679832848463,2.88558410211047)
--(axis cs:0.358574879294307,3.6735781064321)
--(axis cs:-1.13861372891679,0.180953552970494)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:0.667933114389236,-1.07478754201325)
--(axis cs:1.41787171244767,2.65047648878271)
--(axis cs:-0.542793566918627,3.04518101407662)
--(axis cs:-1.29273216497706,-0.680083016719339)
--cycle;

\path [draw=color96, fill=color96, opacity=0.5] (axis cs:0.670036210604916,-1.19218117438916)
--(axis cs:1.27096694382121,2.5600024903421)
--(axis cs:-0.70386656393209,2.87628182361383)
--(axis cs:-1.30479729714838,-0.875901841117431)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:0.667545903665874,-1.55426175603879)
--(axis cs:0.991846984683223,2.23187463992623)
--(axis cs:-1.00085638161416,2.40255941940905)
--(axis cs:-1.3251574626315,-1.38357697655597)
--cycle;

\path [draw=color43, fill=color43, opacity=0.5] (axis cs:0.677776548094438,-2.51037574756362)
--(axis cs:0.667312603139244,1.28960984528486)
--(axis cs:-1.33267981414943,1.28410250583475)
--(axis cs:-1.32221586919423,-2.51588308701372)
--cycle;

\path [draw=color44, fill=color44, opacity=0.5] (axis cs:0.742186468492419,-4.18354280796786)
--(axis cs:0.599402130439514,-0.386226303802476)
--(axis cs:-1.39918550333174,-0.461375955409268)
--(axis cs:-1.25640116527883,-4.25869245957465)
--cycle;

\path [draw=color97, fill=color97, opacity=0.5] (axis cs:0.734081863482507,-5.35032115284685)
--(axis cs:0.799272707152703,-1.55088038427293)
--(axis cs:-1.20043296051778,-1.5165694139202)
--(axis cs:-1.26562380418798,-5.31601018249412)
--cycle;

\path [draw=color98, fill=color98, opacity=0.5] (axis cs:0.664783278004099,-6.0084508478575)
--(axis cs:0.989841579809571,-2.22237938783098)
--(axis cs:-1.00282760967807,-2.05129607109126)
--(axis cs:-1.32788591148354,-5.83736753111778)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 2
0.112613 1.99853
0.225221 1.994
0.264724 1.99151
0.231146 1.99302
0.235096 1.99277
0.276567 1.9893
0.355534 1.98091
0.361454 1.98036
0.404858 1.97549
0.375285 1.97951
0.272759 1.99527
0.0970288 2.02415
-0.152445 2.05478
-0.364701 2.07118
-0.539692 2.0851
-0.676855 2.09084
-0.776114 2.09184
-0.837775 2.09328
-0.861695 2.09419
-0.84777 2.09397
-0.796153 2.09414
-0.706991 2.09588
-0.580404 2.10021
-0.416492 2.10818
-0.215343 2.12098
0.0229417 2.14015
0.299077 2.15695
0.613229 2.16867
0.964557 2.18558
1.35395 2.19477
1.78142 2.1918
2.13581 2.17597
2.41671 2.15221
2.62406 2.13468
2.75824 2.12444
2.81942 2.12063
2.80757 2.12115
2.83325 2.12052
2.89648 2.1202
2.9973 2.12175
3.13574 2.127
3.31176 2.13818
3.52524 2.15814
3.77594 2.18035
3.95345 2.19507
4.05798 2.20246
4.08955 2.20416
4.11897 2.20518
4.1471 2.20561
4.21282 2.2053
4.20539 2.20549
4.1974 2.20586
4.1876 2.2065
4.17764 2.20734
4.16741 2.20841
4.15684 2.20972
4.14595 2.21128
4.13486 2.2131
4.12334 2.21523
4.11161 2.21764
4.09949 2.22038
4.08603 2.22372
4.07224 2.22744
4.05794 2.23162
4.04334 2.23622
4.02809 2.24139
4.01252 2.24704
3.99582 2.25353
3.97886 2.26001
3.96174 2.26645
3.94411 2.27296
3.92621 2.27946
3.90756 2.28611
3.81263 2.31932
3.75627 2.33712
3.73938 2.34213
3.72242 2.34705
3.62775 2.37399
3.53345 2.39781
3.47898 2.40987
3.3452 2.43702
3.21217 2.45841
3.08073 2.47407
2.95315 2.48408
2.78517 2.49067
2.66015 2.48583
2.45299 2.47595
2.28805 2.45768
2.16517 2.43775
2.0838 2.42138
1.92412 2.38504
1.80637 2.352
1.72942 2.32729
1.69227 2.31435
1.65549 2.30104
1.61916 2.28741
1.58114 2.27262
1.54328 2.25736
1.50597 2.24178
1.39471 2.19369
1.32274 2.15939
1.28862 2.14211
1.25455 2.12434
1.22081 2.10625
1.11656 2.04877
0.950041 1.94277
0.735082 1.77955
0.568492 1.62518
0.434156 1.49244
0.316547 1.37032
0.217858 1.26329
0.144156 1.17098
0.082305 1.08323
0.046221 1.02735
0.0325497 1.00508
0.0394914 1.01723
0.00930866 0.961768
-0.00110121 0.940792
-0.0427066 0.850747
-0.0655237 0.79543
-0.112759 0.669406
-0.142384 0.578537
-0.158121 0.523784
-0.190682 0.397023
-0.234358 0.197412
-0.263075 0.0339798
-0.296206 -0.202768
-0.327727 -0.513137
-0.351757 -0.897142
-0.36084 -1.26188
-0.358581 -1.60529
-0.348169 -1.9255
-0.332257 -2.22253
-0.313993 -2.48191
-0.293551 -2.72513
-0.272492 -2.94745
-0.251489 -3.15105
-0.23146 -3.33346
-0.212421 -3.49841
-0.195307 -3.64069
-0.180307 -3.76023
-0.167577 -3.85686
-0.160468 -3.93024
-0.155928 -3.97193
-0.155028 -3.98128
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};

\nextgroupplot[
xmin=-7.2027069163896, xmax=8.25684524418163,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color23, fill=color23, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color99, fill=color99, opacity=0.5] (axis cs:-1.62461971965836,1.00062743932082)
--(axis cs:2.17538028033852,1.00063230461282)
--(axis cs:2.17537771965852,3.00063230461118)
--(axis cs:-1.62462228033836,3.00062743931918)
--cycle;

\path [draw=color66, fill=color66, opacity=0.5] (axis cs:-0.305472966923298,0.990164826814012)
--(axis cs:3.49447467442147,1.01011283519501)
--(axis cs:3.48397572264199,3.01008527800804)
--(axis cs:-0.315971918702769,2.99013726962704)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:1.26794197864931,1.01033885843506)
--(axis cs:5.06775743869172,0.972889297387244)
--(axis cs:5.08746773398004,2.97279217109378)
--(axis cs:1.28765227393763,3.01024173214159)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:2.07069839453341,1.02576239924967)
--(axis cs:5.85964101141288,0.736083532235563)
--(axis cs:6.01210357299925,2.73026385690897)
--(axis cs:2.22316095611978,3.01994272392307)
--cycle;

\path [draw=color100, fill=color100, opacity=0.5] (axis cs:2.28882528938364,1.03091684143274)
--(axis cs:6.06291885003162,0.587952062386543)
--(axis cs:6.29605820742436,2.57431709430653)
--(axis cs:2.52196464677638,3.01728187335273)
--cycle;

\path [draw=color101, fill=color101, opacity=0.5] (axis cs:2.26859716117182,1.02730643308499)
--(axis cs:6.04714178704606,0.624068897286394)
--(axis cs:6.25937206904532,2.61277659511494)
--(axis cs:2.48082744317108,3.01601413091353)
--cycle;

\path [draw=color102, fill=color102, opacity=0.5] (axis cs:1.95746591154759,0.951660788917846)
--(axis cs:5.75302552641769,1.13531048253889)
--(axis cs:5.65636779293293,3.13297343773368)
--(axis cs:1.86080817806283,2.94932374411264)
--cycle;

\path [draw=color103, fill=color103, opacity=0.5] (axis cs:1.74030284637986,0.863533936986375)
--(axis cs:5.48978592777283,1.48109091601578)
--(axis cs:5.16475593880998,3.45450306411734)
--(axis cs:1.41527285741702,2.83694608508793)
--cycle;

\path [draw=color104, fill=color104, opacity=0.5] (axis cs:1.4934713618452,0.725942591190715)
--(axis cs:5.12122092253555,1.85706288758318)
--(axis cs:4.52589445075004,3.76640476163073)
--(axis cs:0.898144890059694,2.63528446523827)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:1.27347949989634,0.560007156632372)
--(axis cs:4.7151576210133,2.17086149847239)
--(axis cs:3.86733954636066,3.98227103590236)
--(axis cs:0.425661425243701,2.37141669406235)
--cycle;

\path [draw=color56, fill=color56, opacity=0.5] (axis cs:1.09958545906811,0.391280655600586)
--(axis cs:4.32483426302814,2.40070100797946)
--(axis cs:3.26724460388136,4.09820037848474)
--(axis cs:0.0419957999213366,2.08878002610586)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:0.811334782880693,-0.00613384959835261)
--(axis cs:3.45414683859679,2.72435043678047)
--(axis cs:2.01704984576583,4.11530415031526)
--(axis cs:-0.625762209950266,1.38481986393643)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:0.619272466733073,-0.491082509424918)
--(axis cs:2.46958942446174,2.82800277961809)
--(axis cs:0.722702430228576,3.8018538100016)
--(axis cs:-1.12761452750009,0.48276852095859)
--cycle;

\path [draw=color105, fill=color105, opacity=0.5] (axis cs:0.562577864381752,-0.894680173699369)
--(axis cs:1.70846212253301,2.7284330272538)
--(axis cs:-0.198439562179187,3.33153000522815)
--(axis cs:-1.34432382033044,-0.291583195725023)
--cycle;

\path [draw=color106, fill=color106, opacity=0.5] (axis cs:0.572657939785282,-1.16359847708659)
--(axis cs:1.23249632189746,2.57867533832184)
--(axis cs:-0.737121475685923,2.92595869732825)
--(axis cs:-1.3969598577981,-0.81631511808018)
--cycle;

\path [draw=color107, fill=color107, opacity=0.5] (axis cs:0.606192875848754,-1.43065876315016)
--(axis cs:0.831348964552769,2.36266494248314)
--(axis cs:-1.16513719630686,2.4811681470642)
--(axis cs:-1.39029328501087,-1.3121555585691)
--cycle;

\path [draw=color108, fill=color108, opacity=0.5] (axis cs:0.629818268287708,-1.59526863376)
--(axis cs:0.66263590214799,2.20458965345386)
--(axis cs:-1.33728951217509,2.22186209232769)
--(axis cs:-1.37010714603537,-1.57799619488617)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:0.653147429681747,-1.83006930760123)
--(axis cs:0.545759770342425,1.96841300651077)
--(axis cs:-1.45344144761126,1.91189318580586)
--(axis cs:-1.34605378827193,-1.88658912830614)
--cycle;

\path [draw=color109, fill=color109, opacity=0.5] (axis cs:0.687325766006028,-2.24043396032751)
--(axis cs:0.471549931525775,1.55343488153489)
--(axis cs:-1.52522314313865,1.43986865286107)
--(axis cs:-1.30944730865839,-2.35400018900133)
--cycle;

\path [draw=color110, fill=color110, opacity=0.5] (axis cs:0.74065257976133,-3.06364980955387)
--(axis cs:0.508223793785048,0.729235221586622)
--(axis cs:-1.48803148576258,0.606904281599105)
--(axis cs:-1.2556026997863,-3.18598074954138)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:0.776512103923926,-3.97193052787592)
--(axis cs:0.629095147145255,-0.17479104652234)
--(axis cs:-1.36939931672505,-0.252378918511114)
--(axis cs:-1.22198235994638,-4.04951839986469)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:0.7753940347779,-4.73039772457067)
--(axis cs:0.764246092589203,-0.930414076792046)
--(axis cs:-1.2357453009785,-0.936281414786097)
--(axis cs:-1.2245973587898,-4.73626506256472)
--cycle;

\path [draw=color111, fill=color111, opacity=0.5] (axis cs:0.747132942748971,-5.21653310558778)
--(axis cs:0.883357790017245,-1.41897562860514)
--(axis cs:-1.11535667155256,-1.34727834056921)
--(axis cs:-1.25158151882084,-5.14483581755184)
--cycle;

\path [draw=color112, fill=color112, opacity=0.5] (axis cs:0.7107156081453,-5.53352884204632)
--(axis cs:0.978417723719644,-1.74297009994549)
--(axis cs:-1.01661319317553,-1.6020742496432)
--(axis cs:-1.28431530874987,-5.39263299174403)
--cycle;

\path [draw=color81, fill=color81, opacity=0.5] (axis cs:0.651716581287554,-5.91359453945308)
--(axis cs:1.08192626771481,-2.13802575770586)
--(axis cs:-0.905215196362672,-1.91159960695467)
--(axis cs:-1.33542488278993,-5.68716838870189)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 2.00147
0.112611 2.00302
0.225223 2.00325
0.375379 2.00063
0.563067 1.99328
0.788266 1.9877
1.05102 1.98549
1.35136 1.98884
1.68925 2.00065
2.06458 2.00996
2.47747 2.0143
2.81734 2.01122
3.0841 2.00231
3.2777 1.99058
3.50866 1.97011
3.77667 1.93745
3.97112 1.90601
4.0924 1.88179
4.14111 1.87039
4.22658 1.84799
4.24011 1.84397
4.29023 1.8278
4.37654 1.79705
4.39176 1.79096
4.44288 1.76897
4.42411 1.77783
4.40422 1.78769
4.38411 1.79814
4.36342 1.80943
4.27345 1.86079
4.18315 1.91201
4.09174 1.96011
4.03615 1.98717
3.9068 2.04715
3.81332 2.08568
3.71941 2.12105
3.6637 2.14012
3.60802 2.15807
3.5512 2.17527
3.49434 2.19138
3.43722 2.20646
3.30139 2.23972
3.20392 2.25924
3.10515 2.27594
3.00725 2.28944
2.95023 2.29556
2.81267 2.30792
2.71614 2.31252
2.66098 2.31353
2.60626 2.31361
2.55113 2.31278
2.53748 2.31234
2.44312 2.30895
2.26829 2.29762
2.09887 2.27755
1.9716 2.25574
1.76627 2.2122
1.60408 2.16684
1.48374 2.12644
1.28952 2.0528
1.1077 1.97039
0.938329 1.88088
0.809935 1.80315
0.71968 1.74273
0.565872 1.63223
0.431666 1.5236
0.334164 1.43583
0.269932 1.37319
0.212224 1.31377
0.155132 1.25194
0.0889426 1.17648
0.03053 1.10564
-0.0138567 1.04864
-0.0648676 0.979661
-0.0904621 0.943336
-0.157567 0.839434
-0.19765 0.768114
-0.218247 0.731808
-0.273547 0.625079
-0.305748 0.553057
-0.319856 0.517318
-0.319407 0.518576
-0.342981 0.447436
-0.352872 0.413293
-0.352034 0.416533
-0.368481 0.346829
-0.375 0.3145
-0.393466 0.208958
-0.402973 0.140872
-0.406349 0.110426
-0.415419 0.00665231
-0.41928 -0.0594567
-0.423993 -0.198807
-0.424627 -0.300444
-0.421539 -0.475113
-0.415764 -0.612042
-0.402406 -0.821742
-0.388067 -0.993765
-0.379806 -1.12856
-0.363012 -1.33607
-0.346403 -1.506
-0.336685 -1.63875
-0.317975 -1.84423
-0.300323 -2.01223
-0.290107 -2.14303
-0.270921 -2.34668
-0.253384 -2.51293
-0.238417 -2.64182
-0.230469 -2.73334
-0.213725 -2.89798
-0.199695 -3.02525
-0.188933 -3.11508
-0.182055 -3.16737
-0.180527 -3.18197
-0.169605 -3.27005
-0.162798 -3.32051
-0.161442 -3.33316
-0.15049 -3.41953
-0.145904 -3.46805
-0.132443 -3.59051
-0.126266 -3.67503
-0.122326 -3.72176
-0.121827 -3.73045
-0.115428 -3.81324
-0.113382 -3.85791
-0.106069 -3.97673
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};

\nextgroupplot[
xmin=-7.2027069163896, xmax=8.25684524418163,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color46, fill=color46, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:-1.61513133394218,0.996028085040073)
--(axis cs:2.18469886901948,1.03195062198311)
--(axis cs:2.1657922706284,3.03186125512082)
--(axis cs:-1.63403793233325,2.99593871817778)
--cycle;

\path [draw=color48, fill=color48, opacity=0.5] (axis cs:-0.315997874885688,1.00828427071803)
--(axis cs:3.48395004919485,0.988390194313499)
--(axis cs:3.49442061572355,2.98836278593484)
--(axis cs:-0.305527308356986,3.00825686233937)
--cycle;

\path [draw=color49, fill=color49, opacity=0.5] (axis cs:1.25754960478486,1.01194456660044)
--(axis cs:5.05676393489554,0.934675725004265)
--(axis cs:5.09743174626195,2.93426221453621)
--(axis cs:1.29821741615126,3.01153105613238)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:2.36095679926847,1.014288527829)
--(axis cs:6.13366358323035,0.559663932972957)
--(axis cs:6.37293968578617,2.54529908242658)
--(axis cs:2.60023290182429,2.99992367728262)
--cycle;

\path [draw=color51, fill=color51, opacity=0.5] (axis cs:2.47650485388008,1.01147498485781)
--(axis cs:6.23979328749043,0.484540296822796)
--(axis cs:6.51712733382464,2.46521841977561)
--(axis cs:2.75383890021429,2.99215310781063)
--cycle;

\path [draw=color52, fill=color52, opacity=0.5] (axis cs:2.33882438233144,0.998099463628103)
--(axis cs:6.12421852883029,0.665246409485279)
--(axis cs:6.2994043468002,2.65755911816889)
--(axis cs:2.51401020030135,2.99041217231171)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:1.88260823624719,0.864260310218526)
--(axis cs:5.64133508138538,1.42280529823423)
--(axis cs:5.34736403506133,3.40108258514907)
--(axis cs:1.58863718992313,2.84253759713337)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:1.30257832287528,0.490706607987352)
--(axis cs:4.64311785003446,2.30200328923179)
--(axis cs:3.68980380727423,4.06018198773662)
--(axis cs:0.349264280115052,2.24888530649218)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:1.06100830197627,0.211176788058347)
--(axis cs:4.01641772404799,2.59980717971163)
--(axis cs:2.75924383370416,4.15528582290727)
--(axis cs:-0.196165588367558,1.76665543125399)
--cycle;

\path [draw=color56, fill=color56, opacity=0.5] (axis cs:0.857084049666976,-0.136552910880678)
--(axis cs:3.27613730644249,2.79400699140485)
--(axis cs:1.73373735787116,4.06719291602354)
--(axis cs:-0.685315898904357,1.13663301373801)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:0.67320672969279,-0.829366025137215)
--(axis cs:1.89581763966403,2.76858096763787)
--(axis cs:0.00216132767714416,3.41206039393853)
--(axis cs:-1.2204495822941,-0.185886598836561)
--cycle;

\path [draw=color58, fill=color58, opacity=0.5] (axis cs:0.679092807158635,-1.13857585223483)
--(axis cs:1.33896861197598,2.60369136460267)
--(axis cs:-0.630645712675338,2.95099441976969)
--(axis cs:-1.29052151749268,-0.791272797067803)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:0.675292648436029,-1.11382349876044)
--(axis cs:1.3794296098712,2.62036866816681)
--(axis cs:-0.585934688511565,2.99096706892216)
--(axis cs:-1.29007164994673,-0.743225098005088)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:0.688383763651464,-1.57732333057314)
--(axis cs:0.917864094136828,2.21574123227315)
--(axis cs:-1.07848567578227,2.33652035358123)
--(axis cs:-1.30796600626764,-1.45654420926506)
--cycle;

\path [draw=color37, fill=color37, opacity=0.5] (axis cs:0.708049211540466,-1.83864245232248)
--(axis cs:0.742196793764041,1.96120411597844)
--(axis cs:-1.25772245271013,1.97917652767506)
--(axis cs:-1.2918700349337,-1.82067004062586)
--cycle;

\path [draw=color38, fill=color38, opacity=0.5] (axis cs:0.729561704773048,-2.06292123718279)
--(axis cs:0.632962153776939,1.73585073896257)
--(axis cs:-1.36639151787852,1.68500887001725)
--(axis cs:-1.26979196688241,-2.11376310612811)
--cycle;

\path [draw=color39, fill=color39, opacity=0.5] (axis cs:0.761870683133008,-2.34207557855596)
--(axis cs:0.529214324473366,1.45079550003019)
--(axis cs:-1.46703361162461,1.32834478494616)
--(axis cs:-1.23437725296496,-2.46452629363998)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:0.808305711445026,-2.67780286556603)
--(axis cs:0.442614567878768,1.10456015079255)
--(axis cs:-1.54810280915206,0.912091127862946)
--(axis cs:-1.18241166558581,-2.87027188849564)
--cycle;

\path [draw=color60, fill=color60, opacity=0.5] (axis cs:0.852732279371421,-2.97291826783577)
--(axis cs:0.403660218282043,0.800453471596878)
--(axis cs:-1.58232490773514,0.564099755234048)
--(axis cs:-1.13325284664576,-3.2092719841986)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:0.927455930177014,-3.43019312492219)
--(axis cs:0.38404929124882,0.330752131894072)
--(axis cs:-1.59539558075974,0.0447486377213378)
--(axis cs:-1.05198894183155,-3.71619661909493)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:0.997398334619239,-3.84725171742606)
--(axis cs:0.408637771241803,-0.0931391726278262)
--(axis cs:-1.56721093654674,-0.403013153352793)
--(axis cs:-0.978450373169306,-4.15712569815103)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:1.09264240757077,-4.43978497439616)
--(axis cs:0.493672848604284,-0.68728774356021)
--(axis cs:-1.48132569394095,-1.00253487985836)
--(axis cs:-0.882356134974469,-4.75503211069431)
--cycle;

\path [draw=color64, fill=color64, opacity=0.5] (axis cs:1.21806121365618,-5.19473554468299)
--(axis cs:0.598499574857862,-1.44558319038615)
--(axis cs:-1.374738506351,-1.77166826343789)
--(axis cs:-0.755176867552688,-5.52082061773473)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 2.00147
0.112608 2.00597
0.225201 2.01085
0.375326 2.01489
0.563005 2.01667
0.788262 2.01439
1.05108 2.00576
1.35138 1.99957
1.68921 1.9978
2.06462 2.00318
2.47753 2.00318
2.81735 1.99654
3.08401 1.98483
3.27747 1.97107
3.5082 1.94818
3.77586 1.91271
4.07976 1.86031
4.30963 1.80962
4.46623 1.76783
4.55064 1.74172
4.56398 1.73712
4.57614 1.7326
4.58689 1.72831
4.59585 1.72448
4.60357 1.72095
4.61012 1.71776
4.5479 1.75008
4.48393 1.78396
4.41873 1.81907
4.3525 1.85527
4.28579 1.89218
4.14669 1.96499
3.93101 2.06509
3.7139 2.14737
3.41418 2.23738
3.14795 2.29044
2.91946 2.31665
2.73113 2.32501
2.5841 2.32311
2.47871 2.31704
2.29312 2.30036
2.14981 2.27925
2.04829 2.2597
1.9879 2.24609
1.96806 2.24122
1.86992 2.21651
1.77448 2.18934
1.60292 2.13484
1.35907 2.04244
1.1608 1.94874
0.978803 1.8474
0.735732 1.69114
0.531751 1.53312
0.369858 1.38603
0.242746 1.25411
0.150068 1.14655
0.0876506 1.06745
0.0522173 1.0196
0.0415887 1.00469
0.0542598 1.02375
0.0882028 1.07701
0.100862 1.09724
0.0933883 1.08479
0.0632089 1.03684
-0.00350951 0.921092
-0.045455 0.838002
-0.11481 0.684244
-0.160931 0.564122
-0.189012 0.479416
-0.203048 0.431123
-0.206519 0.419775
-0.229899 0.336233
-0.243356 0.289619
-0.273938 0.170263
-0.291517 0.0877789
-0.299583 0.0426529
-0.301056 0.0350757
-0.31492 -0.0457302
-0.320957 -0.0889885
-0.321831 -0.0946007
-0.332398 -0.173592
-0.338431 -0.214979
-0.352125 -0.329878
-0.358704 -0.407053
-0.362581 -0.446539
-0.370838 -0.559599
-0.373957 -0.634798
-0.376035 -0.672299
-0.379522 -0.78332
-0.379666 -0.856434
-0.380266 -0.891901
-0.379597 -1.00075
-0.377207 -1.07171
-0.376614 -1.10511
-0.37235 -1.2117
-0.370547 -1.28082
-0.363319 -1.42299
-0.355117 -1.52722
-0.34827 -1.59375
-0.345785 -1.62299
-0.334978 -1.72489
-0.329212 -1.78961
-0.313886 -1.92682
-0.3004 -2.02634
-0.273504 -2.19777
-0.255056 -2.33252
-0.239613 -2.42974
-0.231236 -2.49008
-0.210104 -2.62241
-0.196755 -2.71797
-0.169792 -2.88538
-0.151347 -3.01614
-0.118359 -3.2186
-0.0946429 -3.38454
-0.0566282 -3.62203
-0.0247296 -3.82248
0.000297327 -3.98602
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};

\nextgroupplot[
xmin=-7.2027069163896, xmax=8.25684524418163,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color65, fill=color65, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color66, fill=color66, opacity=0.5] (axis cs:-1.95880472819584,1.001403198943)
--(axis cs:1.84118543546516,0.992757039120803)
--(axis cs:1.84573604589789,2.99275186210028)
--(axis cs:-1.9542541177631,3.00139802192247)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:-1.4675359187988,0.996898765731597)
--(axis cs:2.33241777581936,1.01565826353248)
--(axis cs:2.32254435592416,3.01563389227888)
--(axis cs:-1.477409338694,2.996874394478)
--cycle;

\path [draw=color113, fill=color113, opacity=0.5] (axis cs:-0.0893566029587981,1.01817784883962)
--(axis cs:3.70756946842046,0.865362900354711)
--(axis cs:3.78799838867568,2.8637450431859)
--(axis cs:-0.00892768270358232,3.01655999167081)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:1.94577579987209,0.922335420255716)
--(axis cs:5.61064246467217,-0.0820312106301867)
--(axis cs:6.13925648092791,1.84684598136986)
--(axis cs:2.47438981612782,2.85121261225576)
--cycle;

\path [draw=color114, fill=color114, opacity=0.5] (axis cs:2.84499167938152,0.733833096031801)
--(axis cs:6.26782157373744,-0.916692733606579)
--(axis cs:7.13651937881027,0.884796684475482)
--(axis cs:3.71368948445435,2.53532251411386)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:2.87639045240326,0.721714308697216)
--(axis cs:6.29755157014042,-0.932267736696078)
--(axis cs:7.16806843613689,0.868343377902431)
--(axis cs:3.74690731839973,2.52232542329572)
--cycle;

\path [draw=color104, fill=color104, opacity=0.5] (axis cs:2.27466898224473,0.754226070132863)
--(axis cs:6.03462911593177,0.204044470036904)
--(axis cs:6.32419837914017,2.18297085618798)
--(axis cs:2.56423824545313,2.73315245628394)
--cycle;

\path [draw=color115, fill=color115, opacity=0.5] (axis cs:1.4809142073924,0.500423119771712)
--(axis cs:5.13219624112945,1.55310517533693)
--(axis cs:4.57815305398986,3.47483256151433)
--(axis cs:0.926871020252809,2.42215050594911)
--cycle;

\path [draw=color33, fill=color33, opacity=0.5] (axis cs:1.15631890649129,0.25356881590987)
--(axis cs:4.52171546853303,2.01825178466025)
--(axis cs:3.59293495866441,3.78951313310327)
--(axis cs:0.22753839662267,2.02483016435289)
--cycle;

\path [draw=color116, fill=color116, opacity=0.5] (axis cs:0.903583881179524,-0.0327377167560978)
--(axis cs:3.87774504652128,2.33250336240961)
--(axis cs:2.63288132064459,3.89785134416843)
--(axis cs:-0.341279844697164,1.53261026500272)
--cycle;

\path [draw=color90, fill=color90, opacity=0.5] (axis cs:0.711715188501839,-0.357365933264096)
--(axis cs:3.19641021125976,2.51774982855873)
--(axis cs:1.68319138924774,3.82548405106289)
--(axis cs:-0.801503633510173,0.950368289240071)
--cycle;

\path [draw=color117, fill=color117, opacity=0.5] (axis cs:0.538950309223583,-0.882230781390526)
--(axis cs:2.14305355306054,2.562599081333)
--(axis cs:0.329985204258683,3.40686394651034)
--(axis cs:-1.27411803957827,-0.037965916213182)
--cycle;

\path [draw=color118, fill=color118, opacity=0.5] (axis cs:0.513022091580815,-1.33444375728773)
--(axis cs:1.30712570391665,2.38165627539104)
--(axis cs:-0.648716418545859,2.79960554504148)
--(axis cs:-1.4428200308817,-0.916494487637291)
--cycle;

\path [draw=color108, fill=color108, opacity=0.5] (axis cs:0.52189138916757,-1.44612614211199)
--(axis cs:1.11539162563797,2.30724000966559)
--(axis cs:-0.860064243718643,2.61960855517632)
--(axis cs:-1.45356448018905,-1.13375759660125)
--cycle;

\path [draw=color119, fill=color119, opacity=0.5] (axis cs:0.534924686490068,-1.60913459511162)
--(axis cs:0.903462535309996,2.17295211119049)
--(axis cs:-1.08710941537533,2.36691940004309)
--(axis cs:-1.45564726419526,-1.41516730625903)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:0.576107521474847,-2.00394673894804)
--(axis cs:0.547327838433587,1.79594427657386)
--(axis cs:-1.45261480131478,1.7807970749732)
--(axis cs:-1.42383511827352,-2.0190939405487)
--cycle;

\path [draw=color60, fill=color60, opacity=0.5] (axis cs:0.639098804278489,-2.48270960982626)
--(axis cs:0.32828844524314,1.3045581283613)
--(axis cs:-1.66501036432926,1.14097372886902)
--(axis cs:-1.35420000529391,-2.64629400931854)
--cycle;

\path [draw=color120, fill=color120, opacity=0.5] (axis cs:0.668360999226728,-2.71920568725938)
--(axis cs:0.30509064271923,1.06339059678719)
--(axis cs:-1.68574950677896,0.87219567230956)
--(axis cs:-1.32247915027147,-2.91040061173701)
--cycle;

\path [draw=color121, fill=color121, opacity=0.5] (axis cs:0.75794193325093,-3.81225092715235)
--(axis cs:0.4764919393453,-0.0226881686100734)
--(axis cs:-1.51801477567695,-0.170819744349879)
--(axis cs:-1.23656478177132,-3.96038250289215)
--cycle;

\path [draw=color112, fill=color112, opacity=0.5] (axis cs:0.733926253258024,-5.38427015948297)
--(axis cs:0.918747349512882,-1.58876740459276)
--(axis cs:-1.0788856793767,-1.49149314340599)
--(axis cs:-1.26370677563156,-5.2869958982962)
--cycle;

\path [draw=color122, fill=color122, opacity=0.5] (axis cs:0.633093746108707,-6.074988725826)
--(axis cs:1.10608980365123,-2.30454117552786)
--(axis cs:-0.87835627545305,-2.05559588208443)
--(axis cs:-1.35135233299558,-5.82604343238257)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
-0.0177809 2.00035
0.00197585 1.99958
0.059269 1.99619
0.0434654 1.99685
0.0651966 1.99638
0.124466 1.99622
0.221278 1.99787
0.355629 2.00296
0.527503 2.00676
0.73692 2.0078
0.983898 2.00419
1.26841 1.99347
1.59031 1.97243
1.94924 1.93694
2.34445 1.88179
2.77456 1.80055
3.23721 1.68541
3.72862 1.52718
4.13896 1.35816
4.46997 1.19062
4.72492 1.03679
4.90828 0.908166
5.02522 0.815012
5.08083 0.76588
5.16345 0.687038
5.1894 0.659723
5.16275 0.689722
5.16275 0.689722
5.11226 0.751503
5.08751 0.782026
5.0108 0.874382
4.87693 1.02409
4.67678 1.22216
4.39838 1.45412
4.10641 1.64732
3.8324 1.78935
3.58475 1.88955
3.33762 1.96689
3.12562 2.01533
2.95183 2.04313
2.77828 2.06144
2.64542 2.06837
2.55386 2.06944
2.46319 2.06798
2.37111 2.06395
2.27835 2.05729
2.1055 2.03996
1.9748 2.01985
1.8465 1.9948
1.72193 1.96529
1.60072 1.93155
1.48425 1.89429
1.3715 1.85354
1.26284 1.80972
1.15916 1.76357
1.05995 1.71524
0.891031 1.62583
0.660984 1.4864
0.476681 1.35297
0.322504 1.22423
0.195855 1.10464
0.0934549 0.997151
0.0127799 0.904431
-0.0469497 0.830373
-0.118747 0.735546
-0.161045 0.671723
-0.179085 0.641453
-0.176575 0.646017
-0.153468 0.685514
-0.169655 0.657007
-0.165896 0.663372
-0.200454 0.601609
-0.215779 0.574691
-0.266394 0.478421
-0.294901 0.416622
-0.350077 0.283285
-0.384556 0.185039
-0.403241 0.12325
-0.439011 -0.0115777
-0.460267 -0.1096
-0.490879 -0.281317
-0.508541 -0.41574
-0.517526 -0.512413
-0.521135 -0.571203
-0.521874 -0.592141
-0.523149 -0.686484
-0.52242 -0.743018
-0.521746 -0.761869
-0.518254 -0.823963
-0.507788 -0.958826
-0.487244 -1.16616
-0.467109 -1.33581
-0.43421 -1.57769
-0.387443 -1.89181
-0.344454 -2.16886
-0.289285 -2.51541
-0.241392 -2.82603
-0.200946 -3.10028
-0.167616 -3.338
-0.140795 -3.53896
-0.126746 -3.70236
-0.115656 -3.82829
-0.111194 -3.91612
-0.110184 -3.96607
-0.110245 -3.97809
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};

\nextgroupplot[
xmin=-7.2027069163896, xmax=8.25684524418163,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color123, fill=color123, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:-1.851804163345,1.00331809959613)
--(axis cs:1.94812912924634,0.980802064067815)
--(axis cs:1.95997967426124,2.98076695490536)
--(axis cs:-1.8399536183301,3.00328299043368)
--cycle;

\path [draw=color68, fill=color68, opacity=0.5] (axis cs:-2.39006740125239,0.982515049145149)
--(axis cs:1.40897025130093,1.06803062949271)
--(axis cs:1.363962051118,3.06752413083656)
--(axis cs:-2.43507560143531,2.982008550489)
--cycle;

\path [draw=color124, fill=color124, opacity=0.5] (axis cs:-2.3515700579013,0.984042868244333)
--(axis cs:1.44755081024298,1.06577798450796)
--(axis cs:1.40453232799897,3.06531528353127)
--(axis cs:-2.39458854014531,2.98358016726764)
--cycle;

\path [draw=color125, fill=color125, opacity=0.5] (axis cs:-1.36284025489034,1.00399610374948)
--(axis cs:2.43515973369337,1.12726851233361)
--(axis cs:2.37027951864909,3.12621587474609)
--(axis cs:-1.42772046993462,3.00294346616196)
--cycle;

\path [draw=color30, fill=color30, opacity=0.5] (axis cs:0.386424675117701,1.06217482021634)
--(axis cs:4.18532710557438,0.970849446576956)
--(axis cs:4.23339309170037,2.97027177839626)
--(axis cs:0.434490661243694,3.06159715203564)
--cycle;

\path [draw=color126, fill=color126, opacity=0.5] (axis cs:2.43325275956994,0.993569815926283)
--(axis cs:6.17678070491965,0.34088419299149)
--(axis cs:6.5202994538327,2.31116205896502)
--(axis cs:2.77677150848299,2.96384768189981)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:3.33665260410944,0.874788089317651)
--(axis cs:6.97228489798168,-0.230733427322008)
--(axis cs:7.55413832779203,1.68275725366338)
--(axis cs:3.91850603391978,2.78827877030304)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:2.89099434696256,0.911680562672212)
--(axis cs:6.63854731194859,0.282517011101997)
--(axis cs:6.96968602330133,2.25491330846306)
--(axis cs:3.22213305831531,2.88407686003328)
--cycle;

\path [draw=color127, fill=color127, opacity=0.5] (axis cs:2.30495752187978,0.79800708357885)
--(axis cs:6.08464870510259,1.19035203316763)
--(axis cs:5.87815136321375,3.17966318223227)
--(axis cs:2.09846017999095,2.78731823264348)
--cycle;

\path [draw=color128, fill=color128, opacity=0.5] (axis cs:1.81352330042667,0.529191406707792)
--(axis cs:5.33680121468021,1.95274777683622)
--(axis cs:4.58756101987578,3.80710457381177)
--(axis cs:1.06428310562224,2.38354820368334)
--cycle;

\path [draw=color107, fill=color107, opacity=0.5] (axis cs:1.18292318920892,-0.214749233756604)
--(axis cs:3.58227575926638,2.73196202535222)
--(axis cs:2.03137509657753,3.99477916748772)
--(axis cs:-0.367977473479929,1.0480679083789)
--cycle;

\path [draw=color38, fill=color38, opacity=0.5] (axis cs:0.998959014074231,-0.957430472517004)
--(axis cs:2.10073895179432,2.67933745640526)
--(axis cs:0.186650568151027,3.25922163415267)
--(axis cs:-0.915129369569064,-0.377546294769587)
--cycle;

\path [draw=color129, fill=color129, opacity=0.5] (axis cs:1.01323170190616,-1.26288405603373)
--(axis cs:1.57022175759443,2.49607352258622)
--(axis cs:-0.408176967995021,2.78922618347478)
--(axis cs:-0.965167023683285,-0.969731395145169)
--cycle;

\path [draw=color130, fill=color130, opacity=0.5] (axis cs:1.03080376855445,-1.52673994637465)
--(axis cs:1.28576811959642,2.2646968762162)
--(axis cs:-0.709724944925078,2.3988886399225)
--(axis cs:-0.964689295967049,-1.39254818266835)
--cycle;

\path [draw=color131, fill=color131, opacity=0.5] (axis cs:1.04282065397301,-1.77450222998)
--(axis cs:1.14220336271884,2.02419795260908)
--(axis cs:-0.857112522854366,2.07650464142268)
--(axis cs:-0.956495231600196,-1.7221955411664)
--cycle;

\path [draw=color132, fill=color132, opacity=0.5] (axis cs:1.070745502737,-2.51230276578859)
--(axis cs:0.980604000576091,1.28662794029018)
--(axis cs:-1.01883321314958,1.23918504441602)
--(axis cs:-0.928691710988675,-2.55974566166275)
--cycle;

\path [draw=color80, fill=color80, opacity=0.5] (axis cs:1.16442949700121,-4.42646101789739)
--(axis cs:0.94102842716139,-0.633033548972435)
--(axis cs:-1.05551234595701,-0.750613059414446)
--(axis cs:-0.832111276117189,-4.54404052833941)
--cycle;

\path [draw=color98, fill=color98, opacity=0.5] (axis cs:1.25688998434064,-5.75687846137732)
--(axis cs:0.989539078789636,-1.96629493198491)
--(axis cs:-1.00550488404848,-2.10700593490649)
--(axis cs:-0.738153978497478,-5.8975894642989)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 1.99853
0.112608 1.99403
0.114583 1.99395
0.154086 1.99145
0.120516 1.99429
0.0138739 2.00526
-0.165959 2.01878
-0.308308 2.02522
-0.413078 2.02727
-0.480263 2.02707
-0.509917 2.02754
-0.502005 2.02726
-0.456535 2.02657
-0.373542 2.02683
-0.253055 2.02942
-0.0951052 2.03591
0.100248 2.04821
0.333144 2.05957
0.603667 2.06835
0.911903 2.07232
1.25789 2.06852
1.64152 2.05304
2.06237 2.03755
2.40988 2.01382
2.79429 1.97425
3.21473 1.91323
3.67102 1.84238
4.16135 1.74308
4.57529 1.63519
4.91329 1.52641
5.17665 1.4252
5.36738 1.34012
5.48798 1.27925
5.54107 1.24968
5.52884 1.257
5.45246 1.30482
5.31145 1.39425
5.17032 1.48164
5.02896 1.56674
4.88741 1.64919
4.74397 1.72969
4.59965 1.80725
4.38012 1.91962
4.19102 1.99916
4.0365 2.0531
3.88252 2.0984
3.76682 2.12639
3.57106 2.16632
3.29326 2.20561
2.93248 2.22558
2.59061 2.20694
2.29347 2.15945
2.01633 2.08871
1.67029 1.96756
1.37723 1.82667
1.12775 1.67476
0.921009 1.52222
0.753716 1.37735
0.621799 1.2466
0.520826 1.13455
0.437472 1.03307
0.370082 0.943973
0.33166 0.886189
0.317185 0.862091
0.265628 0.769509
0.236841 0.71094
0.226586 0.687823
0.188168 0.59401
0.167249 0.535849
0.160276 0.51418
0.132782 0.420541
0.118296 0.363518
0.113848 0.343565
0.0954694 0.250967
0.0862494 0.195514
0.0682866 0.0670828
0.046426 -0.134589
0.0342596 -0.298982
0.023584 -0.536587
0.0188332 -0.847322
0.0238045 -1.231
0.0322993 -1.68774
0.0437335 -2.10683
0.0485796 -2.48871
0.063084 -2.83258
0.0787844 -3.13878
0.0931983 -3.40746
0.106455 -3.6386
0.118657 -3.83219
0.127757 -3.98837
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};

\nextgroupplot[
xmin=-7.2027069163896, xmax=8.25684524418163,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color23, fill=color23, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color99, fill=color99, opacity=0.5] (axis cs:-1.62461971965836,1.00062743932082)
--(axis cs:2.17538028033852,1.00063230461282)
--(axis cs:2.17537771965852,3.00063230461118)
--(axis cs:-1.62462228033836,3.00062743931918)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:-0.35723454578192,1.01245672387611)
--(axis cs:3.43850365366075,0.832535848790163)
--(axis cs:3.53319885107441,2.83029279586525)
--(axis cs:-0.262539348368262,3.0102136709512)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:1.4202398355305,0.927344316878087)
--(axis cs:5.14860680469679,0.192987630226578)
--(axis cs:5.53511032398706,2.15528603505094)
--(axis cs:1.80674335482077,2.88964272170245)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:2.73520190503287,0.703348859886669)
--(axis cs:6.22565339586904,-0.798898919316084)
--(axis cs:7.01631012176522,1.03818081270295)
--(axis cs:3.52585863092906,2.5404285919057)
--cycle;

\path [draw=color100, fill=color100, opacity=0.5] (axis cs:2.90866612436124,0.65640388830783)
--(axis cs:6.32901638021821,-0.999254327405532)
--(axis cs:7.20041544111998,0.800930017782347)
--(axis cs:3.780065185263,2.45658823349571)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:2.42194782709349,0.696422485557308)
--(axis cs:6.13796924088783,-0.0980489438987454)
--(axis cs:6.55611209849628,1.85775180020354)
--(axis cs:2.84009068470194,2.65222322965959)
--cycle;

\path [draw=color102, fill=color102, opacity=0.5] (axis cs:1.77345270897622,0.559227062404596)
--(axis cs:5.54410722390487,1.03057038637154)
--(axis cs:5.29603179023806,3.01512539422872)
--(axis cs:1.52537727530941,2.54378207026178)
--cycle;

\path [draw=color30, fill=color30, opacity=0.5] (axis cs:1.35198095072175,0.324480178639375)
--(axis cs:4.90183296985877,1.68041182965605)
--(axis cs:4.18818473248157,3.54875499762291)
--(axis cs:0.638332713344548,2.19282334660623)
--cycle;

\path [draw=color133, fill=color133, opacity=0.5] (axis cs:0.944545099165249,-0.0666241903835201)
--(axis cs:3.97466053312555,2.22649605436502)
--(axis cs:2.76775514115263,3.82129365118623)
--(axis cs:-0.262360292807666,1.52817340643769)
--cycle;

\path [draw=color115, fill=color115, opacity=0.5] (axis cs:0.813156397919695,-0.264342248751831)
--(axis cs:3.55614038213315,2.36549403176992)
--(axis cs:2.17201602396381,3.8091698129349)
--(axis cs:-0.570967960249648,1.17933353241315)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:0.720508977586572,-0.442620146844225)
--(axis cs:3.19124784325659,2.44449769932479)
--(axis cs:1.67171213474658,3.74488657599322)
--(axis cs:-0.799026730923436,0.857768729824207)
--cycle;

\path [draw=color134, fill=color134, opacity=0.5] (axis cs:0.570344821224706,-0.876887137862773)
--(axis cs:2.32047395773886,2.49610085581942)
--(axis cs:0.545217118958759,3.41722145398476)
--(axis cs:-1.2049120175554,0.0442334603025711)
--cycle;

\path [draw=color58, fill=color58, opacity=0.5] (axis cs:0.525149698082648,-1.34902892642245)
--(axis cs:1.43796299707809,2.33970688428249)
--(axis cs:-0.503476903292934,2.82013493638535)
--(axis cs:-1.41629020228838,-0.868600874319591)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:0.542591545303839,-1.56355968004013)
--(axis cs:1.0735941132725,2.19915692805178)
--(axis cs:-0.906783048881137,2.47863196382476)
--(axis cs:-1.4377856168498,-1.28408464426715)
--cycle;

\path [draw=color135, fill=color135, opacity=0.5] (axis cs:0.550589614896999,-1.68812001452692)
--(axis cs:0.931303851294018,2.09276039487572)
--(axis cs:-1.05863320628632,2.29313630876889)
--(axis cs:-1.43934744268334,-1.48774410063375)
--cycle;

\path [draw=color93, fill=color93, opacity=0.5] (axis cs:0.559072280807235,-1.95170939886841)
--(axis cs:0.752243029120228,1.84337756482507)
--(axis cs:-1.24517116229739,1.94504637972665)
--(axis cs:-1.43834191061039,-1.85004058396683)
--cycle;

\path [draw=color94, fill=color94, opacity=0.5] (axis cs:0.602324723976029,-2.67382738668657)
--(axis cs:0.458401197414257,1.1234461112988)
--(axis cs:-1.54016380152541,1.0476968867926)
--(axis cs:-1.39624027496364,-2.74957661119276)
--cycle;

\path [draw=color136, fill=color136, opacity=0.5] (axis cs:0.627035912297337,-2.97042568587908)
--(axis cs:0.412474126873483,0.823512010003096)
--(axis cs:-1.58433518674871,0.710584754516857)
--(axis cs:-1.36977340132486,-3.08335294136532)
--cycle;

\path [draw=color79, fill=color79, opacity=0.5] (axis cs:0.672457676503152,-3.42808119467588)
--(axis cs:0.366040756172031,0.359544535373854)
--(axis cs:-1.62744647016994,0.198272472041685)
--(axis cs:-1.32102954983881,-3.58935325800805)
--cycle;

\path [draw=color137, fill=color137, opacity=0.5] (axis cs:0.69083748134996,-3.63426157175662)
--(axis cs:0.375217544233055,0.152608383139414)
--(axis cs:-1.61787190571223,-0.0135073732379042)
--(axis cs:-1.30225196859532,-3.80037732813394)
--cycle;

\path [draw=color131, fill=color131, opacity=0.5] (axis cs:0.722027320271317,-4.01083266321914)
--(axis cs:0.408300857505458,-0.223805371719849)
--(axis cs:-1.58487140117838,-0.388924562649248)
--(axis cs:-1.27114493841252,-4.17595185414853)
--cycle;

\path [draw=color138, fill=color138, opacity=0.5] (axis cs:0.752025184351831,-4.57767862549685)
--(axis cs:0.523048019514651,-0.784583654634249)
--(axis cs:-1.47331775462356,-0.905097951916975)
--(axis cs:-1.24434058978638,-4.69819292277957)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:0.755209398259515,-4.86922391615769)
--(axis cs:0.605020569184895,-1.07219306092077)
--(axis cs:-1.39341672304506,-1.15123981306531)
--(axis cs:-1.24322789397044,-4.94827066830223)
--cycle;

\path [draw=color97, fill=color97, opacity=0.5] (axis cs:0.744313633415494,-5.34620490222281)
--(axis cs:0.739777676313282,-1.54620760944836)
--(axis cs:-1.26022089883117,-1.54859495529163)
--(axis cs:-1.25568494172895,-5.34859224806608)
--cycle;

\path [draw=color122, fill=color122, opacity=0.5] (axis cs:0.69357000279865,-6.01105255214597)
--(axis cs:0.917626018175637,-2.21766371075712)
--(axis cs:-1.0788944246606,-2.09973949213766)
--(axis cs:-1.30295044003758,-5.8931283335265)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 2.00147
0.112611 2.00302
0.225223 2.00325
0.375379 2.00063
0.563067 1.99328
0.788266 1.9877
1.05093 1.9752
1.35092 1.9528
1.68787 1.91664
2.06107 1.86184
2.47046 1.79897
2.80542 1.73265
3.17459 1.64251
3.57579 1.52199
4.00565 1.36327
4.35669 1.20383
4.63144 1.05489
4.8336 0.927366
4.96761 0.831232
5.03807 0.775058
5.13632 0.690132
5.17536 0.65284
5.16035 0.668238
5.14455 0.685097
5.1278 0.703684
5.0605 0.781306
4.93911 0.920592
4.75462 1.10972
4.58682 1.25618
4.34519 1.43982
4.12287 1.5785
3.92705 1.67997
3.7629 1.75153
3.63397 1.79958
3.42634 1.86722
3.25489 1.91074
3.08454 1.94436
2.95371 1.96307
2.8635 1.9723
2.69252 1.98505
2.44037 1.99068
2.22993 1.97925
2.06185 1.95927
1.93589 1.93768
1.85144 1.91981
1.80783 1.90938
1.68608 1.8785
1.60537 1.85472
1.56477 1.84162
1.56365 1.84124
1.486 1.81504
1.44798 1.80115
1.33462 1.75814
1.26113 1.72711
1.22622 1.71137
1.11826 1.66116
0.940236 1.5704
0.803782 1.49005
0.603837 1.35893
0.446842 1.23886
0.313669 1.12371
0.201548 1.01577
0.109752 0.918623
0.0348578 0.832625
-0.024608 0.759368
-0.06643 0.704717
-0.102425 0.65544
-0.113707 0.639428
-0.168122 0.556555
-0.197038 0.506817
-0.204902 0.491927
-0.194716 0.512637
-0.21762 0.463812
-0.244003 0.402005
-0.253997 0.376005
-0.288304 0.278855
-0.307209 0.2177
-0.313944 0.193202
-0.337966 0.0965392
-0.374103 -0.0729364
-0.402563 -0.205668
-0.438612 -0.411843
-0.460562 -0.581185
-0.472707 -0.713137
-0.478425 -0.807464
-0.480353 -0.864111
-0.48132 -0.883146
-0.484045 -0.975458
-0.484296 -1.03008
-0.484672 -1.04712
-0.48838 -1.13758
-0.490792 -1.30125
-0.489007 -1.42711
-0.485558 -1.51523
-0.482465 -1.56572
-0.481913 -1.57876
-0.476554 -1.66475
-0.472525 -1.71318
-0.471823 -1.72423
-0.464832 -1.8081
-0.461868 -1.85465
-0.451846 -1.97395
-0.443365 -2.05572
-0.439678 -2.10022
-0.427662 -2.21737
-0.41804 -2.29707
-0.39698 -2.4492
-0.379526 -2.56401
-0.366672 -2.64157
-0.361022 -2.68201
-0.343206 -2.79496
-0.33033 -2.87067
-0.323244 -2.90913
-0.323056 -2.91031
-0.31279 -2.98425
-0.290203 -3.13094
-0.272479 -3.24043
-0.26309 -3.31265
-0.258073 -3.3474
-0.245104 -3.45525
-0.221281 -3.63642
-0.204154 -3.78035
-0.193128 -3.88679
-0.186766 -3.95557
-0.184122 -3.9866
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};

\end{groupplot}

\end{tikzpicture}


==> Ex9_problFormulation.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
%xlabel={\small{$x$ [m]}}, xlabel near ticks,
%ylabel={\small{$y$ [m]}}, ylabel near ticks,
xmin=-7.16858337272437, xmax=9,
ymin=-7.65, ymax=6.65,
width=3.6cm,
height=3.6cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]

%tests.
%\node[color=red] (a) at (axis cs: 5,-2) {$\xi^\text{goal1}$};
%\node at (axis cs:15,1) [anchor=south west] {\small{(d)}};
%\draw[->] (axis cs: -0.2,0) -- (axis cs: 4,0) node[right] {$x$};
%---

\draw[->,color=green!100,>=latex',ultra thick] (axis cs:0,2) -- (axis cs:3.5,2);
\node[color=black] (a) at (axis cs: 1,1) {\small{start}};


%\draw[->,color=red!100,>=latex',ultra thick] (axis cs:0,-1.5) -- (axis cs:0,2);
%\node[color=black] (a) at (axis cs: 1,0) {\small{1}};


\draw[->,color=red!100,>=latex',ultra thick] (axis cs:0,-5) -- (axis cs:0,-1.5);
\node[color=black] (a) at (axis cs: 1,-5) {\small{1}};




\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};



\end{axis}

\end{tikzpicture}


==> Ex9b_controlsSingle0.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2,vertical sep=0.2cm}]
\nextgroupplot[
%title={Controls},
ylabel={\small{$a[0]$}}, ylabel near ticks,
xmin=0, xmax=15.8,
ymin=-1, ymax=1,
width=3.95cm,
height=3cm,
tick align=outside,
tick pos=left,
xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 -0.05
0.1 -0.1
0.2 -0.05
0.3 0
0.4 0.05
0.5 0
0.6 0.05
0.7 0.1
0.8 0.05
0.9 0
1 0.05
1.1 0.1
1.2 0.05
1.3 0
1.4 0.05
1.5 0.1
1.6 0.05
1.7 0.1
1.8 0.05
1.9 0.1
2 0.0528681
2.1 0.0431365
2.2 -0.00686349
2.3 -0.0568635
2.4 -0.106863
2.5 -0.156863
2.6 -0.206863
2.7 -0.256863
2.8 -0.306863
2.9 -0.356863
3 -0.406864
3.1 -0.456864
3.2 -0.506864
3.3 -0.556864
3.4 -0.606864
3.5 -0.656864
3.6 -0.706864
3.7 -0.756864
3.8 -0.806864
3.9 -0.856864
4 -0.906864
4.1 -0.956864
4.2 -1
4.3 -1
4.4 -1
4.5 -1
4.6 -1
4.7 -1
4.8 -1
4.9 -1
5 -1
5.1 -1
5.2 -1
5.3 -1
5.4 -1
5.5 -1
5.6 -1
5.7 -1
5.8 -1
5.9 -1
6 -1
6.1 -1
6.2 -0.988418
6.3 -1
6.4 -1
6.5 -1
6.6 -1
6.7 -1
6.8 -1
6.9 -1
7 -1
7.1 -1
7.2 -0.997409
7.3 -1
7.4 -1
7.5 -1
7.6 -1
7.7 -1
7.8 -1
7.9 -0.95
8 -1
8.1 -1
8.2 -1
8.3 -0.976178
8.4 -1
8.5 -1
8.6 -0.95
8.7 -1
8.8 -1
8.9 -1
9 -1
9.1 -1
9.2 -1
9.3 -1
9.4 -1
9.5 -1
9.6 -1
9.7 -0.950631
9.8 -1
9.9 -1
10 -1
10.1 -1
10.2 -1
10.3 -1
10.4 -1
10.5 -0.95
10.6 -1
10.7 -0.95
10.8 -0.9
10.9 -0.95
11 -0.9
11.1 -0.882234
11.2 -0.8824
11.3 -0.879132
11.4 -0.878226
11.5 -0.928226
11.6 -0.878226
11.7 -0.828226
11.8 -0.778226
11.9 -0.728226
12 -0.678226
12.1 -0.628226
12.2 -0.578225
12.3 -0.528225
12.4 -0.478225
12.5 -0.428225
12.6 -0.378225
12.7 -0.328225
12.8 -0.278225
12.9 -0.228225
13 -0.178225
13.1 -0.128225
13.2 -0.0782254
13.3 -0.0282254
13.4 -0.0782254
13.5 -0.128225
13.6 -0.0782254
13.7 -0.128225
13.8 -0.178225
13.9 -0.228225
14 -0.178225
14.1 -0.128225
14.2 -0.0782254
14.3 -0.0282254
14.4 0.0217746
14.5 -0.0282254
14.6 -0.0782254
14.7 -0.0282254
14.8 -0.0782254
14.9 -0.128225
15 -0.0782254
15.1 -0.128225
15.2 -0.178225
15.3 -0.228225
15.4 -0.278225
15.5 -0.328225
15.6 -0.378225
15.7 -0.328225
};


\nextgroupplot[
xlabel={\small{time [s]}}, xlabel near ticks,
ylabel={\small{$a[1]$}}, ylabel near ticks,
xmin=0, xmax=15.8,
ymin=-1, ymax=1,
width=3.95cm,
height=3cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 1
0.1 1
0.2 1
0.3 1
0.4 1
0.5 1
0.6 1
0.7 -1
0.8 1
0.9 1
1 1
1.1 1
1.2 -1
1.3 -1
1.4 -1
1.5 1
1.6 0.886176
1.7 1
1.8 -1
1.9 1
2 -1
2.1 -1
2.2 0.28248
2.3 0.26596
2.4 0.293799
2.5 0.293646
2.6 0.281806
2.7 1
2.8 -1
2.9 0.303728
3 0.301139
3.1 0.304697
3.2 0.291246
3.3 0.317025
3.4 0.318543
3.5 0.318303
3.6 0.316945
3.7 0.281669
3.8 0.318988
3.9 0.315627
4 0.317775
4.1 0.317315
4.2 0.308244
4.3 0.295346
4.4 0.293778
4.5 0.300989
4.6 0.281567
4.7 0.315874
4.8 0.317679
4.9 0.316231
5 0.314726
5.1 0.310169
5.2 0.310173
5.3 0.320132
5.4 0.312222
5.5 0.313798
5.6 0.301632
5.7 0.297211
5.8 0.293886
5.9 0.282845
6 0.313454
6.1 0.320236
6.2 0.301441
6.3 1
6.4 -1
6.5 0.322059
6.6 0.307349
6.7 -1
6.8 0.999834
6.9 0.327544
7 1
7.1 0.331412
7.2 0.326968
7.3 0.297253
7.4 0.326287
7.5 0.331202
7.6 0.331636
7.7 0.29035
7.8 0.331603
7.9 -1
8 1
8.1 1
8.2 0.319153
8.3 0.305349
8.4 0.333787
8.5 0.314836
8.6 -1
8.7 1
8.8 1
8.9 -1
9 1
9.1 1
9.2 0.338522
9.3 0.340662
9.4 0.327992
9.5 0.306572
9.6 0.338923
9.7 0.330033
9.8 0.29119
9.9 0.345577
10 0.345692
10.1 0.34032
10.2 0.849273
10.3 0.324802
10.4 0.215632
10.5 -1
10.6 -1
10.7 1
10.8 1
10.9 1
11 -1
11.1 1
11.2 1
11.3 1
11.4 1
11.5 -1
11.6 0.221705
11.7 1
11.8 0.0389817
11.9 0.0734985
12 -1
12.1 -1
12.2 1
12.3 1
12.4 1
12.5 -1
12.6 -1
12.7 1
12.8 -1
12.9 1
13 1
13.1 1
13.2 -1
13.3 1
13.4 1
13.5 1
13.6 1
13.7 1
13.8 -1
13.9 -1
14 1
14.1 1
14.2 1
14.3 -1
14.4 1
14.5 1
14.6 1
14.7 -1
14.8 1
14.9 1
15 -1
15.1 0.356134
15.2 0.537
15.3 0.172454
15.4 0.900772
15.5 0.939764
15.6 0.944056
15.7 1
};


\end{groupplot}

\end{tikzpicture}


==> Ex9b_planarGrid.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color28}{rgb}{0.0313725490196078,0.289734717416378,0.570319108035371}
\definecolor{color29}{rgb}{0.0313725490196078,0.261314878892734,0.528119953863899}
\definecolor{color105}{rgb}{0.0313725490196078,0.273494809688581,0.546205305651672}
\definecolor{color20}{rgb}{0.199446366782007,0.513171856978085,0.745882352941176}
\definecolor{color21}{rgb}{0.171026528258362,0.484752018454441,0.731241830065359}
\definecolor{color22}{rgb}{0.142606689734717,0.456332179930796,0.716601307189543}
\definecolor{color23}{rgb}{0.117877739331027,0.428373702422145,0.698269896193772}
\definecolor{color24}{rgb}{0.0963475586312957,0.40081507112649,0.676739715494041}
\definecolor{color25}{rgb}{0.0748173779315648,0.373256439830834,0.65520953479431}
\definecolor{color26}{rgb}{0.0532871972318339,0.345697808535179,0.633679354094579}
\definecolor{color27}{rgb}{0.031757016532103,0.318139177239523,0.612149173394848}
\definecolor{color100}{rgb}{0.114801999231065,0.424436755094195,0.69519415609381}
\definecolor{color101}{rgb}{0.0901960784313726,0.392941176470588,0.670588235294118}
\definecolor{color128}{rgb}{0.13042675893887,0.444152249134948,0.710326797385621}
\definecolor{color129}{rgb}{0.0717416378316032,0.369319492502883,0.652133794694348}
\definecolor{color120}{rgb}{0.0625144175317186,0.357508650519031,0.642906574394464}
\definecolor{color121}{rgb}{0.0313725490196078,0.297854671280277,0.582376009227221}
\definecolor{color122}{rgb}{0.825928489042676,0.891795463283352,0.953740868896578}
\definecolor{color123}{rgb}{0.796401384083045,0.872110726643599,0.943898500576701}
\definecolor{color124}{rgb}{0.671895424836601,0.81437908496732,0.900653594771242}
\definecolor{color125}{rgb}{0.622683583237217,0.793464052287582,0.883429450211457}
\definecolor{color126}{rgb}{0.44156862745098,0.69440984236832,0.843952326028451}
\definecolor{color127}{rgb}{0.248166089965398,0.561891580161476,0.770980392156863}
\definecolor{color1}{rgb}{0.843644752018454,0.903606305267205,0.959646289888504}
\definecolor{color0}{rgb}{0.864313725490196,0.917385620915033,0.966535947712418}
\definecolor{color3}{rgb}{0.802306805074971,0.876047673971549,0.945866974240677}
\definecolor{color2}{rgb}{0.822975778546713,0.889826989619377,0.95275663206459}
\definecolor{color5}{rgb}{0.750634371395617,0.847843137254902,0.928212226066897}
\definecolor{color4}{rgb}{0.78163783160323,0.862268358323722,0.938977316416763}
\definecolor{color7}{rgb}{0.681737793156478,0.818562091503268,0.904098423683199}
\definecolor{color6}{rgb}{0.716186082276048,0.833202614379085,0.916155324875048}
\definecolor{color9}{rgb}{0.610980392156863,0.787420222991157,0.880492118415994}
\definecolor{color8}{rgb}{0.647289504036909,0.803921568627451,0.892041522491349}
\definecolor{color139}{rgb}{0.0809688581314879,0.381130334486736,0.661361014994233}
\definecolor{color138}{rgb}{0.179146482122261,0.492871972318339,0.735424836601307}
\definecolor{color133}{rgb}{0.485490196078431,0.718523644752018,0.853425605536332}
\definecolor{color132}{rgb}{0.529411764705882,0.742637447135717,0.862898885044214}
\definecolor{color131}{rgb}{0.573333333333333,0.766751249519416,0.872372164552095}
\definecolor{color130}{rgb}{0.0313725490196078,0.216655132641292,0.461806997308727}
\definecolor{color137}{rgb}{0.207566320645905,0.521291810841984,0.750065359477124}
\definecolor{color136}{rgb}{0.331334102268358,0.622068435217224,0.80476739715494}
\definecolor{color135}{rgb}{0.366643598615917,0.646182237600923,0.818546712802768}
\definecolor{color134}{rgb}{0.401953094963476,0.670296039984621,0.832326028450596}
\definecolor{color99}{rgb}{0.138546712802768,0.452272202998847,0.714509803921569}
\definecolor{color98}{rgb}{0.260715109573241,0.573840830449827,0.777208765859285}
\definecolor{color108}{rgb}{0.852502883506344,0.909511726259131,0.962599000384468}
\definecolor{color109}{rgb}{0.64236831987697,0.801830065359477,0.890319108035371}
\definecolor{color95}{rgb}{0.376732026143791,0.653071895424837,0.822483660130719}
\definecolor{color94}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color97}{rgb}{0.301068819684737,0.601399461745483,0.792956555171088}
\definecolor{color96}{rgb}{0.341422529796232,0.628958093041138,0.808704344482891}
\definecolor{color91}{rgb}{0.554509803921569,0.756416762783545,0.868312187620146}
\definecolor{color90}{rgb}{0.604705882352941,0.7839753940792,0.879138792772011}
\definecolor{color93}{rgb}{0.460392156862745,0.704744329104191,0.8480123029604}
\definecolor{color92}{rgb}{0.510588235294118,0.732302960399846,0.858838908112264}
\definecolor{color15}{rgb}{0.36159938485198,0.642737408688966,0.816578239138793}
\definecolor{color14}{rgb}{0.396908881199539,0.666851211072664,0.830357554786621}
\definecolor{color17}{rgb}{0.290980392156863,0.594509803921569,0.789019607843137}
\definecolor{color16}{rgb}{0.326289888504421,0.618623606305267,0.802798923490965}
\definecolor{color11}{rgb}{0.523137254901961,0.73919261822376,0.861545559400231}
\definecolor{color10}{rgb}{0.567058823529412,0.763306420607459,0.871018838908112}
\definecolor{color13}{rgb}{0.435294117647059,0.690965013456363,0.842599000384468}
\definecolor{color12}{rgb}{0.47921568627451,0.715078815840061,0.852072279892349}
\definecolor{color19}{rgb}{0.227866205305652,0.54159169550173,0.760522875816994}
\definecolor{color18}{rgb}{0.256286043829296,0.570011534025375,0.77516339869281}
\definecolor{color77}{rgb}{0.203506343713956,0.517231833910035,0.74797385620915}
\definecolor{color76}{rgb}{0.231926182237601,0.545651672433679,0.762614379084967}
\definecolor{color75}{rgb}{0.0313725490196078,0.188235294117647,0.419607843137255}
\definecolor{color74}{rgb}{0.0313725490196078,0.220715109573241,0.467835447904652}
\definecolor{color73}{rgb}{0.0313725490196078,0.293794694348328,0.576347558631296}
\definecolor{color72}{rgb}{0.0409842368319877,0.329950019223376,0.621376393694733}
\definecolor{color71}{rgb}{0.0686658977316417,0.365382545174933,0.649058054594387}
\definecolor{color70}{rgb}{0.0932718185313341,0.396878123798539,0.673663975394079}
\definecolor{color79}{rgb}{0.146666666666667,0.460392156862745,0.718692810457516}
\definecolor{color78}{rgb}{0.175086505190312,0.48881199538639,0.733333333333333}
\definecolor{color111}{rgb}{0.41204152249135,0.677185697808535,0.836262975778547}
\definecolor{color110}{rgb}{0.59843137254902,0.780530565167243,0.877785467128028}
\definecolor{color88}{rgb}{0.755555555555556,0.849934640522876,0.929934640522876}
\definecolor{color89}{rgb}{0.721107266435986,0.835294117647059,0.917877739331027}
\definecolor{color115}{rgb}{0.195386389850058,0.509111880046136,0.743790849673203}
\definecolor{color114}{rgb}{0.2960246059208,0.597954632833526,0.790988081507113}
\definecolor{color117}{rgb}{0.134486735870819,0.448212226066897,0.712418300653595}
\definecolor{color116}{rgb}{0.166966551326413,0.480692041522491,0.729150326797386}
\definecolor{color82}{rgb}{0.0313725490196078,0.265374855824683,0.534148404459823}
\definecolor{color83}{rgb}{0.0313725490196078,0.236955017301038,0.491949250288351}
\definecolor{color80}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}
\definecolor{color81}{rgb}{0.0348327566320646,0.322076124567474,0.61522491349481}
\definecolor{color86}{rgb}{0.808212226066897,0.8799846212995,0.947835447904652}
\definecolor{color87}{rgb}{0.787543252595156,0.866205305651672,0.940945790080738}
\definecolor{color84}{rgb}{0.0313725490196078,0.208535178777393,0.449750096116878}
\definecolor{color85}{rgb}{0.831833910034602,0.895732410611303,0.955709342560554}
\definecolor{color64}{rgb}{0.447843137254902,0.697854671280277,0.845305651672434}
\definecolor{color65}{rgb}{0.306113033448674,0.604844290657439,0.794925028835063}
\definecolor{color66}{rgb}{0.265759323337178,0.577285659361784,0.77917723952326}
\definecolor{color67}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color60}{rgb}{0.701422529796232,0.826928104575163,0.910988081507113}
\definecolor{color61}{rgb}{0.657131872356786,0.808104575163399,0.895486351403306}
\definecolor{color62}{rgb}{0.56078431372549,0.759861591695502,0.869665513264129}
\definecolor{color63}{rgb}{0.504313725490196,0.728858131487889,0.857485582468281}
\definecolor{color68}{rgb}{0.154786620530565,0.468512110726644,0.722875816993464}
\definecolor{color69}{rgb}{0.120953479430988,0.432310649750096,0.701345636293733}
\definecolor{color102}{rgb}{0.0655901576316802,0.361445597846982,0.645982314494425}
\definecolor{color103}{rgb}{0.0440599769319493,0.333886966551326,0.624452133794694}
\definecolor{color51}{rgb}{0.12402921953095,0.436247597078047,0.704421376393695}
\definecolor{color50}{rgb}{0.150726643598616,0.464452133794694,0.72078431372549}
\definecolor{color53}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color52}{rgb}{0.102499038831219,0.408688965782391,0.682891195693964}
\definecolor{color55}{rgb}{0.0313725490196078,0.257254901960784,0.522091503267974}
\definecolor{color54}{rgb}{0.0563629373317955,0.34963475586313,0.636755094194541}
\definecolor{color57}{rgb}{0.0313725490196078,0.196355247981546,0.431664744329104}
\definecolor{color56}{rgb}{0.0313725490196078,0.22883506343714,0.479892349096501}
\definecolor{color59}{rgb}{0.745713187235679,0.845751633986928,0.926489811610919}
\definecolor{color58}{rgb}{0.784590542099193,0.864236831987697,0.939961553248751}
\definecolor{color113}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color112}{rgb}{0.371687812379854,0.64962706651288,0.820515186466744}
\definecolor{color119}{rgb}{0.087120338331411,0.389004229142637,0.667512495194156}
\definecolor{color118}{rgb}{0.108650519031142,0.416562860438293,0.689042675893887}
\definecolor{color48}{rgb}{0.211626297577855,0.525351787773933,0.752156862745098}
\definecolor{color49}{rgb}{0.18320645905421,0.496931949250288,0.737516339869281}
\definecolor{color46}{rgb}{0.275847750865052,0.584175317185698,0.783114186851211}
\definecolor{color47}{rgb}{0.244106113033449,0.557831603229527,0.768888888888889}
\definecolor{color44}{rgb}{0.351510957324106,0.635847750865052,0.812641291810842}
\definecolor{color45}{rgb}{0.316201460976548,0.611733948481353,0.798861976163014}
\definecolor{color42}{rgb}{0.429019607843137,0.687520184544406,0.841245674740484}
\definecolor{color43}{rgb}{0.391864667435602,0.663406382160707,0.828389081122645}
\definecolor{color40}{rgb}{0.617254901960784,0.790865051903114,0.881845444059977}
\definecolor{color41}{rgb}{0.472941176470588,0.711633986928105,0.850718954248366}
\definecolor{color142}{rgb}{0.0313725490196078,0.269434832756632,0.540176855055748}
\definecolor{color140}{rgb}{0.059438677431757,0.35357170319108,0.639830834294502}
\definecolor{color141}{rgb}{0.0379084967320261,0.326013071895425,0.618300653594771}
\definecolor{color39}{rgb}{0.652210688196847,0.806013071895425,0.893763936947328}
\definecolor{color38}{rgb}{0.691580161476355,0.822745098039216,0.907543252595156}
\definecolor{color33}{rgb}{0.834786620530565,0.897700884275279,0.956693579392541}
\definecolor{color32}{rgb}{0.855455594002307,0.911480199923106,0.963583237216455}
\definecolor{color31}{rgb}{0.0313725490196078,0.204475201845444,0.443721645520954}
\definecolor{color30}{rgb}{0.0313725490196078,0.232895040369089,0.485920799692426}
\definecolor{color37}{rgb}{0.726028450595925,0.837385620915033,0.919600153787005}
\definecolor{color36}{rgb}{0.765397923875433,0.854117647058824,0.933379469434833}
\definecolor{color35}{rgb}{0.790495963091119,0.868173779315648,0.941930026912726}
\definecolor{color34}{rgb}{0.81116493656286,0.881953094963476,0.94881968473664}
\definecolor{color106}{rgb}{0.0313725490196078,0.241014994232987,0.497977700884275}
\definecolor{color107}{rgb}{0.0313725490196078,0.212595155709343,0.455778546712803}
\definecolor{color104}{rgb}{0.0313725490196078,0.301914648212226,0.588404459823145}

\begin{groupplot}[group style={group size=5 by 2,vertical sep=0.2cm,horizontal sep=0.2cm}]
\nextgroupplot[
xmin=-7.16858337272437, xmax=7.54025082721177,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:-1.62462630715142,0.999380614373257)
--(axis cs:2.17537369279506,0.999360447090827)
--(axis cs:2.17538430715424,2.99936044706266)
--(axis cs:-1.62461569279225,2.99938061434509)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:-0.518863924078139,0.997369734062844)
--(axis cs:3.28080784263287,1.04731435598794)
--(axis cs:3.2545211995144,3.04714160162531)
--(axis cs:-0.545150567196608,2.99719697970022)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:0.867854056668597,1.01706266034137)
--(axis cs:4.66581666867289,1.14148129969062)
--(axis cs:4.60033317427855,3.1404089902192)
--(axis cs:0.802370562274252,3.01599035086994)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:1.73442662696034,1.04082061832474)
--(axis cs:5.52946848405382,1.234875514961)
--(axis cs:5.42733432792947,3.23226596606282)
--(axis cs:1.632292470836,3.03821106942657)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:2.1734520747545,1.06273740002328)
--(axis cs:5.96803969710996,1.26548052880131)
--(axis cs:5.86133278722679,3.2626319089884)
--(axis cs:2.06674516487133,3.05988878021037)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:2.34125604524173,1.07866270981253)
--(axis cs:6.13808319701678,1.23391598528119)
--(axis cs:6.05637094677011,3.2322460651628)
--(axis cs:2.25954379499506,3.07699278969414)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:2.32397639459453,1.07600564884623)
--(axis cs:6.12028398168771,1.2434831224918)
--(axis cs:6.03213794292689,3.24153974727769)
--(axis cs:2.2358303558337,3.07406227363212)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:2.29660502845245,1.06952415647293)
--(axis cs:6.0913198262853,1.26987286025794)
--(axis cs:5.98587314008267,3.26709117490681)
--(axis cs:2.19115834224981,3.0667424711218)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:2.2634066439309,1.05781518003328)
--(axis cs:6.05436380833064,1.31981475577018)
--(axis cs:5.9164692947849,3.31505536861215)
--(axis cs:2.12551213038517,3.05305579287525)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:2.21290316440964,1.03803257355112)
--(axis cs:5.99565959860813,1.39963146670475)
--(axis cs:5.80534439168517,3.39055590575658)
--(axis cs:2.02258795748668,3.02895701260296)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:2.15446498203826,1.01322978324192)
--(axis cs:5.92429317407625,1.49113709906328)
--(axis cs:5.67276300785448,3.4752572001359)
--(axis cs:1.90293481581649,2.99734988431455)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:2.08718471530856,0.98204464884031)
--(axis cs:5.83737121492091,1.59531556623754)
--(axis cs:5.51459704786974,3.56909793445457)
--(axis cs:1.76441054825738,2.95582701705734)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:2.02703800867623,0.9518813948927)
--(axis cs:5.75531117536991,1.68671416124973)
--(axis cs:5.36855708781357,3.64896319635167)
--(axis cs:1.6402839211199,2.91413042999463)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:1.77725334929779,0.801709096976455)
--(axis cs:5.36218414466305,2.06197541503856)
--(axis cs:4.69888608252509,3.94878109680975)
--(axis cs:1.11395528715984,2.68851477874764)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:1.59267066107816,0.653785365454355)
--(axis cs:5.00793077849405,2.31991811238314)
--(axis cs:4.13101880642626,4.11742343733887)
--(axis cs:0.715758689010382,2.45129069041008)
--cycle;

\path [draw=color16, fill=color16, opacity=0.5] (axis cs:1.44146252867534,0.503549188112567)
--(axis cs:4.66890570212327,2.50944314397472)
--(axis cs:3.61317204114319,4.20809744578942)
--(axis cs:0.385728867695257,2.20220348992727)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:1.26549576575648,0.282131527228539)
--(axis cs:4.18571744111294,2.71365478781608)
--(axis cs:2.90596835659318,4.25061356431948)
--(axis cs:-0.0142533187632826,1.81909030373194)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:1.12175907294572,0.0408905885439637)
--(axis cs:3.68481443477481,2.84637578939589)
--(axis cs:2.20824327643169,4.19535229562172)
--(axis cs:-0.354812085397395,1.3898670947698)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:1.01772356066813,-0.206660950113298)
--(axis cs:3.18897047053868,2.91194240016669)
--(axis cs:1.54760028618079,4.05470393167751)
--(axis cs:-0.623646623689762,0.93610058139752)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:0.964658258717576,-0.387755448300269)
--(axis cs:2.84539904617507,2.9141855097415)
--(axis cs:1.10753538404782,3.90404908208754)
--(axis cs:-0.77320540340967,0.602108124045778)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:0.937043606590724,-0.525082817628997)
--(axis cs:2.58805210597086,2.89751428617603)
--(axis cs:0.786685209231374,3.76646612795505)
--(axis cs:-0.864323290148763,0.343869024150023)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:0.890698907727486,-0.900000243263922)
--(axis cs:1.94572971286229,2.75060381637013)
--(axis cs:0.0243591551601563,3.30588318749371)
--(axis cs:-1.03067164997465,-0.344720872140342)
--cycle;

\path [draw=color23, fill=color23, opacity=0.5] (axis cs:0.887939972348176,-1.17353510172403)
--(axis cs:1.54774093168921,2.56874531188111)
--(axis cs:-0.421880338629283,2.91600897469218)
--(axis cs:-1.08168129797032,-0.826271438912959)
--cycle;

\path [draw=color24, fill=color24, opacity=0.5] (axis cs:0.893076128976065,-1.30483723797332)
--(axis cs:1.38891227379217,2.46267474176794)
--(axis cs:-0.593988768176912,2.72364113377641)
--(axis cs:-1.08982491299302,-1.04387084596485)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:0.912757511681133,-1.8677873951534)
--(axis cs:0.982089706242392,1.93158005835743)
--(axis cs:-1.01757737455278,1.96807068707388)
--(axis cs:-1.08690956911404,-1.83129676643694)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:0.97954373767505,-2.73532727088285)
--(axis cs:0.732589942279939,1.05663974149212)
--(axis cs:-1.26318216949636,0.926664059705219)
--(axis cs:-1.01622837410125,-2.86530295266975)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:1.07475426019672,-3.71319057244599)
--(axis cs:0.721092859756653,0.0703162154214235)
--(axis cs:-1.27022650227883,-0.115821363757561)
--(axis cs:-0.916565101838755,-3.89932815162497)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:1.13622929014839,-4.20343360508903)
--(axis cs:0.704179644990499,-0.428074932840928)
--(axis cs:-1.28285123514008,-0.655469482924029)
--(axis cs:-0.850801589982189,-4.43082815517213)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:1.22908979977712,-4.86251559389326)
--(axis cs:0.732434811474771,-1.09511147134489)
--(axis cs:-1.25040946355068,-1.35650883360929)
--(axis cs:-0.753754475248332,-5.12391295615765)
--cycle;

\path [draw=color30, fill=color30, opacity=0.5] (axis cs:1.28688109262795,-5.25859399519759)
--(axis cs:0.76066758818364,-1.49520465210001)
--(axis cs:-1.22006364502561,-1.77215912812333)
--(axis cs:-0.693850140581308,-5.53554847122091)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:1.36275718809555,-5.67562465007496)
--(axis cs:0.745707620247287,-1.9260580310084)
--(axis cs:-1.22774849505091,-2.25082096145485)
--(axis cs:-0.610698927202641,-6.00038758052142)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 1.99853
0.112611 1.99698
0.225223 1.99675
0.375379 1.99937
0.563067 1.99937
0.788292 2.00377
1.05102 2.01489
1.24064 2.02059
1.46782 2.02357
1.73246 2.03223
2.0345 2.04915
2.37403 2.06439
2.64063 2.07241
2.83404 2.08201
2.95434 2.09067
3.11218 2.09946
3.30105 2.11412
3.52747 2.12845
3.68075 2.14165
3.87157 2.15537
3.98946 2.16373
4.03447 2.1661
4.07737 2.16752
4.11725 2.16802
4.15564 2.16771
4.19253 2.16662
4.22725 2.16483
4.29971 2.15944
4.29873 2.15954
4.29677 2.15978
4.29368 2.16022
4.28965 2.16088
4.28393 2.16194
4.27796 2.16318
4.27182 2.16459
4.2655 2.16619
4.25891 2.168
4.25008 2.17066
4.2411 2.17358
4.23176 2.17685
4.2222 2.18045
4.21237 2.18439
4.20179 2.18859
4.1897 2.19333
4.17603 2.19864
4.16116 2.20434
4.14398 2.21082
4.12645 2.21733
4.10867 2.22381
4.09056 2.2303
4.07201 2.23682
4.05278 2.24346
4.03286 2.25019
4.01282 2.25682
3.9922 2.2635
3.9711 2.27018
3.94879 2.27708
3.92502 2.28425
3.89958 2.29171
3.87181 2.29961
3.8435 2.30739
3.81509 2.31474
3.7854 2.32235
3.79591 2.31976
3.72804 2.3367
3.65988 2.35219
3.59055 2.3664
3.44148 2.39363
3.33241 2.40841
3.22328 2.4195
3.15521 2.42413
3.08772 2.42722
3.02047 2.42901
2.95172 2.42945
2.88328 2.42845
2.81547 2.42604
2.74834 2.42228
2.67941 2.417
2.61225 2.40861
2.464 2.39121
2.35761 2.37381
2.29254 2.36096
2.22818 2.34603
2.16258 2.33036
2.09804 2.31353
2.03476 2.29381
1.89326 2.25092
1.79293 2.21552
1.73245 2.19195
1.59778 2.1364
1.5033 2.09243
1.44729 2.06418
1.39276 2.03536
1.3398 2.00609
1.28774 1.97605
1.23545 1.94459
1.18612 1.91181
1.13633 1.87939
1.08559 1.84504
1.03671 1.8106
0.989662 1.77616
0.944149 1.74158
0.924591 1.72618
0.905312 1.71076
0.88195 1.69073
0.795694 1.61941
0.656637 1.48942
0.557167 1.38017
0.485293 1.29901
0.443992 1.24663
0.35726 1.13032
0.297906 1.04405
0.263028 0.990046
0.250393 0.969718
0.259419 0.983631
0.226695 0.930786
0.193579 0.872031
0.18118 0.84777
0.162592 0.808547
0.139707 0.755935
0.0909652 0.632619
0.0238258 0.436781
-0.0215591 0.27544
-0.0505854 0.150125
-0.0675166 0.061684
-0.093201 -0.0999672
-0.12149 -0.335202
-0.136887 -0.533195
-0.148318 -0.804543
-0.149461 -1.03807
-0.144283 -1.23367
-0.1359 -1.3914
-0.118334 -1.62173
-0.107043 -1.81494
-0.100335 -1.9709
-0.0922647 -2.08905
-0.0881251 -2.16988
-0.0866338 -2.21325
-0.0846807 -2.3301
-0.0763223 -2.51987
-0.0651951 -2.67162
-0.0539636 -2.78554
-0.0447332 -2.86187
-0.0237297 -3.01037
-0.0102639 -3.12201
-0.00268117 -3.19657
0.00188754 -3.23366
0.0132826 -3.34359
0.019561 -3.41634
0.0233891 -3.45154
0.033096 -3.55974
0.0409592 -3.66628
0.0465797 -3.76114
0.0512662 -3.86455
0.0536395 -3.93595
0.0543602 -3.973
0.054457 -3.9752
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};



\nextgroupplot[
xmin=-7.16858337272437, xmax=7.54025082721177,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color32, fill=color32, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color33, fill=color33, opacity=0.5] (axis cs:-1.62462630715142,0.999380614373257)
--(axis cs:2.17537369279506,0.999360447090827)
--(axis cs:2.17538430715424,2.99936044706266)
--(axis cs:-1.62461569279225,2.99938061434509)
--cycle;

\path [draw=color34, fill=color34, opacity=0.5] (axis cs:-1.30194567001268,0.997541880137222)
--(axis cs:2.49801439950231,1.01496227311901)
--(axis cs:2.48884577161716,3.01494125707426)
--(axis cs:-1.31111429789783,2.99752086409248)
--cycle;

\path [draw=color35, fill=color35, opacity=0.5] (axis cs:-0.13887496889023,0.999021492610269)
--(axis cs:3.66023464943912,1.08127784748608)
--(axis cs:3.61694183108342,3.08080922555416)
--(axis cs:-0.182167787245923,2.99855287067835)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:0.966635141941597,1.01780504127619)
--(axis cs:4.76380389482047,1.164466086412)
--(axis cs:4.68661387106478,3.16297595634824)
--(axis cs:0.889445118185909,3.01631491121243)
--cycle;

\path [draw=color37, fill=color37, opacity=0.5] (axis cs:1.67591361468005,1.0422734471497)
--(axis cs:5.47137590053261,1.22792375463899)
--(axis cs:5.37366521238034,3.22553548403508)
--(axis cs:1.57820292652779,3.03988517654578)
--cycle;

\path [draw=color38, fill=color38, opacity=0.5] (axis cs:2.33276893461961,1.06656627404847)
--(axis cs:6.12287818572097,1.3405587278057)
--(axis cs:5.9786716311119,3.33535307049062)
--(axis cs:2.18856238001054,3.0613606167334)
--cycle;

\path [draw=color39, fill=color39, opacity=0.5] (axis cs:2.6657339774027,1.09217956445107)
--(axis cs:6.45644106276778,1.3577728493115)
--(axis cs:6.31665512336756,3.35288184160891)
--(axis cs:2.52594803800248,3.08728855674848)
--cycle;

\path [draw=color40, fill=color40, opacity=0.5] (axis cs:2.37850564591694,1.05335859542215)
--(axis cs:6.16066853160235,1.42111382127736)
--(axis cs:5.9671131495733,3.41172586637494)
--(axis cs:2.18495026388789,3.04397064051974)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:2.17237595899999,1.00746462865274)
--(axis cs:5.93757818354392,1.52054572194057)
--(axis cs:5.66753550286612,3.50223110327948)
--(axis cs:1.90233327832219,2.98915000999165)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:2.07301353302662,0.971688543427934)
--(axis cs:5.81809926982093,1.6153754425177)
--(axis cs:5.47931669135263,3.58647319872524)
--(axis cs:1.73423095455832,2.94278629963547)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:1.97497815682394,0.920850336706875)
--(axis cs:5.68099150255433,1.76077002409862)
--(axis cs:5.23892850919025,3.71130336395672)
--(axis cs:1.53291516345986,2.87138367656498)
--cycle;

\path [draw=color42, fill=color42, opacity=0.5] (axis cs:1.74703492136499,0.778447775225494)
--(axis cs:5.30906553171883,2.10205569712013)
--(axis cs:4.61242978335323,3.97680864993795)
--(axis cs:1.05039917299939,2.6532007280433)
--cycle;

\path [draw=color43, fill=color43, opacity=0.5] (axis cs:1.54129491967299,0.609983684786014)
--(axis cs:4.90606304133267,2.37586462286274)
--(axis cs:3.97665202129229,4.14679521320995)
--(axis cs:0.611883899632605,2.38091427513322)
--cycle;

\path [draw=color44, fill=color44, opacity=0.5] (axis cs:1.46161881509092,0.52813400417697)
--(axis cs:4.72312717297822,2.47815021729708)
--(axis cs:3.69680285028343,4.19473356355355)
--(axis cs:0.435294492396129,2.24471735043344)
--cycle;

\path [draw=color45, fill=color45, opacity=0.5] (axis cs:1.38199850863851,0.436458812804092)
--(axis cs:4.52266367777686,2.57566948390714)
--(axis cs:3.39676332456473,4.2286511518747)
--(axis cs:0.25609815542638,2.08944048077165)
--cycle;

\path [draw=color46, fill=color46, opacity=0.5] (axis cs:1.30247703627171,0.332769531629175)
--(axis cs:4.30078829710054,2.66732079111933)
--(axis cs:3.07207710789519,4.24537934945029)
--(axis cs:0.0737658470663679,1.91082808996013)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:1.23005651233897,0.224792283172309)
--(axis cs:4.07469447837278,2.74432296212801)
--(axis cs:2.74862569997504,4.24150083898792)
--(axis cs:-0.096012266058773,1.72197016003221)
--cycle;

\path [draw=color48, fill=color48, opacity=0.5] (axis cs:1.15991436033031,0.1038733311744)
--(axis cs:3.82652480093569,2.81112078164035)
--(axis cs:2.40165772174309,4.21459996090634)
--(axis cs:-0.264952718862292,1.50735251044039)
--cycle;

\path [draw=color49, fill=color49, opacity=0.5] (axis cs:1.13061813588296,0.0479798711343083)
--(axis cs:3.71276666727879,2.83590185028121)
--(axis cs:2.24543930983305,4.19492739312112)
--(axis cs:-0.336709221562778,1.40700541397422)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:1.02568646724845,-0.168866706421058)
--(axis cs:3.30828853391081,2.86918000244778)
--(axis cs:1.70931658187458,4.07054951121744)
--(axis cs:-0.573285484787774,1.0325028023486)
--cycle;

\path [draw=color51, fill=color51, opacity=0.5] (axis cs:0.897777897563743,-0.556176003621162)
--(axis cs:2.60170413601894,2.84038628403145)
--(axis cs:0.81403977409651,3.73718956742892)
--(axis cs:-0.889886464358684,0.340627279776309)
--cycle;

\path [draw=color52, fill=color52, opacity=0.5] (axis cs:0.869004221917357,-0.777975824842769)
--(axis cs:2.19165151148348,2.78441159757543)
--(axis cs:0.316710762842321,3.48054174997865)
--(axis cs:-1.0059365267238,-0.0818456724395471)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:0.863686117814098,-0.924472867804834)
--(axis cs:1.92816843826834,2.72338642079723)
--(axis cs:0.00824249689883638,3.28364027366788)
--(axis cs:-1.05623982355541,-0.364219014934179)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:0.870408139114061,-1.12028708496227)
--(axis cs:1.59339371223201,2.61030158990706)
--(axis cs:-0.370074011383426,2.99082031260072)
--(axis cs:-1.09305958450138,-0.739768362268608)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:0.874277684246429,-1.33612003732352)
--(axis cs:1.34557699255773,2.43453997943552)
--(axis cs:-0.638980910999656,2.68259224696778)
--(axis cs:-1.11028021931096,-1.08806776979126)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:0.89618845748081,-1.90115686772324)
--(axis cs:0.950854613579642,1.8984499029015)
--(axis cs:-1.04893842359128,1.92722156400615)
--(axis cs:-1.10360457969011,-1.87238520661859)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:0.937901485152136,-2.57511397450846)
--(axis cs:0.777802928347317,1.22151195546002)
--(axis cs:-1.2204212453203,1.1372495571417)
--(axis cs:-1.06032268851548,-2.65937637282678)
--cycle;

\path [draw=color56, fill=color56, opacity=0.5] (axis cs:1.09279673609843,-4.17257458753365)
--(axis cs:0.673774623754393,-0.395747815047692)
--(axis cs:-1.3140289407119,-0.616285768912975)
--(axis cs:-0.895006828367865,-4.39311254139894)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:1.27810067834407,-5.53081735889938)
--(axis cs:0.752075344024611,-1.76740170983083)
--(axis cs:-1.22866973443252,-2.04425714894633)
--(axis cs:-0.702644400113061,-5.80767279801489)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 1.99853
0.112611 1.99698
0.225223 1.99675
0.375379 1.99937
0.45243 2.00239
0.456381 2.00263
0.497866 2.00435
0.576886 2.00617
0.693449 2.0067
0.847535 2.01042
1.03917 2.01171
1.26831 2.01774
1.53491 2.03083
1.83901 2.04208
2.07011 2.04708
2.33862 2.05815
2.53395 2.07077
2.76683 2.08253
2.92655 2.09425
3.12382 2.10573
3.24798 2.11575
3.40968 2.12618
3.49848 2.13037
3.62467 2.13879
3.78801 2.1532
3.9087 2.16681
3.98689 2.17759
4.10246 2.19174
4.25546 2.20817
4.3358 2.21556
4.45368 2.22422
4.49873 2.22664
4.58139 2.22941
4.59095 2.22952
4.52719 2.23007
4.46371 2.23165
4.40036 2.23422
4.33618 2.23778
4.27234 2.24222
4.20694 2.24767
4.14151 2.25395
4.07529 2.26112
4.0472 2.26448
4.01904 2.26835
3.99059 2.27277
3.96196 2.27772
3.93312 2.28324
3.90413 2.28931
3.87472 2.29602
3.84279 2.30391
3.81007 2.3126
3.77554 2.3214
3.74106 2.32978
3.70448 2.33818
3.66763 2.34629
3.63086 2.35393
3.59164 2.36162
3.47287 2.3834
3.27347 2.41246
3.11399 2.42581
2.99687 2.42675
2.91979 2.42685
2.88419 2.42606
2.84752 2.42486
2.81103 2.42325
2.77468 2.42125
2.73801 2.41882
2.70144 2.41598
2.66504 2.41275
2.62883 2.40913
2.59147 2.40498
2.55209 2.40015
2.51219 2.39477
2.47203 2.38885
2.43215 2.38247
2.39052 2.37528
2.34866 2.3675
2.30723 2.35924
2.26618 2.35051
2.22551 2.34132
2.18497 2.33162
2.14462 2.32141
2.1042 2.31065
2.0642 2.29945
2.02058 2.28664
1.97751 2.27335
1.9349 2.25956
1.89273 2.24527
1.85096 2.23048
1.8483 2.2295
1.84466 2.22815
1.8404 2.22657
1.83606 2.22481
1.75598 2.19482
1.67824 2.16337
1.63936 2.14647
1.60158 2.12824
1.4952 2.07182
1.42757 2.03079
1.29137 1.94914
1.18984 1.88595
1.12643 1.84096
0.996768 1.74996
0.900749 1.67989
0.839921 1.63204
0.781893 1.58414
0.727203 1.53686
0.675739 1.49035
0.627664 1.44503
0.61011 1.4278
0.592945 1.4107
0.528416 1.34546
0.494026 1.3087
0.463977 1.27558
0.434648 1.24235
0.407514 1.21077
0.376935 1.17425
0.335521 1.12331
0.269193 1.03344
0.230965 0.974818
0.216123 0.949703
0.221345 0.95922
0.190812 0.900643
0.130051 0.772464
0.0733437 0.634891
0.0368384 0.531919
-0.0174244 0.356486
-0.0531117 0.216484
-0.0749364 0.113022
-0.0865694 0.0466891
-0.107003 -0.0927686
-0.11842 -0.194908
-0.13294 -0.370315
-0.145473 -0.619021
-0.148986 -0.830073
-0.156825 -1.11466
-0.153904 -1.47218
-0.13548 -1.90213
-0.121643 -2.29504
-0.0963184 -2.64935
-0.0643509 -2.9652
-0.0403731 -3.24425
-0.013012 -3.48507
0.0108727 -3.6885
0.0325867 -3.85435
0.0487515 -3.98307
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};


\nextgroupplot[
xmin=-7.16858337272437, xmax=7.54025082721177,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color33, fill=color33, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color34, fill=color34, opacity=0.5] (axis cs:-1.62462630715142,0.999380614373257)
--(axis cs:2.17537369279506,0.999360447090827)
--(axis cs:2.17538430715424,2.99936044706266)
--(axis cs:-1.62461569279225,2.99938061434509)
--cycle;

\path [draw=color58, fill=color58, opacity=0.5] (axis cs:-0.290794874562126,1.00245361552985)
--(axis cs:3.50844978696962,1.07821641525726)
--(axis cs:3.46857462921835,3.07781886869502)
--(axis cs:-0.330670032313395,3.00205606896761)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:1.63454342429012,1.04583729833891)
--(axis cs:5.43331667263157,1.14238680732425)
--(axis cs:5.38250114158665,3.1417411485566)
--(axis cs:1.5837278932452,3.04519163957125)
--cycle;

\path [draw=color60, fill=color60, opacity=0.5] (axis cs:2.37898232627879,1.07092968396402)
--(axis cs:6.17863703052237,1.12215593231059)
--(axis cs:6.15167584718207,3.12197419770195)
--(axis cs:2.35202114293849,3.07074794935538)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:2.74913048720229,1.08948245991019)
--(axis cs:6.54877827712307,1.03774589112044)
--(axis cs:6.5760080501703,3.03756051739454)
--(axis cs:2.77636026024952,3.08929708618428)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:2.54759462633563,1.06693810993732)
--(axis cs:6.34646423075311,1.15961889884768)
--(axis cs:6.29768486816871,3.15902395380424)
--(axis cs:2.49881526375124,3.06634316489388)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:2.38991604933141,1.02791063696206)
--(axis cs:6.1782479702565,1.3254694662716)
--(axis cs:6.02163806009358,3.31932837202165)
--(axis cs:2.2333061391685,3.0217695427121)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:2.20313320606305,0.948439802464806)
--(axis cs:5.94408408297396,1.61573773932622)
--(axis cs:5.59287464252059,3.58465925348986)
--(axis cs:1.85192376560968,2.91736131662844)
--cycle;

\path [draw=color64, fill=color64, opacity=0.5] (axis cs:1.90583565389992,0.7721972193483)
--(axis cs:5.47930357326733,2.06460854290283)
--(axis cs:4.799087087186,3.94538113204357)
--(axis cs:1.22561916781859,2.65296980848904)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:1.72014110357505,0.620350524601451)
--(axis cs:5.11730862744387,2.32306976592429)
--(axis cs:4.22114060569501,4.11105267322366)
--(axis cs:0.823973081826192,2.40833343190083)
--cycle;

\path [draw=color44, fill=color44, opacity=0.5] (axis cs:1.62359243863238,0.524015940404426)
--(axis cs:4.9002558172038,2.44845796435031)
--(axis cs:3.88739159407439,4.17301763728263)
--(axis cs:0.610728215502967,2.24857561333675)
--cycle;

\path [draw=color65, fill=color65, opacity=0.5] (axis cs:1.36740683494787,0.202299171380594)
--(axis cs:4.18553027557786,2.75145202544247)
--(axis cs:2.84387087870318,4.23467488893194)
--(axis cs:0.0257474380731986,1.68552203487006)
--cycle;

\path [draw=color66, fill=color66, opacity=0.5] (axis cs:1.22955788020966,-0.0557058021303978)
--(axis cs:3.65156391191008,2.87241420606715)
--(axis cs:2.11044811812189,4.14715422275158)
--(axis cs:-0.31155791357852,1.21903421455403)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:1.15612126016688,-0.249451141842395)
--(axis cs:3.26850981251344,2.90931675148488)
--(axis cs:1.60600039497277,4.02110020008833)
--(axis cs:-0.506388157373786,0.862332306761055)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:1.11025457889021,-0.420382723699927)
--(axis cs:2.94222208898903,2.90886569628052)
--(axis cs:1.18998607847301,3.87305912264832)
--(axis cs:-0.641981431625814,0.543810702667874)
--cycle;

\path [draw=color68, fill=color68, opacity=0.5] (axis cs:1.06714302039384,-0.675982629484154)
--(axis cs:2.46702394780316,2.85676890283108)
--(axis cs:0.607681036058301,3.59354833830967)
--(axis cs:-0.792199891351019,0.0607968059944355)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:1.03429438774311,-1.10986832893599)
--(axis cs:1.81025404836493,2.61006266573148)
--(axis cs:-0.147604369881102,3.01846248711138)
--(axis cs:-0.923564030502923,-0.701468507556081)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:1.03583004121781,-1.32861378558348)
--(axis cs:1.55441277561019,2.43583463982895)
--(axis cs:-0.426875869343723,2.70877292108809)
--(axis cs:-0.945458603736102,-1.05567550432434)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:1.02433475728562,-1.67529650205589)
--(axis cs:1.35613174777396,2.11019035660613)
--(axis cs:-0.636229756785002,2.2848203516)
--(axis cs:-0.968026747273345,-1.50066650706203)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:1.04011737625229,-2.4797966157155)
--(axis cs:1.02767744029259,1.3201830221238)
--(axis cs:-0.972311842780726,1.31363568740817)
--(axis cs:-0.959871906821028,-2.48634395043113)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:1.06613307140364,-3.07118337599141)
--(axis cs:0.943096620623573,0.726824263782301)
--(axis cs:-1.05585476873101,0.662068237055948)
--(axis cs:-0.932818317950938,-3.13593940271776)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:1.14338339215309,-4.03500920716213)
--(axis cs:0.85621148152361,-0.245875758239349)
--(axis cs:-1.13806928106733,-0.397018869096968)
--(axis cs:-0.850897370437848,-4.18615231801974)
--cycle;

\path [draw=color74, fill=color74, opacity=0.5] (axis cs:1.22531495309336,-4.85260909961602)
--(axis cs:0.845518172099631,-1.07163641984871)
--(axis cs:-1.14446744883053,-1.27152946247699)
--(axis cs:-0.764670667836803,-5.0525021422443)
--cycle;

\path [draw=color75, fill=color75, opacity=0.5] (axis cs:1.36499415022197,-5.81264226589659)
--(axis cs:0.81966949996598,-2.05197463556508)
--(axis cs:-1.15962925284008,-2.33898760938402)
--(axis cs:-0.614304602584086,-6.09965523971553)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 1.99853
0.112611 1.99698
0.225223 1.99675
0.375379 1.99937
0.563067 2.00672
0.788266 2.0123
1.05093 2.0248
1.3511 2.0354
1.68887 2.04213
2.06403 2.05696
2.47681 2.06735
2.92711 2.07891
3.30434 2.08869
3.60849 2.09633
3.83958 2.10195
3.99758 2.10577
4.08255 2.10615
4.20513 2.10414
4.36532 2.0978
4.53073 2.08684
4.68236 2.07232
4.76077 2.06236
4.76616 2.06153
4.76256 2.06216
4.68605 2.07726
4.64691 2.08543
4.60589 2.09467
4.56437 2.10469
4.52261 2.11542
4.48025 2.12698
4.43772 2.13923
4.39531 2.15211
4.35072 2.16634
4.30547 2.18145
4.25987 2.19735
4.21402 2.21394
4.16806 2.22979
4.12092 2.24528
3.99645 2.28411
3.87147 2.31772
3.74496 2.34647
3.6188 2.36995
3.53285 2.38251
3.4465 2.3928
3.36077 2.40073
3.27424 2.40646
3.18837 2.40988
3.10347 2.41103
3.06004 2.41051
3.0164 2.4094
2.97299 2.40772
2.92977 2.40548
2.88601 2.40264
2.84172 2.39916
2.79777 2.39512
2.67356 2.38201
2.55831 2.3654
2.36424 2.33039
2.1798 2.28557
2.03791 2.24229
1.90225 2.19413
1.80726 2.15566
1.75146 2.131
1.73374 2.12278
1.71616 2.11449
1.69815 2.10588
1.60757 2.06182
1.52023 2.01602
1.43665 1.96895
1.38599 1.93843
1.3369 1.90765
1.28928 1.87661
1.24313 1.84538
1.19833 1.81395
1.15496 1.78243
1.11323 1.74925
1.00679 1.66664
0.93552 1.6065
0.874251 1.55175
0.805973 1.4876
0.770393 1.45025
0.684672 1.35261
0.557845 1.18927
0.463765 1.05219
0.396902 0.945215
0.355719 0.870388
0.335575 0.829704
0.33309 0.824241
0.318124 0.789144
0.318371 0.789773
0.292777 0.720174
0.281596 0.686405
0.249837 0.581463
0.202784 0.40438
0.136314 0.155029
0.0910265 -0.0594482
0.0615393 -0.237726
0.0435288 -0.379063
0.0335754 -0.483081
0.0213797 -0.660274
0.0158059 -0.799969
0.0102439 -0.90216
0.00834395 -0.96676
0.00190135 -1.10461
-0.0106724 -1.31586
-0.0151436 -1.48945
-0.0144321 -1.73609
-0.00780829 -1.94486
-0.0049001 -2.1163
0.000848211 -2.24993
0.0144212 -2.45629
0.0225532 -2.62543
0.0268209 -2.75726
0.0304291 -2.96257
0.0414448 -3.24077
0.0532843 -3.48133
0.0661762 -3.68412
0.0780621 -3.84928
0.0883318 -3.97685
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};



\nextgroupplot[
xmin=-7.16858337272437, xmax=7.54025082721177,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color33, fill=color33, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color34, fill=color34, opacity=0.5] (axis cs:-1.62461971965836,1.00062743932082)
--(axis cs:2.17538028033852,1.00063230461282)
--(axis cs:2.17537771965852,3.00063230461118)
--(axis cs:-1.62462228033836,3.00062743931918)
--cycle;

\path [draw=color58, fill=color58, opacity=0.5] (axis cs:-0.296053089279503,1.00086577662959)
--(axis cs:3.50353681618685,1.05669184830019)
--(axis cs:3.47415467320233,3.05647600907196)
--(axis cs:-0.325435232264029,3.00064993740136)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:0.758581861121246,1.01286958678623)
--(axis cs:4.55638294625942,1.14212482932331)
--(axis cs:4.4883538712399,3.14096750571182)
--(axis cs:0.69055278610173,3.01171226317474)
--cycle;

\path [draw=color60, fill=color60, opacity=0.5] (axis cs:1.41862371745425,1.03047065465411)
--(axis cs:5.21421716938666,1.2134196848451)
--(axis cs:5.11792820612825,3.21110044902005)
--(axis cs:1.32233475419584,3.02815141882906)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:1.903496153647,1.05111269170222)
--(axis cs:5.69767835440987,1.26130647708656)
--(axis cs:5.58705004631285,3.25824447748807)
--(axis cs:1.79286784554998,3.04805069210374)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:2.10003155605545,1.0604362717955)
--(axis cs:5.89352642428658,1.28268992126848)
--(axis cs:5.77655081930081,3.27926616770592)
--(axis cs:1.98305595106967,3.05701251823294)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:2.10309790781494,1.06168308970032)
--(axis cs:5.89698073976399,1.27721280329519)
--(axis cs:5.78354404839827,3.2739932411631)
--(axis cs:1.98966121644922,3.05846352756824)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:2.15073843399554,1.06787877546533)
--(axis cs:5.94583974496867,1.26076744659464)
--(axis cs:5.84431939174272,3.25818918921207)
--(axis cs:2.04921808076959,3.06530051808277)
--cycle;

\path [draw=color64, fill=color64, opacity=0.5] (axis cs:2.16778827915102,1.07111708335658)
--(axis cs:5.96362831149047,1.24887660880935)
--(axis cs:5.87007066651533,3.24668715214591)
--(axis cs:2.07423063417587,3.06892762669314)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:1.92736486824439,0.990442014480703)
--(axis cs:5.68515313750758,1.55526705233577)
--(axis cs:5.38787680179439,3.53305035194798)
--(axis cs:1.6300885325312,2.96822531409291)
--cycle;

\path [draw=color44, fill=color44, opacity=0.5] (axis cs:1.59863571972592,0.805687468388109)
--(axis cs:5.18642934976756,2.05778046342989)
--(axis cs:4.52743303658767,3.9460929002939)
--(axis cs:0.939639406546041,2.69399990525213)
--cycle;

\path [draw=color65, fill=color65, opacity=0.5] (axis cs:1.41433600075749,0.658609892797155)
--(axis cs:4.83382536108027,2.31604541632117)
--(axis cs:3.96149087501499,4.11577665859632)
--(axis cs:0.542001514692219,2.4583411350723)
--cycle;

\path [draw=color66, fill=color66, opacity=0.5] (axis cs:1.11804359520528,0.345757492068201)
--(axis cs:4.11681003652142,2.67972403648055)
--(axis cs:2.88840659209387,4.25802216348904)
--(axis cs:-0.110359849222273,1.9240556190767)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:0.961568225890688,0.0971985119052473)
--(axis cs:3.59263125348885,2.83900582548619)
--(axis cs:2.14957477265678,4.22377584001154)
--(axis cs:-0.481488254941389,1.4819685264306)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:0.846508840016386,-0.159870265345313)
--(axis cs:3.07340960485392,2.91923885639202)
--(axis cs:1.45282585657111,4.09129189051703)
--(axis cs:-0.774074908266418,1.0121827687797)
--cycle;

\path [draw=color68, fill=color68, opacity=0.5] (axis cs:0.750504853488071,-0.502878263868763)
--(axis cs:2.41320895672646,2.91405238586269)
--(axis cs:0.614824404236224,3.78915980861974)
--(axis cs:-1.04787969900217,0.372229158888285)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:0.720375388029691,-0.698588682756352)
--(axis cs:2.07137259711939,2.85314420993587)
--(axis cs:0.20203949570243,3.56419537261466)
--(axis cs:-1.14895771338727,0.0124624799224355)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:0.701402028534146,-1.12129333286273)
--(axis cs:1.39388490213792,2.61507756277457)
--(axis cs:-0.572626095565923,2.97954223309234)
--(axis cs:-1.2651089691697,-0.756828662544954)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:0.707877223702742,-1.35765373596529)
--(axis cs:1.12396330700819,2.41949762071603)
--(axis cs:-0.864011091245134,2.63849029613995)
--(axis cs:-1.28009717455058,-1.13866106054137)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:0.717072503396559,-1.59359897749349)
--(axis cs:0.94006636112884,2.199852450878)
--(axis cs:-1.05648702222457,2.31721763915815)
--(axis cs:-1.27948087995685,-1.47623378921334)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:0.735117173908212,-2.36672764426145)
--(axis cs:0.699915719206428,1.43310930718619)
--(axis cs:-1.29999846576601,1.4145822257642)
--(axis cs:-1.26479701106423,-2.38525472568344)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:0.781349725085539,-3.62023722635482)
--(axis cs:0.658541154985183,0.177777788769516)
--(axis cs:-1.34041411613289,0.113141699243013)
--(axis cs:-1.21760554603253,-3.68487331588132)
--cycle;

\path [draw=color74, fill=color74, opacity=0.5] (axis cs:0.754070926486208,-5.03976665230335)
--(axis cs:0.90362433397772,-1.24271071667274)
--(axis cs:-1.09482615845945,-1.16399839694036)
--(axis cs:-1.24437956595096,-4.96105433257098)
--cycle;

\path [draw=color75, fill=color75, opacity=0.5] (axis cs:0.608841259554704,-6.09640711886691)
--(axis cs:1.1426657153704,-2.33408982092763)
--(axis cs:-0.837501283545004,-2.05312958102463)
--(axis cs:-1.3713257393607,-5.81544687896391)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 2.00147
0.112611 2.00302
0.225223 2.00325
0.375379 2.00063
0.563067 2.00063
0.788292 2.00504
1.05102 2.01615
1.35124 2.02518
1.68904 2.03014
1.95368 2.03921
2.14515 2.05023
2.37415 2.06016
2.53001 2.07047
2.72341 2.08032
2.84369 2.08913
3.00152 2.09813
3.08628 2.10482
3.20856 2.11235
3.36816 2.1256
3.45491 2.13149
3.57898 2.1425
3.63022 2.14621
3.719 2.15097
3.84512 2.16021
3.89826 2.16525
3.94577 2.16889
3.97601 2.17182
3.98832 2.17278
4.03812 2.1757
4.01492 2.17479
3.99506 2.1744
4.01278 2.17441
4.02869 2.17409
4.04316 2.17351
4.05649 2.17268
4.06893 2.17165
4.08063 2.17042
4.09016 2.1692
4.0974 2.16811
4.10353 2.16705
4.10891 2.16599
4.11292 2.1651
4.11616 2.1643
4.11882 2.16358
4.04727 2.18492
3.97504 2.207
3.90275 2.2296
3.82992 2.25281
3.75651 2.27661
3.68319 2.2985
3.60977 2.31857
3.45753 2.35643
3.30661 2.3864
3.15745 2.40884
3.04868 2.42014
2.98097 2.42491
2.91357 2.42826
2.84669 2.43021
2.7779 2.43081
2.70965 2.42999
2.64192 2.42777
2.49566 2.41601
2.26741 2.39417
2.08214 2.36331
1.93938 2.33108
1.83821 2.30345
1.73989 2.27321
1.6818 2.25333
1.62481 2.23264
1.56848 2.211
1.51258 2.18835
1.45748 2.16483
1.32912 2.10727
1.20827 2.04674
1.12628 2.00137
1.04992 1.95342
0.904127 1.86209
0.797255 1.78709
0.72642 1.73306
0.690612 1.70257
0.685887 1.69865
0.62139 1.64199
0.587193 1.61208
0.49676 1.52627
0.418626 1.44238
0.288072 1.29779
0.191227 1.17804
0.123621 1.08707
0.0826112 1.02745
0.0652654 1.00103
0.0699534 1.00874
0.0355166 0.949168
-0.0010265 0.87953
-0.0671173 0.739817
-0.110249 0.633766
-0.135366 0.563089
-0.146217 0.528736
-0.145521 0.53117
-0.163839 0.461637
-0.171392 0.428938
-0.192972 0.323776
-0.223686 0.145657
-0.257656 -0.105901
-0.283367 -0.376077
-0.296935 -0.60904
-0.302263 -0.804479
-0.302525 -1.07274
-0.295108 -1.38203
-0.282764 -1.6536
-0.268038 -1.88754
-0.252812 -2.08395
-0.228494 -2.35337
-0.195372 -2.69607
-0.166442 -3.00196
-0.142042 -3.27101
-0.122068 -3.50312
-0.106123 -3.69813
-0.100284 -3.85506
-0.100282 -3.97576
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};



\nextgroupplot[
xmin=-7.16858337272437, xmax=7.54025082721177,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:-1.83417440920537,0.999049797340715)
--(axis cs:1.96582028680785,1.00539883438675)
--(axis cs:1.96247868836257,3.00539604281476)
--(axis cs:-1.83751600765065,2.99904700576872)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:-1.04946148099192,1.00133592960437)
--(axis cs:2.75053778361648,1.00370003105187)
--(axis cs:2.74929351969674,3.00369964400365)
--(axis cs:-1.05070574491165,3.00133554255616)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:0.023756178850504,0.99861634130883)
--(axis cs:3.82341516760303,1.04952379844579)
--(axis cs:3.79662176910989,3.04934431884186)
--(axis cs:-0.00303721964263351,2.99843686170489)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:0.481241520616756,1.00100358840599)
--(axis cs:4.28040808209073,1.08058648969762)
--(axis cs:4.23852234456882,3.08014783784182)
--(axis cs:0.439355783094846,3.00056493655019)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:1.21898538487633,1.01236184860219)
--(axis cs:5.01676419492665,1.14226993123287)
--(axis cs:4.94839151985787,3.14110088389093)
--(axis cs:1.15061270980755,3.01119280126025)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:1.78058579114584,1.02406177786749)
--(axis cs:5.57546083742487,1.22135187677975)
--(axis cs:5.47162394326052,3.21865453271607)
--(axis cs:1.6767488969815,3.02136443380382)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:2.27313160283009,1.0439832646218)
--(axis cs:6.06443988541579,1.30085192054753)
--(axis cs:5.92924585598119,3.29627733243474)
--(axis cs:2.13793757339549,3.03940867650901)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:2.79612140805651,1.08315684879274)
--(axis cs:6.58909926272813,1.31406590875072)
--(axis cs:6.46756817853972,3.31037004278842)
--(axis cs:2.6745903238681,3.07946098283043)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:2.61989858647883,1.06273607174169)
--(axis cs:6.40898252050733,1.35056056841823)
--(axis cs:6.25749594330915,3.34481527053849)
--(axis cs:2.46841200928065,3.05699077386195)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:2.35788466245691,1.00160640931734)
--(axis cs:6.12275310444123,1.51713101062223)
--(axis cs:5.85142436691234,3.49864071692977)
--(axis cs:2.08655592492802,2.98311611562488)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:2.06531402745317,0.880959812129965)
--(axis cs:5.74678604850558,1.82264115855683)
--(axis cs:5.25116428722828,3.76025801174231)
--(axis cs:1.56969226617587,2.81857666531544)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:1.8854271092953,0.762412103689473)
--(axis cs:5.44774750436244,2.0852399091459)
--(axis cs:4.7515223435959,3.96014538023387)
--(axis cs:1.18920194852876,2.63731757477744)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:1.75635707641471,0.65786312159774)
--(axis cs:5.19991914785007,2.26468615484436)
--(axis cs:4.35422281456237,4.07708724507349)
--(axis cs:0.91066074312702,2.47026421182687)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:1.66689153641528,0.574208134694663)
--(axis cs:5.00843581869611,2.38365053763439)
--(axis cs:4.05609771188573,4.1423580546243)
--(axis cs:0.714553429604898,2.33291565168457)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:1.62892223016766,0.535073208630047)
--(axis cs:4.92146440175398,2.4322200264398)
--(axis cs:3.92296607659095,4.16513695885365)
--(axis cs:0.630423905004636,2.2679901410439)
--cycle;

\path [draw=color16, fill=color16, opacity=0.5] (axis cs:1.58578609732465,0.488004581137536)
--(axis cs:4.81800014772665,2.48620185177522)
--(axis cs:3.76631737370682,4.18736714146048)
--(axis cs:0.534103323304819,2.1891698708228)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:1.54026000355231,0.435025008896835)
--(axis cs:4.70289739139121,2.5416157980734)
--(axis cs:3.59416539708775,4.20616179167282)
--(axis cs:0.431528009248852,2.09957100249626)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:1.48521269922883,0.365894121681576)
--(axis cs:4.55454146392301,2.60625590813949)
--(axis cs:3.37540368157674,4.2216921000838)
--(axis cs:0.30607491688256,1.98133031362588)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:1.42785866260095,0.286916863832055)
--(axis cs:4.38758427893515,2.67019701438405)
--(axis cs:3.13322630496041,4.22794733877047)
--(axis cs:0.173500688626212,1.84466718821847)
--cycle;

\path [draw=color77, fill=color77, opacity=0.5] (axis cs:1.3741648399858,0.205044692214796)
--(axis cs:4.21717711712414,2.72640963843752)
--(axis cs:2.89014293490165,4.22273188956296)
--(axis cs:0.0471306577633184,1.70136694334024)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:1.21660713522096,-0.0917869375084382)
--(axis cs:3.60516756219151,2.86367903027232)
--(axis cs:2.04965915809638,4.12081609709892)
--(axis cs:-0.338901268874176,1.16535012931817)
--cycle;

\path [draw=color79, fill=color79, opacity=0.5] (axis cs:1.13374289945459,-0.320476177547408)
--(axis cs:3.15905958721964,2.89481421591014)
--(axis cs:1.46680148539988,3.96077036736543)
--(axis cs:-0.55851520236517,0.745479973907879)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:1.07280809585995,-0.597594934574839)
--(axis cs:2.63095458042971,2.86826419883248)
--(axis cs:0.806818194425855,3.68834129597445)
--(axis cs:-0.751328290143903,0.222482162567138)
--cycle;

\path [draw=color80, fill=color80, opacity=0.5] (axis cs:1.06287062262766,-0.673244255536629)
--(axis cs:2.49726955044145,2.84563336607607)
--(axis cs:0.645228696961088,3.60058017018859)
--(axis cs:-0.789170230852707,0.0817025485758946)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:1.04511673273273,-0.863565604187304)
--(axis cs:2.17958251816133,2.76313915105427)
--(axis cs:0.270790541718395,3.36022640654301)
--(axis cs:-0.863675243710204,-0.266478348698568)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:1.03849290784102,-1.04413083007264)
--(axis cs:1.90638479877788,2.65543180159695)
--(axis cs:-0.0407534284166435,3.11221700735319)
--(axis cs:-0.908645319353503,-0.587345624316402)
--cycle;

\path [draw=color81, fill=color81, opacity=0.5] (axis cs:1.0417345365865,-1.27156029961878)
--(axis cs:1.60406174868529,2.48660256360751)
--(axis cs:-0.37391870564433,2.78256425418582)
--(axis cs:-0.936245917743125,-0.975598609040468)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:1.04602213951938,-1.47362188250873)
--(axis cs:1.41561895815655,2.30836148493927)
--(axis cs:-0.574898603658181,2.50288612632725)
--(axis cs:-0.944495422295353,-1.27909724112074)
--cycle;

\path [draw=color82, fill=color82, opacity=0.5] (axis cs:1.04890999934131,-2.25019724025519)
--(axis cs:1.09400098293646,1.54953522443209)
--(axis cs:-0.905858209004208,1.57326732106112)
--(axis cs:-0.950949192599365,-2.22646514362616)
--cycle;

\path [draw=color83, fill=color83, opacity=0.5] (axis cs:1.12474320474867,-3.76335193442964)
--(axis cs:0.913140755697222,0.030751965512401)
--(axis cs:-1.08375603374596,-0.0806177445146749)
--(axis cs:-0.872153584694515,-3.87472164445672)
--cycle;

\path [draw=color84, fill=color84, opacity=0.5] (axis cs:1.25599882293816,-4.98799220902015)
--(axis cs:0.806662626927468,-1.21465191387652)
--(axis cs:-1.17930594946392,-1.45114464861899)
--(axis cs:-0.729969753453221,-5.22448494376262)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 2
0.112613 2.00147
0.119614 2.00148
0.164152 2.00239
0.246228 2.00253
0.365838 2.00507
0.522989 2.00559
0.717689 2.00244
0.949916 2.00258
1.21968 2.00803
1.52698 2.00937
1.76116 2.01498
1.9222 2.02253
2.01018 2.02532
2.02508 2.0261
2.0775 2.02785
2.16747 2.02916
2.29493 2.03351
2.45986 2.04267
2.66232 2.05087
2.79166 2.05902
2.95854 2.06686
3.05232 2.07333
3.18363 2.08015
3.35231 2.09254
3.44807 2.09815
3.5427 2.10568
3.63527 2.11512
3.72597 2.12655
3.81481 2.13643
3.93786 2.1505
3.98812 2.15667
4.0758 2.16588
4.20096 2.17689
4.36372 2.18832
4.56419 2.19852
4.69312 2.20224
4.74901 2.20256
4.73166 2.20284
4.6409 2.20603
4.58775 2.20863
4.53347 2.21215
4.51698 2.21347
4.53841 2.21135
4.48586 2.21782
4.47127 2.21983
4.38228 2.23382
4.29283 2.24852
4.20373 2.26369
4.11423 2.27939
4.02493 2.29543
3.93582 2.31173
3.84561 2.32846
3.75512 2.34539
3.6633 2.36261
3.57097 2.37757
3.5193 2.38445
3.46562 2.39073
3.41222 2.39609
3.35851 2.40059
3.30496 2.4042
3.25173 2.40692
3.19885 2.40877
3.14591 2.40976
3.09108 2.40991
3.03535 2.40913
2.97883 2.40738
2.96378 2.40666
2.94943 2.4059
2.93353 2.405
2.91699 2.40397
2.89961 2.40281
2.88217 2.40155
2.86259 2.40003
2.84307 2.39839
2.82301 2.39659
2.803 2.39468
2.78216 2.39255
2.76111 2.39027
2.73972 2.38781
2.71819 2.38519
2.69649 2.38241
2.67477 2.37948
2.65044 2.37603
2.62368 2.37203
2.59644 2.36773
2.56834 2.36305
2.53964 2.35802
2.51108 2.35275
2.48069 2.34687
2.45014 2.34066
2.41849 2.3339
2.38845 2.32719
2.35843 2.32015
2.32783 2.31271
2.29747 2.30501
2.2672 2.29703
2.23703 2.28877
2.20697 2.28024
2.09952 2.24861
1.99493 2.21392
1.89125 2.17563
1.79159 2.13499
1.69599 2.09229
1.6391 2.06468
1.58302 2.03612
1.5285 2.00704
1.47642 1.97612
1.35357 1.90476
1.24498 1.83524
1.14385 1.76478
1.07855 1.71554
1.01464 1.66482
0.980817 1.63658
0.94619 1.60688
0.910177 1.57335
0.904004 1.56774
0.897866 1.56214
0.891797 1.55627
0.826109 1.49576
0.76819 1.43631
0.740702 1.40513
0.739994 1.40435
0.687808 1.34377
0.661652 1.31368
0.662337 1.31453
0.611379 1.25458
0.58863 1.22502
0.521709 1.1314
0.481811 1.06875
0.462902 1.03951
0.400227 0.944975
0.363677 0.88262
0.348706 0.854401
0.300915 0.757101
0.273608 0.694252
0.262946 0.667041
0.266196 0.67606
0.245288 0.614158
0.237524 0.58854
0.210657 0.491277
0.169814 0.321577
0.12144 0.0785523
0.0727125 -0.238472
0.0309521 -0.629752
0.00966681 -0.984312
0.00290479 -1.30139
0.00590393 -1.58068
0.0149251 -1.82214
0.0191046 -2.02629
0.0207625 -2.30386
0.019977 -2.57656
0.0180424 -2.81202
0.0265218 -3.12027
0.0437189 -3.3901
0.0591292 -3.62249
0.0747344 -3.81711
0.0883887 -3.97417
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};



\nextgroupplot[
xmin=-7.16858337272437, xmax=7.54025082721177,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:-1.61830753374439,0.996988162109086)
--(axis cs:2.18161715434417,1.02091231005754)
--(axis cs:2.1690254975292,3.02087267220942)
--(axis cs:-1.63089919055936,2.99694852426096)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:-0.853423182605234,1.0003043973778)
--(axis cs:2.94636551294759,1.04037769458357)
--(axis cs:2.92527430389193,3.04026648171663)
--(axis cs:-0.8745143916609,3.00019318451087)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:-0.482409092640897,1.00480614039476)
--(axis cs:3.31739486147325,1.04340549658764)
--(axis cs:3.29707941084542,3.04330231454246)
--(axis cs:-0.50272454326873,3.00470295834957)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:0.282695828507928,1.00889882499526)
--(axis cs:4.08204186217948,1.07939504066849)
--(axis cs:4.04493859077252,3.07905084786404)
--(axis cs:0.245592557100964,3.00855463219081)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:1.14683608327241,1.01813050760229)
--(axis cs:4.9443716509206,1.15496475933384)
--(axis cs:4.87235362369347,3.15366768967499)
--(axis cs:1.07481805604528,3.01683343794345)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:1.87762436592636,1.03971602430641)
--(axis cs:5.67260475124542,1.2349693854647)
--(axis cs:5.56983982432,3.23232748300105)
--(axis cs:1.77485943900094,3.03707412184276)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:2.32059438420497,1.05866622629377)
--(axis cs:6.11341618823015,1.29212449432302)
--(axis cs:5.99054341558317,3.28834649644153)
--(axis cs:2.197721611558,3.05488822841228)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:2.24596805838503,1.05107689719537)
--(axis cs:6.0376209677713,1.30280733783103)
--(axis cs:5.90513126217358,3.29841413224486)
--(axis cs:2.11347835278731,3.0466836916092)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:2.18129389563588,1.04020208948153)
--(axis cs:5.97001558626338,1.33275627415287)
--(axis cs:5.81603969959425,3.32682032185155)
--(axis cs:2.02731800896675,3.03426613718022)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:2.11658035754153,1.02365365496814)
--(axis cs:5.89923383630262,1.38632797114813)
--(axis cs:5.70835261726052,3.37719822312765)
--(axis cs:1.92569913849943,3.01452390694766)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:2.05214981495028,0.998526428746863)
--(axis cs:5.82205681037824,1.47581171641384)
--(axis cs:5.57085402739562,3.45997329295487)
--(axis cs:1.80094703196766,2.98268800528789)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:1.98703400590621,0.968380805317768)
--(axis cs:5.73803770488727,1.57663342572348)
--(axis cs:5.417904746779,3.5508458988714)
--(axis cs:1.66690104779794,2.94259327846569)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:1.9126710387602,0.930563533787602)
--(axis cs:5.63595997416612,1.6902473518882)
--(axis cs:5.23612638569212,3.649873107365)
--(axis cs:1.5128374502862,2.8901892892644)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:1.83347283785476,0.886008991912128)
--(axis cs:5.51961369046231,1.80924548097531)
--(axis cs:5.0336997488501,3.74931961392665)
--(axis cs:1.34755889624256,2.82608312486347)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:1.68647807660673,0.79204417530148)
--(axis cs:5.28043422693537,2.02633716706435)
--(axis cs:4.63080633653387,3.91789303565837)
--(axis cs:1.03685018620522,2.6836000438955)
--cycle;

\path [draw=color16, fill=color16, opacity=0.5] (axis cs:1.56879518350641,0.702355677110705)
--(axis cs:5.06433458997253,2.19272618736731)
--(axis cs:4.27992905825853,4.03248376971789)
--(axis cs:0.784389651792413,2.54211325946129)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:1.48978870061294,0.63351441709587)
--(axis cs:4.90490051868841,2.29995111557599)
--(axis cs:4.02782857211993,4.09737838824728)
--(axis cs:0.612716754044463,2.43094168976717)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:1.31186077361344,0.452039853879835)
--(axis cs:4.49322730877234,2.5302378639287)
--(axis cs:3.39943888243083,4.20464130348601)
--(axis cs:0.21807234727193,2.12644329343715)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:1.17330978649546,0.271838479031319)
--(axis cs:4.10422846695856,2.69045702864027)
--(axis cs:2.83127133558543,4.23304580783137)
--(axis cs:-0.0996473448776662,1.81442725822242)
--cycle;

\path [draw=color77, fill=color77, opacity=0.5] (axis cs:1.06061782457715,0.0864224137912806)
--(axis cs:3.71878769673851,2.80195789150717)
--(axis cs:2.28955849794068,4.20099466632894)
--(axis cs:-0.368611374220687,1.48545918861305)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:0.942924731991989,-0.170455258176688)
--(axis cs:3.19912593557845,2.88724913056579)
--(axis cs:1.5898078362403,4.07472344824287)
--(axis cs:-0.666393367346157,1.0170190595004)
--cycle;

\path [draw=color79, fill=color79, opacity=0.5] (axis cs:0.902203158369052,-0.290763319814002)
--(axis cs:2.96666488070673,2.89953412666376)
--(axis cs:1.28756096150791,3.98609292789412)
--(axis cs:-0.77690076082977,0.795795481416358)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:0.843506190788338,-0.535323617873424)
--(axis cs:2.49913369037387,2.88504150629332)
--(axis cs:0.698941519759792,3.75642440081202)
--(axis cs:-0.956685979825737,0.336059276645275)
--cycle;

\path [draw=color80, fill=color80, opacity=0.5] (axis cs:0.804059130691718,-0.85600296489862)
--(axis cs:1.94124462536326,2.76984992107299)
--(axis cs:0.0329010011676745,3.36836860247906)
--(axis cs:-1.10428449350387,-0.257484283492547)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:0.800584236304204,-1.06863896533504)
--(axis cs:1.60323277077644,2.64562480156542)
--(axis cs:-0.351642896013269,3.06807139865607)
--(axis cs:-1.15429143048551,-0.646192368244387)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:0.819497513503614,-1.37200679865601)
--(axis cs:1.18871613195669,2.41001350956387)
--(axis cs:-0.801820872369565,2.60433909822338)
--(axis cs:-1.17103949082264,-1.1776812099965)
--cycle;

\path [draw=color81, fill=color81, opacity=0.5] (axis cs:0.841449126088679,-1.63423298988033)
--(axis cs:0.952303438742934,2.16414973456517)
--(axis cs:-1.0468453635968,2.22249410964635)
--(axis cs:-1.15769967625105,-1.57588861479914)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:0.898857164754288,-2.14952044409045)
--(axis cs:0.66786969183651,1.64345263614029)
--(axis cs:-1.32843192933756,1.52188028197304)
--(axis cs:-1.09744445641978,-2.2710927982577)
--cycle;

\path [draw=color82, fill=color82, opacity=0.5] (axis cs:0.944375916627331,-2.56532180219052)
--(axis cs:0.615844613018582,1.22044987377584)
--(axis cs:-1.37666679538477,1.04753866135018)
--(axis cs:-1.04813549177602,-2.73823301461618)
--cycle;

\path [draw=color83, fill=color83, opacity=0.5] (axis cs:1.03785615305224,-3.48957584754441)
--(axis cs:0.653560284546589,0.290942197042796)
--(axis cs:-1.33618605470984,0.0886812136187699)
--(axis cs:-0.951890186204186,-3.69183683096844)
--cycle;

\path [draw=color84, fill=color84, opacity=0.5] (axis cs:1.24002780841189,-5.1062665867844)
--(axis cs:0.722509129581959,-1.34167173247907)
--(axis cs:-1.25885658321032,-1.61404998449483)
--(axis cs:-0.741337904380383,-5.37864483880015)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 2
0.112613 2.00147
0.225221 2.006
0.375357 2.00956
0.563041 2.01074
0.677613 2.01371
0.829734 2.01491
1.01936 2.02011
1.13592 2.02134
1.28998 2.02598
1.37098 2.02701
1.37888 2.02696
1.42434 2.02575
1.50733 2.02507
1.62784 2.02629
1.78585 2.03099
1.98143 2.0334
2.10388 2.03731
2.2638 2.04583
2.46119 2.05336
2.58556 2.05601
2.74738 2.06262
2.94661 2.07514
3.10953 2.0895
3.19952 2.09628
3.32704 2.10369
3.4919 2.11682
3.6943 2.12989
3.8236 2.14116
3.98938 2.15864
4.08241 2.16721
4.21296 2.17696
4.27067 2.18021
4.25538 2.17965
4.23972 2.17938
4.22388 2.17941
4.20793 2.17975
4.1919 2.18039
4.17533 2.18137
4.19656 2.17971
4.14409 2.185
4.12944 2.1867
4.11403 2.18878
4.09837 2.19121
4.08239 2.194
4.06609 2.19718
4.04828 2.20102
4.03026 2.20527
4.01201 2.20997
3.99175 2.21562
3.97129 2.22178
3.95156 2.22815
3.93126 2.235
3.91071 2.24181
3.88994 2.24854
3.86864 2.25529
3.84623 2.26222
3.82375 2.26899
3.80118 2.27562
3.7762 2.28276
3.7509 2.28978
3.72536 2.29665
3.69946 2.30339
3.67238 2.31021
3.64512 2.31682
3.61749 2.32327
3.58923 2.32961
3.56098 2.3357
3.53059 2.34196
3.49944 2.34808
3.46835 2.35387
3.43627 2.35953
3.32447 2.37811
3.25322 2.38745
3.18173 2.39523
3.11047 2.40142
3.08048 2.40337
3.04973 2.40509
3.01635 2.40664
2.98311 2.40784
2.94963 2.40872
2.91584 2.40926
2.88221 2.40945
2.84868 2.4093
2.7344 2.40762
2.66166 2.40402
2.58699 2.39867
2.51263 2.39164
2.43937 2.38303
2.36701 2.37288
2.29469 2.36109
2.22177 2.34753
2.15001 2.33251
2.07942 2.31609
2.01008 2.29833
1.94207 2.27933
1.87527 2.25912
1.80963 2.23773
1.74504 2.21517
1.68108 2.19133
1.61798 2.16631
1.48096 2.10867
1.38414 2.0627
1.32574 2.0326
1.30444 2.02108
1.28302 2.00929
1.26157 1.99727
1.24059 1.98456
1.14921 1.93162
1.09478 1.89771
1.04229 1.86357
0.986392 1.82568
0.932691 1.78765
0.814793 1.70056
0.708784 1.61471
0.640096 1.55085
0.600942 1.51445
0.507806 1.42006
0.448406 1.3516
0.415142 1.3134
0.40915 1.30592
0.351559 1.23745
0.322618 1.19919
0.245593 1.09746
0.193192 1.02694
0.165962 0.985977
0.0997583 0.877352
0.0593106 0.80138
0.0185546 0.715693
-0.0027611 0.665096
-0.0090347 0.650689
-0.0435115 0.565237
-0.0610555 0.515784
-0.0997809 0.394088
-0.152323 0.198885
-0.185911 0.0396259
-0.205896 -0.0825761
-0.216476 -0.167185
-0.220866 -0.214005
-0.221481 -0.223023
-0.22537 -0.305483
-0.228603 -0.461227
-0.227551 -0.579128
-0.224791 -0.659266
-0.222371 -0.701767
-0.213435 -0.817077
-0.202374 -1.00559
-0.180879 -1.26656
-0.159278 -1.60096
-0.126015 -2.00773
-0.0945554 -2.37699
-0.0635032 -2.70858
-0.0403381 -3.00333
-0.0230333 -3.26109
-0.000776105 -3.4886
0.0158197 -3.68512
0.027748 -3.84874
0.0358635 -3.9793
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};



\nextgroupplot[
xmin=-7.16858337272437, xmax=7.54025082721177,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color32, fill=color32, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color85, fill=color85, opacity=0.5] (axis cs:-1.62041943617407,0.998116887694162)
--(axis cs:2.17954711216295,1.01406152690674)
--(axis cs:2.17115519678791,3.01404392076833)
--(axis cs:-1.62881135154911,2.99809928155575)
--cycle;

\path [draw=color86, fill=color86, opacity=0.5] (axis cs:-0.741686110909163,0.997088594847099)
--(axis cs:3.05805824558897,1.04116608638854)
--(axis cs:3.03485956583031,3.04103153717704)
--(axis cs:-0.764884790667819,2.99695404563559)
--cycle;

\path [draw=color87, fill=color87, opacity=0.5] (axis cs:0.312970702029589,1.00582992836784)
--(axis cs:4.11115328938506,1.12334177079121)
--(axis cs:4.04930495126749,3.1223852378204)
--(axis cs:0.251122363912025,3.00487339539703)
--cycle;

\path [draw=color88, fill=color88, opacity=0.5] (axis cs:1.19588538822443,1.03074010560694)
--(axis cs:4.99172751786202,1.20845484013496)
--(axis cs:4.8981934470578,3.20626648731263)
--(axis cs:1.10235131742021,3.02855175278462)
--cycle;

\path [draw=color89, fill=color89, opacity=0.5] (axis cs:1.90359654510698,1.06054014859881)
--(axis cs:5.69762808360928,1.27343609700992)
--(axis cs:5.58557758444554,3.27029480148481)
--(axis cs:1.79154604594323,3.05739885307371)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:2.44129693405955,1.08736654907371)
--(axis cs:6.23272381699302,1.34247866436693)
--(axis cs:6.09845428262816,3.33796649748981)
--(axis cs:2.30702739969469,3.08285438219659)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:2.49850562904349,1.09240880201556)
--(axis cs:6.29044198336556,1.33983290102496)
--(axis cs:6.16021877336061,3.33558887698395)
--(axis cs:2.36828241903854,3.08816477797454)
--cycle;

\path [draw=color90, fill=color90, opacity=0.5] (axis cs:2.3322113540838,1.06813223199767)
--(axis cs:6.1182691995582,1.3933490684649)
--(axis cs:5.94710244352281,3.3860110923988)
--(axis cs:2.16104459804841,3.06079425593156)
--cycle;

\path [draw=color91, fill=color91, opacity=0.5] (axis cs:2.23057172772048,1.04349044998285)
--(axis cs:6.00732035959839,1.46321627907648)
--(axis cs:5.78641202849648,3.45097871690696)
--(axis cs:2.00966339661857,3.03125288781333)
--cycle;

\path [draw=color92, fill=color92, opacity=0.5] (axis cs:2.13958452649057,1.00843114516707)
--(axis cs:5.89687997589793,1.57652524464596)
--(axis cs:5.59788308143536,3.55404916538667)
--(axis cs:1.840587632028,2.98595506590779)
--cycle;

\path [draw=color93, fill=color93, opacity=0.5] (axis cs:2.04297305235036,0.960027310308436)
--(axis cs:5.7652452569434,1.72467731842588)
--(axis cs:5.36279788425001,3.68376795242222)
--(axis cs:1.64052567965696,2.91911794430478)
--cycle;

\path [draw=color94, fill=color94, opacity=0.5] (axis cs:1.90081742982966,0.878799409121961)
--(axis cs:5.55110938555589,1.93490955392712)
--(axis cs:4.99526194092159,3.85611584641461)
--(axis cs:1.34496998519536,2.80000570160945)
--cycle;

\path [draw=color95, fill=color95, opacity=0.5] (axis cs:1.70440456194632,0.738290769855094)
--(axis cs:5.20451624269804,2.21789146675456)
--(axis cs:4.42577903380359,4.06005550925546)
--(axis cs:0.925667353051868,2.580454812356)
--cycle;

\path [draw=color96, fill=color96, opacity=0.5] (axis cs:1.61689204226613,0.662187677790368)
--(axis cs:5.02800630290094,2.33679195967126)
--(axis cs:4.14663562822678,4.13211525474222)
--(axis cs:0.735521367591969,2.45751097286132)
--cycle;

\path [draw=color97, fill=color97, opacity=0.5] (axis cs:1.53080491472402,0.578208607333592)
--(axis cs:4.83814370276998,2.44944085937678)
--(axis cs:3.85328462274725,4.19014548466413)
--(axis cs:0.545945834701283,2.31891323262094)
--cycle;

\path [draw=color98, fill=color98, opacity=0.5] (axis cs:1.30166652436232,0.303065971994981)
--(axis cs:4.22867046861541,2.72642065307797)
--(axis cs:2.95322063646647,4.26694904479012)
--(axis cs:0.0262166922133752,1.84359436370714)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:1.13569423325579,0.0154002276405416)
--(axis cs:3.62855602570018,2.88343789890131)
--(axis cs:2.1190625145103,4.19547042124047)
--(axis cs:-0.373799277934095,1.3274327499797)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:1.01654990766524,-0.300821993826393)
--(axis cs:2.99860116332214,2.9413181666153)
--(axis cs:1.29221160519493,3.98450303801367)
--(axis cs:-0.689839650461973,0.742362877571976)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:0.963030360027043,-0.530542651673902)
--(axis cs:2.5753277480581,2.91045969249098)
--(axis cs:0.764273882708165,3.75903726513891)
--(axis cs:-0.848023505322896,0.318034920974025)
--cycle;

\path [draw=color99, fill=color99, opacity=0.5] (axis cs:0.925261842461545,-0.855167981153485)
--(axis cs:2.00979118759665,2.78678151047059)
--(axis cs:0.0929756656892393,3.35758642896274)
--(axis cs:-0.991553679445861,-0.284363062661327)
--cycle;

\path [draw=color100, fill=color100, opacity=0.5] (axis cs:0.918883139499843,-1.07929218016305)
--(axis cs:1.686619864384,2.64234459970467)
--(axis cs:-0.272136335546378,3.04641656017001)
--(axis cs:-1.03987306043053,-0.675220219697705)
--cycle;

\path [draw=color101, fill=color101, opacity=0.5] (axis cs:0.925433516812476,-1.3963829368386)
--(axis cs:1.32731460325485,2.38230619993355)
--(axis cs:-0.661469152941022,2.59382256121901)
--(axis cs:-1.0633502393834,-1.18486657555314)
--cycle;

\path [draw=color102, fill=color102, opacity=0.5] (axis cs:0.938079759347987,-1.92377606578152)
--(axis cs:1.022646819133,1.87528281931086)
--(axis cs:-0.976857857231409,1.91979179814508)
--(axis cs:-1.06142491701642,-1.8792670869473)
--cycle;

\path [draw=color103, fill=color103, opacity=0.5] (axis cs:0.959849762361737,-2.41201109113425)
--(axis cs:0.894023096833924,1.38741871478473)
--(axis cs:-1.10567680101817,1.35277310134904)
--(axis cs:-1.03985013549035,-2.44665670456994)
--cycle;

\path [draw=color104, fill=color104, opacity=0.5] (axis cs:1.01969079622226,-3.41440728019732)
--(axis cs:0.800462630914383,0.379263634831523)
--(axis cs:-1.19620627173237,0.263880389932639)
--(axis cs:-0.976978106424495,-3.5297905250962)
--cycle;

\path [draw=color105, fill=color105, opacity=0.5] (axis cs:1.10733707602368,-4.33528039791763)
--(axis cs:0.752010966885083,-0.551929587304839)
--(axis cs:-1.23922630185849,-0.738943328956731)
--(axis cs:-0.883900192719894,-4.52229413956952)
--cycle;

\path [draw=color106, fill=color106, opacity=0.5] (axis cs:1.20921444050315,-5.09335220242836)
--(axis cs:0.732420476783914,-1.32338303595486)
--(axis cs:-1.25177382136003,-1.57432722738604)
--(axis cs:-0.774979857640796,-5.34429639385954)
--cycle;

\path [draw=color107, fill=color107, opacity=0.5] (axis cs:1.27256325049745,-5.4810047856934)
--(axis cs:0.724155036468308,-1.72078558586137)
--(axis cs:-1.25490770028539,-2.00942148798197)
--(axis cs:-0.706499486256249,-5.76964068781399)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 2.00147
0.112611 2.00302
0.225223 2.00325
0.375367 2.0065
0.563053 2.00729
0.67765 2.00553
0.829775 2.00593
1.01943 2.01013
1.24658 2.02022
1.51124 2.02846
1.70274 2.0389
1.93178 2.04811
2.08766 2.05795
2.28109 2.0672
2.51186 2.08339
2.66968 2.09239
2.86482 2.10779
2.98707 2.1157
3.14693 2.12318
3.3441 2.13628
3.46841 2.14244
3.63006 2.15363
3.71866 2.16171
3.84443 2.17102
3.89722 2.17606
3.98667 2.18651
4.11356 2.1993
4.27798 2.21322
4.36965 2.21938
4.38841 2.22028
4.403 2.22068
4.41628 2.22079
4.4236 2.22069
4.42915 2.22051
4.36119 2.22414
4.33094 2.22619
4.30042 2.2288
4.26985 2.23195
4.23929 2.23563
4.20824 2.23991
4.18371 2.24371
4.15869 2.24804
4.13352 2.25288
4.10788 2.25828
4.0819 2.26425
4.0546 2.27106
4.0269 2.2785
3.99806 2.28681
3.96761 2.29619
3.93564 2.3057
3.90307 2.31504
3.86904 2.32441
3.83496 2.33341
3.80084 2.34202
3.76677 2.35024
3.73136 2.35838
3.69579 2.36615
3.65974 2.3726
3.5441 2.39525
3.46868 2.40724
3.39204 2.41761
3.31406 2.4263
3.23567 2.43314
3.1572 2.43811
3.12007 2.43957
3.0831 2.44061
3.04598 2.44123
3.00884 2.44144
2.97153 2.44122
2.93418 2.44058
2.89558 2.43949
2.85678 2.43793
2.8181 2.43591
2.77908 2.43342
2.65956 2.42437
2.54173 2.41112
2.42659 2.39395
2.31425 2.37311
2.20447 2.34878
2.08134 2.31704
1.9613 2.2811
1.845 2.2414
1.76899 2.21225
1.69298 2.18091
1.61886 2.14817
1.54682 2.1142
1.47684 2.07911
1.33641 2.00446
1.20654 1.92716
1.11773 1.86514
1.062 1.82587
1.00993 1.78534
0.989819 1.76994
0.906081 1.7048
0.767324 1.58306
0.660573 1.48436
0.590333 1.40951
0.551119 1.36278
0.537659 1.34705
0.475482 1.2695
0.441433 1.22219
0.430561 1.20742
0.375852 1.12816
0.343577 1.0815
0.271706 0.968029
0.226447 0.886379
0.202838 0.838755
0.174268 0.775667
0.142558 0.698159
0.127262 0.656295
0.0989855 0.571186
0.0528819 0.413932
0.023068 0.292484
-0.0171636 0.0979831
-0.0428271 -0.0600532
-0.0580132 -0.180989
-0.0659363 -0.264513
-0.0691056 -0.310502
-0.0746458 -0.429634
-0.0864378 -0.622022
-0.0911864 -0.776833
-0.0922147 -1.00472
-0.0967392 -1.25897
-0.0940269 -1.47543
-0.0942189 -1.65451
-0.0905308 -1.7958
-0.0882991 -2.0105
-0.0813904 -2.18729
-0.0752953 -2.43755
-0.0720775 -2.65054
-0.0638857 -2.82547
-0.0537561 -2.96248
-0.0479657 -3.06223
-0.0338269 -3.23463
-0.0247507 -3.36987
-0.0195602 -3.4678
-0.0148468 -3.52796
-0.0134595 -3.55068
-0.00560402 -3.64626
-0.00173767 -3.7045
0.00489037 -3.83527
0.0117475 -3.92811
0.0162153 -3.98336
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};



\nextgroupplot[
xmin=-7.16858337272437, xmax=7.54025082721177,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color108, fill=color108, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color85, fill=color85, opacity=0.5] (axis cs:-1.62462630715142,0.999380614373257)
--(axis cs:2.17537369279506,0.999360447090827)
--(axis cs:2.17538430715424,2.99936044706266)
--(axis cs:-1.62461569279225,2.99938061434509)
--cycle;

\path [draw=color86, fill=color86, opacity=0.5] (axis cs:-0.620962504945569,0.998563709136927)
--(axis cs:3.17814928362763,1.08071976749017)
--(axis cs:3.1349092529154,3.08025228779185)
--(axis cs:-0.6642025356578,2.99809622943861)
--cycle;

\path [draw=color87, fill=color87, opacity=0.5] (axis cs:-0.0267427845236379,1.01115011289885)
--(axis cs:3.77222776214917,1.09959662505463)
--(axis cs:3.7256769662777,3.09905480751401)
--(axis cs:-0.0732935803951047,3.01060829535822)
--cycle;

\path [draw=color88, fill=color88, opacity=0.5] (axis cs:0.964202865839221,1.02891038209675)
--(axis cs:4.76169781937008,1.1668671793475)
--(axis cs:4.68908897871179,3.16554873383742)
--(axis cs:0.891594025180931,3.02759193658667)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:1.6735353011956,1.05175326327131)
--(axis cs:5.46941316329209,1.22870313200757)
--(axis cs:5.3762816534309,3.22653358574257)
--(axis cs:1.58040379133441,3.04958371700631)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:2.14116109622544,1.06654245689877)
--(axis cs:5.93361076271971,1.30596995554397)
--(axis cs:5.80759628974855,3.30199609580412)
--(axis cs:2.01514662325428,3.06256859715891)
--cycle;

\path [draw=color109, fill=color109, opacity=0.5] (axis cs:2.27112667491021,1.07530603075051)
--(axis cs:6.06379314567631,1.3112743369415)
--(axis cs:5.93959930031263,3.30741458471313)
--(axis cs:2.14693282954653,3.07144627852214)
--cycle;

\path [draw=color110, fill=color110, opacity=0.5] (axis cs:2.27697340956739,1.07596003737301)
--(axis cs:6.06975579862147,1.31005777183725)
--(axis cs:5.94654646469292,3.30625902923413)
--(axis cs:2.15376407563885,3.07216129476989)
--cycle;

\path [draw=color91, fill=color91, opacity=0.5] (axis cs:2.22239256471644,1.06371117509335)
--(axis cs:6.01132217327651,1.35356013813595)
--(axis cs:5.85877008746461,3.34773361632546)
--(axis cs:2.06984047890454,3.05788465328286)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:2.09017906229969,1.02216847816943)
--(axis cs:5.86051124419539,1.49608327869966)
--(axis cs:5.61108240181106,3.48046863759214)
--(axis cs:1.84075021991536,3.0065538370619)
--cycle;

\path [draw=color93, fill=color93, opacity=0.5] (axis cs:1.9724757118705,0.966604995192125)
--(axis cs:5.70554523348133,1.67666974352167)
--(axis cs:5.33182694488683,3.64144317594842)
--(axis cs:1.598757423276,2.93137842761888)
--cycle;

\path [draw=color111, fill=color111, opacity=0.5] (axis cs:1.8590366112814,0.90369068439501)
--(axis cs:5.53985044199346,1.84794146868846)
--(axis cs:5.04287634499691,3.78521190590533)
--(axis cs:1.36206251428485,2.84096112161189)
--cycle;

\path [draw=color112, fill=color112, opacity=0.5] (axis cs:1.75040132268022,0.834148240840908)
--(axis cs:5.3647098491672,2.00750831999969)
--(axis cs:4.74715191276784,3.90977596551916)
--(axis cs:1.13284338628086,2.73641588636037)
--cycle;

\path [draw=color113, fill=color113, opacity=0.5] (axis cs:1.64667021434846,0.75819006211443)
--(axis cs:5.18051024133184,2.15532093060532)
--(axis cs:4.445178205284,4.01523673428079)
--(axis cs:0.911338178300619,2.61810586578989)
--cycle;

\path [draw=color114, fill=color114, opacity=0.5] (axis cs:1.40498619948376,0.541999448874135)
--(axis cs:4.6713127951241,2.4839341981931)
--(axis cs:3.64924187442991,4.20305345905645)
--(axis cs:0.382915278789561,2.26111870973748)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:1.21770107081087,0.313589566027288)
--(axis cs:4.16812617299761,2.70837383948207)
--(axis cs:2.90771339749509,4.26122915642246)
--(axis cs:-0.0427117046916494,1.86644488296768)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:1.06265487446529,0.0550151621904408)
--(axis cs:3.62641994201331,2.85985182025459)
--(axis cs:2.15019012197955,4.20920185580618)
--(axis cs:-0.413574945568474,1.40436519774203)
--cycle;

\path [draw=color115, fill=color115, opacity=0.5] (axis cs:0.974858859161625,-0.149997337979871)
--(axis cs:3.21783897010066,2.91741854871237)
--(axis cs:1.60340955605211,4.09793439657502)
--(axis cs:-0.639570554886921,1.03051850988278)
--cycle;

\path [draw=color116, fill=color116, opacity=0.5] (axis cs:0.911930098523242,-0.35209079145178)
--(axis cs:2.82795895027127,2.92949928643259)
--(axis cs:1.10080627770055,3.93793552419471)
--(axis cs:-0.815222574047479,0.656345446310338)
--cycle;

\path [draw=color117, fill=color117, opacity=0.5] (axis cs:0.835158478617054,-0.751407383336386)
--(axis cs:2.11600048245479,2.82622364308388)
--(axis cs:0.233036784338855,3.50035101352479)
--(axis cs:-1.04780521949888,-0.0772800128954746)
--cycle;

\path [draw=color118, fill=color118, opacity=0.5] (axis cs:0.820669179149608,-1.10074520576423)
--(axis cs:1.56963918322302,2.6247136831511)
--(axis cs:-0.391128653048209,3.01890842213711)
--(axis cs:-1.14009865712162,-0.706550466778225)
--cycle;

\path [draw=color119, fill=color119, opacity=0.5] (axis cs:0.84232340944343,-1.40985178522482)
--(axis cs:1.15761257586028,2.37704572349391)
--(axis cs:-0.835491376096949,2.5429873900291)
--(axis cs:-1.1507805425138,-1.24391011868964)
--cycle;

\path [draw=color120, fill=color120, opacity=0.5] (axis cs:0.861349215166312,-1.67407095951811)
--(axis cs:0.955565601347283,2.12476087047581)
--(axis cs:-1.04381957233373,2.17434844215001)
--(axis cs:-1.1380359585147,-1.62448338784392)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:0.906898886178224,-2.20074687842293)
--(axis cs:0.727705406788748,1.59502573027537)
--(axis cs:-1.27006965042088,1.50071337270196)
--(axis cs:-1.09087617103141,-2.29505923599634)
--cycle;

\path [draw=color121, fill=color121, opacity=0.5] (axis cs:0.93612604156559,-2.62514407193612)
--(axis cs:0.715494233057346,1.16844546899663)
--(axis cs:-1.28113184111779,1.05232346451861)
--(axis cs:-1.06050003260954,-2.74126607641415)
--cycle;

\path [draw=color82, fill=color82, opacity=0.5] (axis cs:1.0144916208182,-3.81446234718009)
--(axis cs:0.771064461031405,-0.0222673076445248)
--(axis cs:-1.22482766503994,-0.150386865427046)
--(axis cs:-0.981400505253153,-3.94258190496261)
--cycle;

\path [draw=color83, fill=color83, opacity=0.5] (axis cs:1.13494923432481,-5.07063918740819)
--(axis cs:0.724010484581326,-1.29292435646088)
--(axis cs:-1.26426047907515,-1.50920790895745)
--(axis cs:-0.853321729331669,-5.28692273990476)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:1.20172596741545,-5.52180536240651)
--(axis cs:0.704769588372915,-1.75444098431287)
--(axis cs:-1.27805376851848,-2.01599697328262)
--(axis cs:-0.78109738947594,-5.78336135137627)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 1.99853
0.112611 1.99698
0.225223 1.99675
0.375379 1.99937
0.563067 2.00672
0.78822 2.02116
0.940241 2.02935
1.1298 2.03666
1.35695 2.04157
1.51095 2.04791
1.70253 2.05247
1.82109 2.05297
1.86652 2.05398
1.94944 2.05743
2.06993 2.06024
2.22787 2.06701
2.42339 2.07199
2.65633 2.08249
2.92658 2.10086
3.12387 2.1119
3.24805 2.12163
3.40978 2.13168
3.49859 2.13567
3.6248 2.1438
3.74845 2.15443
3.86982 2.16769
3.98709 2.18198
4.03166 2.18677
4.07418 2.19057
4.11463 2.19342
4.19262 2.19739
4.19761 2.19755
4.20216 2.1976
4.20517 2.19757
4.20764 2.1975
4.20985 2.19739
4.21137 2.19728
4.21197 2.19723
4.21157 2.19727
4.24908 2.19231
4.22999 2.19535
4.21076 2.19879
4.17551 2.20578
4.14029 2.21335
4.10387 2.22178
4.06546 2.23132
4.02701 2.24149
3.98847 2.25231
3.94985 2.26379
3.91114 2.27595
3.8711 2.28842
3.83099 2.30037
3.79084 2.31177
3.75039 2.32271
3.70984 2.33312
3.66933 2.34297
3.62885 2.35228
3.58839 2.36104
3.54782 2.3693
3.50735 2.377
3.46672 2.38421
3.4258 2.39095
3.38482 2.39716
3.34389 2.40284
3.30296 2.408
3.26186 2.41266
3.22095 2.41678
3.18002 2.42038
3.13892 2.42348
3.09737 2.42609
2.97513 2.43222
2.85463 2.43378
2.73615 2.43098
2.61307 2.42363
2.49178 2.41181
2.41211 2.40106
2.37365 2.39491
2.25566 2.37461
2.14035 2.35043
2.06624 2.33209
1.99325 2.31222
1.92552 2.29211
1.78132 2.24589
1.67389 2.20592
1.60627 2.17804
1.53885 2.14848
1.47342 2.11803
1.40983 2.08672
1.34816 2.05469
1.2866 2.02105
1.22647 1.98651
1.16845 1.95153
1.14688 1.93709
1.05679 1.87928
0.906865 1.76999
0.790919 1.68072
0.713553 1.61183
0.669662 1.56814
0.567804 1.46862
0.500885 1.39387
0.460602 1.34879
0.372744 1.24144
0.31074 1.16391
0.23448 1.05712
0.185141 0.981346
0.157475 0.939033
0.0914095 0.828589
0.0510227 0.751024
0.0117131 0.666223
-0.00851991 0.616825
-0.0133472 0.603768
-0.0422338 0.519086
-0.056639 0.470844
-0.0887558 0.350108
-0.132068 0.155993
-0.159303 -0.00167313
-0.175124 -0.122113
-0.183184 -0.20497
-0.186301 -0.250128
-0.18664 -0.257594
-0.188655 -0.338322
-0.1887 -0.381386
-0.186354 -0.49753
-0.178309 -0.686579
-0.174544 -0.838281
-0.16376 -1.06281
-0.143003 -1.35995
-0.130265 -1.61999
-0.111574 -1.88263
-0.0946258 -2.21863
-0.0844254 -2.51748
-0.0787741 -2.77911
-0.0761345 -3.00347
-0.0754698 -3.19051
-0.0701435 -3.33952
-0.0631151 -3.45063
-0.0595975 -3.52437
-0.0570258 -3.56043
-0.0512417 -3.66976
-0.0484581 -3.74167
-0.0392803 -3.88652
-0.0295749 -3.99345
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};



\nextgroupplot[
xmin=-7.16858337272437, xmax=7.54025082721177,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color122, fill=color122, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color123, fill=color123, opacity=0.5] (axis cs:-1.62357234071417,0.999093430123276)
--(axis cs:2.17642557027768,1.00307795739313)
--(axis cs:2.17432845066197,3.00307685791515)
--(axis cs:-1.62566946032988,2.9990923306453)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:-0.283386023562832,1.00563672629381)
--(axis cs:3.51519682026937,1.10940752441946)
--(axis cs:3.46058061072956,3.1086616527522)
--(axis cs:-0.338002233102647,3.00489085462655)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:0.87172939356212,1.03628765598792)
--(axis cs:4.66914049679688,1.17653355799349)
--(axis cs:4.59532686416237,3.17517098074863)
--(axis cs:0.797915760927606,3.03492507874306)
--cycle;

\path [draw=color124, fill=color124, opacity=0.5] (axis cs:1.4106645019569,1.05575851173346)
--(axis cs:5.20750479006498,1.21069019538585)
--(axis cs:5.12596179866899,3.20902718912694)
--(axis cs:1.32912151056091,3.05409550547455)
--cycle;

\path [draw=color125, fill=color125, opacity=0.5] (axis cs:1.89822194501967,1.07176746416219)
--(axis cs:5.69338731582651,1.26339159685061)
--(axis cs:5.59253250914839,3.26084705517)
--(axis cs:1.79736713834155,3.06922292248158)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:2.48663281938628,1.09880059865719)
--(axis cs:6.27948407893967,1.33177983143184)
--(axis cs:6.15686343011091,3.32801733645994)
--(axis cs:2.36401217055752,3.09503810368529)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:3.07511732402047,1.14354465397626)
--(axis cs:6.8716674544874,1.30543074618791)
--(axis cs:6.78646424806022,3.30361502538103)
--(axis cs:2.98991411759329,3.14172893316938)
--cycle;

\path [draw=color126, fill=color126, opacity=0.5] (axis cs:2.87838674487606,1.118664367025)
--(axis cs:6.66967117372545,1.3758848552528)
--(axis cs:6.53429196939503,3.37129771254195)
--(axis cs:2.74300754054564,3.11407722431416)
--cycle;

\path [draw=color43, fill=color43, opacity=0.5] (axis cs:2.39755126386879,0.996624612482373)
--(axis cs:6.13258103730162,1.69630496204945)
--(axis cs:5.76432822174,3.66211010596147)
--(axis cs:2.02929844830717,2.96242975639439)
--cycle;

\path [draw=color96, fill=color96, opacity=0.5] (axis cs:2.1584851264359,0.895803094846824)
--(axis cs:5.82479858216974,1.89487548677094)
--(axis cs:5.29897100747284,3.82451414768349)
--(axis cs:1.632657551739,2.82544175575937)
--cycle;

\path [draw=color114, fill=color114, opacity=0.5] (axis cs:1.97557021538164,0.792414962906529)
--(axis cs:5.55330411619259,2.07296958297865)
--(axis cs:4.87932800036516,3.95598742551073)
--(axis cs:1.3015940995542,2.67543280543861)
--cycle;

\path [draw=color127, fill=color127, opacity=0.5] (axis cs:1.70369694363678,0.580576425235587)
--(axis cs:5.04549270612983,2.38955433604145)
--(axis cs:4.09339906886358,4.14839421103779)
--(axis cs:0.75160330637054,2.33941630023192)
--cycle;

\path [draw=color48, fill=color48, opacity=0.5] (axis cs:1.42065785969987,0.24514175831495)
--(axis cs:4.29178777663671,2.73444145904813)
--(axis cs:2.98163003940872,4.24556246796225)
--(axis cs:0.110500122471883,1.75626276722907)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:1.21768828675179,-0.140304196260644)
--(axis cs:3.49491248004716,2.90177567998689)
--(axis cs:1.89381780833793,4.10031472908972)
--(axis cs:-0.383406384957444,1.05823485284218)
--cycle;

\path [draw=color128, fill=color128, opacity=0.5] (axis cs:1.10723912163488,-0.51650290945642)
--(axis cs:2.77523746793674,2.89784644535984)
--(axis cs:0.978211491717657,3.77574031183451)
--(axis cs:-0.68978685458421,0.361390957018248)
--cycle;

\path [draw=color52, fill=color52, opacity=0.5] (axis cs:1.05811759528653,-0.828085618437668)
--(axis cs:2.26841640046363,2.77402165400535)
--(axis cs:0.372570467598889,3.41102102515119)
--(axis cs:-0.837728337578219,-0.191086247291822)
--cycle;

\path [draw=color129, fill=color129, opacity=0.5] (axis cs:1.0543523079761,-1.07238669456772)
--(axis cs:1.86606124772389,2.63990755523705)
--(axis cs:-0.0877778311207214,3.06712278668325)
--(axis cs:-0.899486770868512,-0.64517146312151)
--cycle;

\path [draw=color103, fill=color103, opacity=0.5] (axis cs:1.05465490918077,-1.33516971272722)
--(axis cs:1.56529350889869,2.43036454159554)
--(axis cs:-0.416566624955399,2.69912169934182)
--(axis cs:-0.927205224673316,-1.06641255498095)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:1.04645111635441,-1.74460200629729)
--(axis cs:1.32268130428165,2.04534481170394)
--(axis cs:-0.672027547297948,2.19072912113933)
--(axis cs:-0.948257735225188,-1.5992176968619)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:1.1050793135988,-3.54573342762988)
--(axis cs:0.890100196327334,0.248180643502621)
--(axis cs:-1.10669668321609,0.135033739675537)
--(axis cs:-0.891717565944626,-3.65888033145696)
--cycle;

\path [draw=color130, fill=color130, opacity=0.5] (axis cs:1.24907188839965,-5.16132406969227)
--(axis cs:0.872489070998305,-1.38002992857628)
--(axis cs:-1.11766574011537,-1.5782314114191)
--(axis cs:-0.741082922714024,-5.35952555253508)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 2
0.112613 1.99853
0.225225 1.99841
0.375378 2.00119
0.563058 2.00874
0.788195 2.02341
1.05076 2.03784
1.35085 2.05066
1.68856 2.05988
2.06359 2.07747
2.36571 2.08731
2.59462 2.09925
2.7506 2.10483
2.83346 2.10942
2.95372 2.11858
3.11152 2.12803
3.1964 2.13164
3.31888 2.13445
3.36823 2.13647
3.45502 2.14171
3.57917 2.15181
3.63044 2.15514
3.71909 2.16273
3.84525 2.17135
3.89842 2.17613
3.9881 2.18604
4.11525 2.19804
4.27993 2.21092
4.42156 2.21954
4.60087 2.22691
4.81797 2.23102
4.96209 2.23003
5.03304 2.2277
5.0307 2.22784
4.95495 2.23365
4.91684 2.2371
4.91648 2.23714
4.84242 2.24666
4.80611 2.25175
4.69567 2.26906
4.51033 2.29892
4.36209 2.32124
4.25153 2.33726
4.17923 2.34778
4.14605 2.35127
4.03641 2.36466
3.96537 2.37331
3.93394 2.37584
3.82521 2.38645
3.75543 2.39316
3.72579 2.39476
3.61794 2.40245
3.54944 2.4072
3.5216 2.4079
3.41463 2.41257
3.30678 2.41696
3.24057 2.41589
3.09379 2.4147
2.98649 2.41209
2.92074 2.40835
2.77454 2.39709
2.63108 2.37958
2.49056 2.35613
2.2767 2.31086
2.10624 2.26277
1.94666 2.20832
1.79547 2.14792
1.68516 2.0974
1.61568 2.06006
1.47388 1.98461
1.37155 1.92359
1.30825 1.88022
1.17712 1.7913
1.08662 1.71947
1.02779 1.67217
0.973749 1.62412
0.866123 1.519
0.793428 1.43801
0.747194 1.38626
0.698282 1.33233
0.64898 1.27861
0.62824 1.25498
0.558194 1.16907
0.504648 1.09506
0.463747 1.03214
0.411014 0.94274
0.381432 0.886543
0.347757 0.816345
0.332482 0.781069
0.332656 0.781505
0.306602 0.711731
0.276473 0.622076
0.242669 0.508637
0.194481 0.322799
0.138813 0.063504
0.0832648 -0.270027
0.0355363 -0.678088
0.00282481 -1.16042
-0.00646603 -1.60551
0.000644962 -2.01264
0.0163093 -2.38177
0.0261247 -2.71377
0.0439164 -3.01057
0.055793 -3.27027
0.0635966 -3.49697
0.0684714 -3.69097
0.0711893 -3.85168
0.072307 -3.9789
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};



\nextgroupplot[
xmin=-7.16858337272437, xmax=7.54025082721177,
ymin=-7.65, ymax=6.65,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:-2,1)
--(axis cs:1.8,1)
--(axis cs:1.8,3)
--(axis cs:-2,3)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:-1.84749176149845,1.00091188550805)
--(axis cs:1.95250340299308,0.994849720796992)
--(axis cs:1.9556940159989,2.99484717579253)
--(axis cs:-1.84430114849263,3.00090934050359)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:-1.0762053070767,0.994891325689582)
--(axis cs:2.7236406321558,1.02910883726313)
--(axis cs:2.70563141553815,3.02902775264865)
--(axis cs:-1.09421452369435,2.99481024107511)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:-0.143708240019253,1.00150419934093)
--(axis cs:3.6557386933109,1.06633475392808)
--(axis cs:3.62161734879135,3.06604366620711)
--(axis cs:-0.177829584538806,3.00121311161996)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:0.968196920218413,1.0171220952584)
--(axis cs:4.76508400909004,1.17090256983162)
--(axis cs:4.6841469172094,3.16926419555353)
--(axis cs:0.887259828337771,3.01548372098031)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:1.67726047717681,1.04291593594412)
--(axis cs:5.47236844055053,1.23567367596343)
--(axis cs:5.3709169984351,3.23309891984434)
--(axis cs:1.57580903506138,3.04034117982503)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:2.21873503120855,1.06454843849565)
--(axis cs:6.01058137051486,1.31334823570076)
--(axis cs:5.87963410882796,3.30905683533566)
--(axis cs:2.08778776952165,3.06025703813055)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:2.22326295560906,1.06589310367398)
--(axis cs:6.01553450429106,1.30812543235241)
--(axis cs:5.88804380498663,3.30405782639557)
--(axis cs:2.09577225630462,3.06182549771714)
--cycle;

\path [draw=color39, fill=color39, opacity=0.5] (axis cs:2.21453055521895,1.06325523142166)
--(axis cs:6.00586173540568,1.31978570162713)
--(axis cs:5.87084569845544,3.31522316488331)
--(axis cs:2.0795145182687,3.05869269467784)
--cycle;

\path [draw=color40, fill=color40, opacity=0.5] (axis cs:2.10895233436591,1.0384439005882)
--(axis cs:5.8917090216827,1.40004014581223)
--(axis cs:5.70139520840689,3.39096471808422)
--(axis cs:1.9186385210901,3.02936847286019)
--cycle;

\path [draw=color131, fill=color131, opacity=0.5] (axis cs:2.00994921817429,1.00080794212434)
--(axis cs:5.77296277053487,1.5297020759078)
--(axis cs:5.49459743696463,3.51023552451864)
--(axis cs:1.73158388460404,2.98134139073517)
--cycle;

\path [draw=color132, fill=color132, opacity=0.5] (axis cs:1.91163918892052,0.952802040396309)
--(axis cs:5.64120207106013,1.68106072257352)
--(axis cs:5.25790802780897,3.64398855527857)
--(axis cs:1.52834514566936,2.91572987310137)
--cycle;

\path [draw=color133, fill=color133, opacity=0.5] (axis cs:1.80817654170626,0.895051529299837)
--(axis cs:5.48958263604487,1.83699057646084)
--(axis cs:4.99382524280223,3.7745727313759)
--(axis cs:1.31241914846363,2.83263368421489)
--cycle;

\path [draw=color126, fill=color126, opacity=0.5] (axis cs:1.70164464604551,0.82702752376813)
--(axis cs:5.31816786599256,1.99354361863516)
--(axis cs:4.70421202658886,3.8969768922915)
--(axis cs:1.08768880664181,2.73046079742447)
--cycle;

\path [draw=color134, fill=color134, opacity=0.5] (axis cs:1.59176850782309,0.746641394713303)
--(axis cs:5.12306411594988,2.15019094069463)
--(axis cs:4.38435382859129,4.00876757655084)
--(axis cs:0.853058220464494,2.60521803056951)
--cycle;

\path [draw=color135, fill=color135, opacity=0.5] (axis cs:1.48234967302921,0.654636527646334)
--(axis cs:4.9074068090136,2.30053555712611)
--(axis cs:4.04114416191898,4.1031972076442)
--(axis cs:0.616087025934595,2.45729817816443)
--cycle;

\path [draw=color136, fill=color136, opacity=0.5] (axis cs:1.37851834875242,0.554125983724995)
--(axis cs:4.67929511101775,2.43690923351484)
--(axis cs:3.68835655849678,4.17416016102291)
--(axis cs:0.387579796231446,2.29137691123306)
--cycle;

\path [draw=color114, fill=color114, opacity=0.5] (axis cs:1.28180223374086,0.446334648695367)
--(axis cs:4.44162450544628,2.55714568032146)
--(axis cs:3.33067133090623,4.22021003385063)
--(axis cs:0.170849059200808,2.10939900222453)
--cycle;

\path [draw=color98, fill=color98, opacity=0.5] (axis cs:1.15896713385125,0.285738327262828)
--(axis cs:4.0944879616776,2.69876909155028)
--(axis cs:2.82447176994736,4.24378005356415)
--(axis cs:-0.111049057878989,1.8307492892767)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:0.992776274275919,0.000247206916115239)
--(axis cs:3.49825326012027,2.85727102085332)
--(axis cs:1.9945565159428,4.17594311866614)
--(axis cs:-0.510920469901556,1.31891930472893)
--cycle;

\path [draw=color137, fill=color137, opacity=0.5] (axis cs:0.891881080083708,-0.255255936211684)
--(axis cs:2.98974234987735,2.91317870769369)
--(axis cs:1.32214516887452,4.0173162181114)
--(axis cs:-0.775716100919122,0.848881574206023)
--cycle;

\path [draw=color138, fill=color138, opacity=0.5] (axis cs:0.848644614994187,-0.410722531162884)
--(axis cs:2.69796576388681,2.90891770360028)
--(axis cs:0.950786692958832,3.88224462407009)
--(axis cs:-0.898534455933795,0.56260438930692)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:0.789975935358641,-0.71988993619393)
--(axis cs:2.14853526512089,2.82895727769341)
--(axis cs:0.280720942022293,3.54398850388407)
--(axis cs:-1.07783838773996,-0.00485871000327065)
--cycle;

\path [draw=color51, fill=color51, opacity=0.5] (axis cs:0.77698704143832,-1.15377316960209)
--(axis cs:1.43600210734966,2.58864571968621)
--(axis cs:-0.533692044907338,2.93549575437639)
--(axis cs:-1.19270711081868,-0.80692313491191)
--cycle;

\path [draw=color52, fill=color52, opacity=0.5] (axis cs:0.806282378680914,-1.58572444320227)
--(axis cs:0.951924739919653,2.21148351826268)
--(axis cs:-1.04660576611453,2.28813739259886)
--(axis cs:-1.19224812735327,-1.5090705688661)
--cycle;

\path [draw=color139, fill=color139, opacity=0.5] (axis cs:0.84359955128006,-2.02730254055687)
--(axis cs:0.723069812157592,1.77078547606242)
--(axis cs:-1.27592388079993,1.70734877126112)
--(axis cs:-1.15539414167746,-2.09073924535817)
--cycle;

\path [draw=color140, fill=color140, opacity=0.5] (axis cs:0.954570764797591,-2.95269189789558)
--(axis cs:0.531469924705892,0.823680128151869)
--(axis cs:-1.45609429952961,0.600995475472028)
--(axis cs:-1.03299345943791,-3.17537655057542)
--cycle;

\path [draw=color141, fill=color141, opacity=0.5] (axis cs:1.03301088297898,-3.56388015849132)
--(axis cs:0.569075261304335,0.207692953479512)
--(axis cs:-1.41596321868031,-0.0364836895071433)
--(axis cs:-0.952027597005669,-3.80805680147798)
--cycle;

\path [draw=color121, fill=color121, opacity=0.5] (axis cs:1.1077657054207,-4.12593752693243)
--(axis cs:0.618646513649885,-0.357547629875405)
--(axis cs:-1.36471659006434,-0.614978783438991)
--(axis cs:-0.875597398293526,-4.38336868049602)
--cycle;

\path [draw=color142, fill=color142, opacity=0.5] (axis cs:1.14927961495378,-4.41646604624402)
--(axis cs:0.639102875369489,-0.650869188588234)
--(axis cs:-1.34279020760724,-0.919383262053652)
--(axis cs:-0.832613468022947,-4.68498011970944)
--cycle;

\path [draw=color106, fill=color106, opacity=0.5] (axis cs:1.23572504196746,-4.97457138792081)
--(axis cs:0.67709107299674,-1.21585776638591)
--(axis cs:-1.30117925412689,-1.50987564479155)
--(axis cs:-0.742545285156176,-5.26858926632645)
--cycle;

\path [draw=color107, fill=color107, opacity=0.5] (axis cs:1.27507525828248,-5.22785612491929)
--(axis cs:0.706632960631766,-1.47061333874728)
--(axis cs:-1.27086324261666,-1.76979349540555)
--(axis cs:-0.702420944965939,-5.52703628157756)
--cycle;

\path [draw=color75, fill=color75, opacity=0.5] (axis cs:1.36997619956069,-5.78724430367141)
--(axis cs:0.750639511018713,-2.03805478242474)
--(axis cs:-1.22261813174269,-2.36402146060473)
--(axis cs:-0.603281443200714,-6.1132109818514)
--cycle;

\addplot [blue, forget plot]
table {%
0 2
0 2
0.0375375 2
0.112613 1.99853
0.114588 1.99853
0.154101 1.99772
0.231151 1.99759
0.345743 1.99965
0.497869 1.99965
0.687532 2.00336
0.914709 2.01286
1.17936 2.02042
1.37094 2.02285
1.48941 2.02667
1.64544 2.02891
1.83894 2.03548
2.06987 2.04847
2.33833 2.06004
2.53361 2.07303
2.76643 2.08522
2.92609 2.09724
3.12331 2.10909
3.24741 2.11934
3.40906 2.13007
3.49782 2.13442
3.62396 2.14308
3.78736 2.15781
3.98693 2.17869
4.11376 2.19035
4.16783 2.1944
4.14897 2.19335
4.12966 2.19265
4.10952 2.19231
4.12697 2.19227
4.14224 2.19193
4.15545 2.19135
4.16687 2.19061
4.21612 2.18635
4.19171 2.1891
4.16714 2.19231
4.14246 2.19599
4.11674 2.2003
4.09025 2.20522
4.06185 2.21101
4.03337 2.21734
4.00472 2.22422
3.97579 2.23172
3.94531 2.24019
3.91466 2.24929
3.88326 2.25921
3.8513 2.26944
3.81922 2.27935
3.78661 2.28907
3.754 2.29841
3.71886 2.30809
3.68292 2.31756
3.64698 2.3266
3.61035 2.33538
3.57356 2.34375
3.53645 2.35175
3.49788 2.3596
3.45865 2.36709
3.41938 2.37411
3.37926 2.38077
3.33891 2.38695
3.2981 2.3927
3.25676 2.39799
3.21368 2.40295
3.17012 2.40738
3.12673 2.41121
3.08099 2.41464
3.03504 2.41745
2.98925 2.4196
2.94371 2.42111
2.89769 2.42199
2.85188 2.42223
2.80628 2.42184
2.75969 2.42078
2.7132 2.41908
2.66662 2.41671
2.6203 2.41369
2.57438 2.41005
2.52784 2.40571
2.48146 2.40071
2.43538 2.39509
2.38939 2.38882
2.34155 2.3816
2.29405 2.37372
2.24615 2.36506
2.19699 2.35541
2.06897 2.32826
1.94547 2.29689
1.82648 2.26171
1.71031 2.22255
1.63446 2.19379
1.5596 2.16328
1.44703 2.11414
1.37355 2.07875
1.33787 2.06046
1.231 2.00403
1.16222 1.96441
1.09594 1.92408
1.03432 1.88218
1.00614 1.86325
0.977446 1.84354
0.948382 1.82312
0.919181 1.80213
0.828154 1.73133
0.772875 1.68284
0.656372 1.58192
0.5711 1.50544
0.520432 1.45402
0.41178 1.34511
0.339371 1.26097
0.223589 1.11138
0.13899 0.989346
0.0840539 0.897764
-0.00199044 0.7358
-0.0601123 0.60581
-0.0965949 0.510425
-0.116329 0.451133
-0.12295 0.4287
-0.148308 0.333742
-0.1615 0.275743
-0.187234 0.144657
-0.219334 -0.0600272
-0.250383 -0.338683
-0.265411 -0.580018
-0.269688 -0.783493
-0.267414 -0.948957
-0.261896 -1.07647
-0.248137 -1.27666
-0.232778 -1.43892
-0.218183 -1.56348
-0.209633 -1.65095
-0.203685 -1.70093
-0.191478 -1.82379
-0.18114 -1.90906
-0.165053 -2.06727
-0.150087 -2.1878
-0.141347 -2.27129
-0.135553 -2.3173
-0.122927 -2.43614
-0.1157 -2.51784
-0.110809 -2.56199
-0.110181 -2.56883
-0.101297 -2.64832
-0.0870635 -2.80086
-0.0735357 -2.91563
-0.0657685 -2.9933
-0.047428 -3.14331
-0.0311628 -3.25569
-0.021722 -3.33114
-0.0161506 -3.36921
-0.0160328 -3.37014
-0.012853 -3.39995
0.000181451 -3.5022
0.00984625 -3.56699
0.0276388 -3.70448
0.0429389 -3.84125
0.0573807 -3.97697
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};



\end{groupplot}

\end{tikzpicture}


==> Ex9b_problFormulation.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
%xlabel={\small{$x$ [m]}}, xlabel near ticks,
%ylabel={\small{$y$ [m]}}, ylabel near ticks,
xmin=-7.16858337272437, xmax=9,
ymin=-7.65, ymax=6.65,
width=3.6cm,
height=3.6cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]

%tests.
%\node[color=red] (a) at (axis cs: 5,-2) {$\xi^\text{goal1}$};
%\node at (axis cs:15,1) [anchor=south west] {\small{(d)}};
%\draw[->] (axis cs: -0.2,0) -- (axis cs: 4,0) node[right] {$x$};
%---

\draw[->,color=green!100,>=latex',ultra thick] (axis cs:0,2) -- (axis cs:3.5,2);
\node[color=black] (a) at (axis cs: 1,1) {\small{start}};


\draw[->,color=red!100,>=latex',ultra thick] (axis cs:5,2) -- (axis cs:8.5,2);
\node[color=black] (a) at (axis cs: 6,1) {\small{1}};


\draw[->,color=red!100,>=latex',ultra thick] (axis cs:0,-5) -- (axis cs:0,-1.5);
\node[color=black] (a) at (axis cs: 1,-5) {\small{2}};


\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-6.5 -2
-5.5 -2
-4.5 -2
-3.5 -2
-2.5 -2
-2.5 -7
-1.25 -7
0 -7
1.25 -7
2.5 -7
2.5 -2
3.5 -2
4.5 -2
5.5 -2
6.5 -2
};
\addplot [red!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
-4 6
-2 6
0 6
2 6
4 6
};



\end{axis}

\end{tikzpicture}


==> Exrrt_planarGrid.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color28}{rgb}{0.592156862745098,0.777085736255286,0.876432141484045}
\definecolor{color29}{rgb}{0.529411764705882,0.742637447135717,0.862898885044214}
\definecolor{color105}{rgb}{0.44156862745098,0.69440984236832,0.843952326028451}
\definecolor{color20}{rgb}{0.0313725490196078,0.305974625144175,0.59443291041907}
\definecolor{color21}{rgb}{0.0313725490196078,0.265374855824683,0.534148404459823}
\definecolor{color22}{rgb}{0.0313725490196078,0.22883506343714,0.479892349096501}
\definecolor{color23}{rgb}{0.0313725490196078,0.192295271049596,0.42563629373318}
\definecolor{color24}{rgb}{0.817070357554787,0.885890042291426,0.950788158400615}
\definecolor{color25}{rgb}{0.787543252595156,0.866205305651672,0.940945790080738}
\definecolor{color26}{rgb}{0.745713187235679,0.845751633986928,0.926489811610919}
\definecolor{color27}{rgb}{0.696501345636294,0.824836601307189,0.909265667051134}
\definecolor{color100}{rgb}{0.793448673587082,0.870142252979623,0.942914263744714}
\definecolor{color101}{rgb}{0.765397923875433,0.854117647058824,0.933379469434833}
\definecolor{color128}{rgb}{0.799354094579008,0.874079200307574,0.944882737408689}
\definecolor{color129}{rgb}{0.770319108035371,0.856209150326797,0.935101883890811}
\definecolor{color120}{rgb}{0.111726259131103,0.420499807766244,0.692118415993849}
\definecolor{color121}{rgb}{0.0471357170319108,0.337823913879277,0.627527873894656}
\definecolor{color122}{rgb}{0.0313725490196078,0.297854671280277,0.582376009227221}
\definecolor{color123}{rgb}{0.711264898116109,0.831111111111111,0.91443291041907}
\definecolor{color124}{rgb}{0.460392156862745,0.704744329104191,0.8480123029604}
\definecolor{color125}{rgb}{0.0748173779315648,0.373256439830834,0.65520953479431}
\definecolor{color126}{rgb}{0.0409842368319877,0.329950019223376,0.621376393694733}
\definecolor{color127}{rgb}{0.0313725490196078,0.241014994232987,0.497977700884275}
\definecolor{color1}{rgb}{0.805259515570934,0.878016147635525,0.946851211072664}
\definecolor{color0}{rgb}{0.831833910034602,0.895732410611303,0.955709342560554}
\definecolor{color3}{rgb}{0.735870818915802,0.84156862745098,0.923044982698962}
\definecolor{color2}{rgb}{0.778685121107267,0.860299884659746,0.937993079584775}
\definecolor{color5}{rgb}{0.647289504036909,0.803921568627451,0.892041522491349}
\definecolor{color4}{rgb}{0.691580161476355,0.822745098039216,0.907543252595156}
\definecolor{color7}{rgb}{0.541960784313726,0.749527104959631,0.86560553633218}
\definecolor{color6}{rgb}{0.59843137254902,0.780530565167243,0.877785467128028}
\definecolor{color9}{rgb}{0.422745098039216,0.684075355632449,0.839892349096501}
\definecolor{color8}{rgb}{0.47921568627451,0.715078815840061,0.852072279892349}
\definecolor{color139}{rgb}{0.0313725490196078,0.269434832756632,0.540176855055748}
\definecolor{color138}{rgb}{0.142606689734717,0.456332179930796,0.716601307189543}
\definecolor{color133}{rgb}{0.516862745098039,0.735747789311803,0.860192233756248}
\definecolor{color132}{rgb}{0.573333333333333,0.766751249519416,0.872372164552095}
\definecolor{color131}{rgb}{0.627604767397155,0.795555555555556,0.885151864667436}
\definecolor{color130}{rgb}{0.67681660899654,0.816470588235294,0.90237600922722}
\definecolor{color137}{rgb}{0.18320645905421,0.496931949250288,0.737516339869281}
\definecolor{color136}{rgb}{0.219746251441753,0.533471741637832,0.756339869281046}
\definecolor{color135}{rgb}{0.256286043829296,0.570011534025375,0.77516339869281}
\definecolor{color134}{rgb}{0.454117647058824,0.701299500192234,0.846658977316417}
\definecolor{color99}{rgb}{0.0313725490196078,0.216655132641292,0.461806997308727}
\definecolor{color98}{rgb}{0.0313725490196078,0.289734717416378,0.570319108035371}
\definecolor{color108}{rgb}{0.231926182237601,0.545651672433679,0.762614379084967}
\definecolor{color109}{rgb}{0.166966551326413,0.480692041522491,0.729150326797386}
\definecolor{color95}{rgb}{0.199446366782007,0.513171856978085,0.745882352941176}
\definecolor{color94}{rgb}{0.23598615916955,0.549711649365629,0.764705882352941}
\definecolor{color97}{rgb}{0.0963475586312957,0.40081507112649,0.676739715494041}
\definecolor{color96}{rgb}{0.12402921953095,0.436247597078047,0.704421376393695}
\definecolor{color91}{rgb}{0.472941176470588,0.711633986928105,0.850718954248366}
\definecolor{color90}{rgb}{0.585882352941177,0.773640907343329,0.875078815840062}
\definecolor{color93}{rgb}{0.275847750865052,0.584175317185698,0.783114186851211}
\definecolor{color92}{rgb}{0.366643598615917,0.646182237600923,0.818546712802768}
\definecolor{color15}{rgb}{0.171026528258362,0.484752018454441,0.731241830065359}
\definecolor{color14}{rgb}{0.207566320645905,0.521291810841984,0.750065359477124}
\definecolor{color17}{rgb}{0.10557477893118,0.412625913110342,0.685966935793925}
\definecolor{color16}{rgb}{0.134486735870819,0.448212226066897,0.712418300653595}
\definecolor{color11}{rgb}{0.331334102268358,0.622068435217224,0.80476739715494}
\definecolor{color10}{rgb}{0.376732026143791,0.653071895424837,0.822483660130719}
\definecolor{color13}{rgb}{0.244106113033449,0.557831603229527,0.768888888888889}
\definecolor{color12}{rgb}{0.285936178392926,0.591064975009612,0.787051134179162}
\definecolor{color19}{rgb}{0.0502114571318724,0.341760861207228,0.630603613994618}
\definecolor{color18}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color77}{rgb}{0.371687812379854,0.64962706651288,0.820515186466744}
\definecolor{color76}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color75}{rgb}{0.604705882352941,0.7839753940792,0.879138792772011}
\definecolor{color74}{rgb}{0.706343713956171,0.829019607843137,0.912710495963091}
\definecolor{color73}{rgb}{0.790495963091119,0.868173779315648,0.941930026912726}
\definecolor{color72}{rgb}{0.82002306805075,0.887858515955402,0.951772395232603}
\definecolor{color71}{rgb}{0.0313725490196078,0.196355247981546,0.431664744329104}
\definecolor{color70}{rgb}{0.0313725490196078,0.22477508650519,0.473863898500577}
\definecolor{color79}{rgb}{0.227866205305652,0.54159169550173,0.760522875816994}
\definecolor{color78}{rgb}{0.321245674740484,0.61517877739331,0.80083044982699}
\definecolor{color111}{rgb}{0.0313725490196078,0.314094579008074,0.606489811610919}
\definecolor{color110}{rgb}{0.0809688581314879,0.381130334486736,0.661361014994233}
\definecolor{color88}{rgb}{0.730949634755863,0.839477124183006,0.921322568242983}
\definecolor{color89}{rgb}{0.637447135717032,0.799738562091503,0.888596693579393}
\definecolor{color115}{rgb}{0.632525951557093,0.797647058823529,0.886874279123414}
\definecolor{color114}{rgb}{0.78163783160323,0.862268358323722,0.938977316416763}
\definecolor{color117}{rgb}{0.504313725490196,0.728858131487889,0.857485582468281}
\definecolor{color116}{rgb}{0.567058823529412,0.763306420607459,0.871018838908112}
\definecolor{color82}{rgb}{0.0840445982314494,0.385067281814687,0.664436755094195}
\definecolor{color83}{rgb}{0.0532871972318339,0.345697808535179,0.633679354094579}
\definecolor{color80}{rgb}{0.146666666666667,0.460392156862745,0.718692810457516}
\definecolor{color81}{rgb}{0.114801999231065,0.424436755094195,0.69519415609381}
\definecolor{color86}{rgb}{0.802306805074971,0.876047673971549,0.945866974240677}
\definecolor{color87}{rgb}{0.77524029219531,0.858300653594771,0.93682429834679}
\definecolor{color84}{rgb}{0.0313725490196078,0.188235294117647,0.419607843137255}
\definecolor{color85}{rgb}{0.828881199538639,0.893763936947328,0.954725105728566}
\definecolor{color64}{rgb}{0.087120338331411,0.389004229142637,0.667512495194156}
\definecolor{color65}{rgb}{0.0655901576316802,0.361445597846982,0.645982314494425}
\definecolor{color66}{rgb}{0.0440599769319493,0.333886966551326,0.624452133794694}
\definecolor{color67}{rgb}{0.0313725490196078,0.310034602076125,0.600461361014994}
\definecolor{color60}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color61}{rgb}{0.187266435986159,0.500991926182238,0.739607843137255}
\definecolor{color62}{rgb}{0.158846597462514,0.472572087658593,0.724967320261438}
\definecolor{color63}{rgb}{0.108650519031142,0.416562860438293,0.689042675893887}
\definecolor{color68}{rgb}{0.0313725490196078,0.28161476355248,0.558262206843522}
\definecolor{color69}{rgb}{0.0313725490196078,0.253194925028835,0.516063052672049}
\definecolor{color102}{rgb}{0.726028450595925,0.837385620915033,0.919600153787005}
\definecolor{color103}{rgb}{0.681737793156478,0.818562091503268,0.904098423683199}
\definecolor{color51}{rgb}{0.622683583237217,0.793464052287582,0.883429450211457}
\definecolor{color50}{rgb}{0.657131872356786,0.808104575163399,0.895486351403306}
\definecolor{color53}{rgb}{0.535686274509804,0.746082276047674,0.864252210688197}
\definecolor{color52}{rgb}{0.579607843137255,0.770196078431372,0.873725490196078}
\definecolor{color55}{rgb}{0.447843137254902,0.697854671280277,0.845305651672434}
\definecolor{color54}{rgb}{0.491764705882353,0.721968473663975,0.854778931180315}
\definecolor{color57}{rgb}{0.341422529796232,0.628958093041138,0.808704344482891}
\definecolor{color56}{rgb}{0.406997308727413,0.673740868896578,0.834294502114571}
\definecolor{color59}{rgb}{0.270803537101115,0.580730488273741,0.781145713187236}
\definecolor{color58}{rgb}{0.306113033448674,0.604844290657439,0.794925028835063}
\definecolor{color113}{rgb}{0.81116493656286,0.881953094963476,0.94881968473664}
\definecolor{color112}{rgb}{0.0313725490196078,0.212595155709343,0.455778546712803}
\definecolor{color119}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color118}{rgb}{0.381776239907728,0.656516724336794,0.824452133794694}
\definecolor{color48}{rgb}{0.721107266435986,0.835294117647059,0.917877739331027}
\definecolor{color49}{rgb}{0.686658977316417,0.820653594771242,0.905820838139177}
\definecolor{color46}{rgb}{0.784590542099193,0.864236831987697,0.939961553248751}
\definecolor{color47}{rgb}{0.755555555555556,0.849934640522876,0.929934640522876}
\definecolor{color44}{rgb}{0.843644752018454,0.903606305267205,0.959646289888504}
\definecolor{color45}{rgb}{0.825928489042676,0.891795463283352,0.953740868896578}
\definecolor{color42}{rgb}{0.0313725490196078,0.204475201845444,0.443721645520954}
\definecolor{color43}{rgb}{0.864313725490196,0.917385620915033,0.966535947712418}
\definecolor{color40}{rgb}{0.0313725490196078,0.285674740484429,0.564290657439446}
\definecolor{color41}{rgb}{0.0313725490196078,0.245074971164937,0.5040061514802}
\definecolor{color142}{rgb}{0.0313725490196078,0.277554786620531,0.552233756247597}
\definecolor{color140}{rgb}{0.0313725490196078,0.232895040369089,0.485920799692426}
\definecolor{color141}{rgb}{0.666974240676663,0.812287581699346,0.898931180315263}
\definecolor{color39}{rgb}{0.0379084967320261,0.326013071895425,0.618300653594771}
\definecolor{color38}{rgb}{0.0686658977316417,0.365382545174933,0.649058054594387}
\definecolor{color33}{rgb}{0.301068819684737,0.601399461745483,0.792956555171088}
\definecolor{color32}{rgb}{0.351510957324106,0.635847750865052,0.812641291810842}
\definecolor{color31}{rgb}{0.401953094963476,0.670296039984621,0.832326028450596}
\definecolor{color30}{rgb}{0.466666666666667,0.708189158016148,0.849365628604383}
\definecolor{color37}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}
\definecolor{color36}{rgb}{0.13042675893887,0.444152249134948,0.710326797385621}
\definecolor{color35}{rgb}{0.211626297577855,0.525351787773933,0.752156862745098}
\definecolor{color34}{rgb}{0.252226066897347,0.565951557093426,0.773071895424837}
\definecolor{color106}{rgb}{0.396908881199539,0.666851211072664,0.830357554786621}
\definecolor{color107}{rgb}{0.311157247212611,0.608289119569396,0.796893502499039}
\definecolor{color104}{rgb}{0.64236831987697,0.801830065359477,0.890319108035371}

\begin{groupplot}[group style={group size=5 by 2,vertical sep=0.2cm,horizontal sep=0.2cm}]
\nextgroupplot[
xmin=-12.5705034460879, xmax=13.2345318103779,
ymin=-10.4830216623317, ymax=11.190654128909,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\path [draw=color0, fill=color0, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:-1.84744191859076,-0.999239442883977)
--(axis cs:1.95255354425902,-1.00511160782931)
--(axis cs:1.95564415738814,0.994886004196889)
--(axis cs:-1.84435130546164,1.00075816914222)
--cycle;

\path [draw=color2, fill=color2, opacity=0.5] (axis cs:-1.17470824810763,-1.00934262051307)
--(axis cs:2.6244546246059,-0.929583817895005)
--(axis cs:2.5824763074385,1.06997558879633)
--(axis cs:-1.21668656527503,0.990216786178265)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:-0.0507927735635411,-0.998019338906831)
--(axis cs:3.72733585982223,-0.590902611676739)
--(axis cs:3.51306389812218,1.39758614273683)
--(axis cs:-0.26506473526359,0.990469415506734)
--cycle;

\path [draw=color4, fill=color4, opacity=0.5] (axis cs:1.59683802877654,-0.818975565144895)
--(axis cs:5.29519449454632,0.0540418757455138)
--(axis cs:4.83571163091979,2.00054527878224)
--(axis cs:1.13735516515001,1.12752783789183)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:2.75495362957927,-0.54441679238902)
--(axis cs:6.40448847483443,0.514306690522537)
--(axis cs:5.84726558909151,2.43511450381473)
--(axis cs:2.19773074383635,1.37639102090317)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:4.3766629227888,-0.0592720279540648)
--(axis cs:8.07820962139491,0.800118475855605)
--(axis cs:7.62589882991614,2.74830094880619)
--(axis cs:3.92435213131003,1.88891044499652)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:6.65623796701268,0.428084308888187)
--(axis cs:10.4543605823984,0.308649814307781)
--(axis cs:10.5172208427039,2.30766171714236)
--(axis cs:6.71909822731816,2.42709621172277)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:7.84651241355139,0.441260324869505)
--(axis cs:11.5078616980525,-0.575853934633089)
--(axis cs:12.0431849925275,1.351172004578)
--(axis cs:8.38183570802644,2.36828626408059)
--cycle;

\path [draw=color9, fill=color9, opacity=0.5] (axis cs:7.55563959556041,0.437457286415903)
--(axis cs:11.3168822726325,-0.103886896310359)
--(axis cs:11.6018002635411,1.87571451267495)
--(axis cs:7.84055758646897,2.41705869540121)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:6.58419168431243,0.0934258241378775)
--(axis cs:10.1106834978127,1.50900185152575)
--(axis cs:9.36564348339808,3.36505017442066)
--(axis cs:5.83915166989776,1.94947414703278)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:5.63974149326626,-1.25465697665491)
--(axis cs:7.16235132575927,2.22696036274292)
--(axis cs:5.32992114712884,3.02833395879187)
--(axis cs:3.80731131463583,-0.453283380605959)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:5.54130231348007,-2.80872692606092)
--(axis cs:5.43816902079666,0.989873279796534)
--(axis cs:3.4389057545559,0.935592599436841)
--(axis cs:3.54203904723931,-2.86300760642061)
--cycle;

\path [draw=color13, fill=color13, opacity=0.5] (axis cs:5.71353373168462,-3.73311334609177)
--(axis cs:5.05217100255374,0.00889137604803233)
--(axis cs:3.08269483300648,-0.339194270862961)
--(axis cs:3.74405756213736,-4.08119899300276)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:5.74572739355953,-3.8666349764673)
--(axis cs:5.03252833746419,-0.13416299313176)
--(axis cs:3.06806939886654,-0.509530917392469)
--(axis cs:3.78126845496188,-4.242002900728)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:5.70469611288795,-3.64174157514208)
--(axis cs:4.97955681840624,0.0884290648687221)
--(axis cs:3.0163091131374,-0.293223195384807)
--(axis cs:3.74144840761911,-4.02339383539561)
--cycle;

\path [draw=color16, fill=color16, opacity=0.5] (axis cs:5.67815889182969,-3.47168635422829)
--(axis cs:4.90987380546206,0.249837261989276)
--(axis cs:2.95117716534755,-0.154523309783159)
--(axis cs:3.71946225171518,-3.87604692600073)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:5.65663975833055,-3.30078989884934)
--(axis cs:4.79523324879361,0.400288163732879)
--(axis cs:2.84729742638192,-0.0530836833918247)
--(axis cs:3.70870393591886,-3.75416174597405)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:5.62748424857562,-3.07430607987549)
--(axis cs:4.60364081144605,0.585167190452727)
--(axis cs:2.67760224811541,0.0463022235424283)
--(axis cs:3.70144568524498,-3.61317104678579)
--cycle;

\path [draw=color19, fill=color19, opacity=0.5] (axis cs:5.52707814886111,-2.52852167752817)
--(axis cs:4.01750943751363,0.958769865449091)
--(axis cs:2.18209283594665,0.164260017371469)
--(axis cs:3.69166154729413,-3.32303152560579)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:5.18743822583349,-1.62746170565063)
--(axis cs:2.90111217886106,1.40778345857177)
--(axis cs:1.30361472400717,0.204453960165237)
--(axis cs:3.58994077097959,-2.83079120405716)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:4.59654002627765,-0.774039619199599)
--(axis cs:1.61729257692732,1.58479158195481)
--(axis cs:0.375802471056578,0.0167666086125252)
--(axis cs:3.35504992040691,-2.34206459254188)
--cycle;

\path [draw=color22, fill=color22, opacity=0.5] (axis cs:3.69019720791931,-0.0191262127482419)
--(axis cs:0.16072589357062,1.38900454864776)
--(axis cs:-0.580395559795699,-0.46861193258839)
--(axis cs:2.949075754553,-1.8767426939844)
--cycle;

\path [draw=color23, fill=color23, opacity=0.5] (axis cs:2.95669030677961,0.331520840901601)
--(axis cs:-0.782307878610615,1.00967463588367)
--(axis cs:-1.13923092860118,-0.958219145900657)
--(axis cs:2.59976725678905,-1.63637294088273)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
0.0375375 -0.00146993
0.112611 -0.00301689
0.114587 -0.00302104
0.154101 -0.00233125
0.231157 0.000566791
0.345744 0.00287736
0.497856 0.00917049
0.687443 0.0215595
0.803862 0.0324154
0.957611 0.0508629
1.14843 0.079767
1.3758 0.12276
1.63959 0.17335
1.83056 0.210497
2.05815 0.253295
2.32114 0.311758
2.61878 0.390205
2.9494 0.493911
3.3136 0.613759
3.60601 0.713995
3.82841 0.790681
3.98162 0.842387
4.17108 0.903624
4.39715 0.97321
4.66034 1.04956
4.96127 1.13051
5.30072 1.21317
5.67958 1.2937
6.09869 1.36713
6.55876 1.42714
7.06005 1.46586
7.60199 1.47366
8.18265 1.43899
8.68668 1.36473
9.11186 1.26405
9.45781 1.15083
9.72595 1.03888
9.91916 0.94123
10.0412 0.86945
10.0962 0.833171
10.0872 0.839629
10.0157 0.893257
9.88076 0.995166
9.6777 1.14234
9.3982 1.32635
9.1379 1.45329
8.79315 1.59809
8.47403 1.69126
8.06772 1.76649
7.57456 1.7949
7.00227 1.74181
6.49804 1.58917
5.96334 1.31702
5.5249 0.97846
5.1782 0.605458
4.91338 0.222361
4.71827 -0.153167
4.58024 -0.508865
4.48739 -0.836604
4.42908 -1.13128
4.39617 -1.38989
4.38106 -1.61085
4.37755 -1.7935
4.38071 -1.93768
4.3867 -2.04355
4.39251 -2.11138
4.39584 -2.14151
4.39488 -2.13424
4.38813 -2.08986
4.3806 -2.04578
4.37223 -2.00186
4.36305 -1.95832
4.35275 -1.91388
4.34142 -1.86932
4.32907 -1.82479
4.31568 -1.7804
4.30122 -1.73624
4.28519 -1.69099
4.29445 -1.71517
4.29535 -1.7174
4.28124 -1.68441
4.26551 -1.65021
4.2484 -1.61556
4.2293 -1.57954
4.20406 -1.53525
4.16187 -1.46671
4.15754 -1.46029
4.15386 -1.45514
4.1256 -1.4177
4.06965 -1.34925
3.9816 -1.25231
3.94639 -1.21652
3.88112 -1.15216
3.81486 -1.09036
3.74532 -1.029
3.64329 -0.94396
3.505 -0.837854
3.36524 -0.741921
3.18536 -0.631629
3.07021 -0.570807
2.91533 -0.496682
2.7185 -0.414802
2.52604 -0.348996
2.40777 -0.316562
2.28124 -0.286878
2.11291 -0.25434
1.90203 -0.224869
1.70303 -0.21008
1.46202 -0.206813
1.25019 -0.219465
1.07915 -0.240806
0.92703 -0.267934
0.854369 -0.284444
0.810335 -0.295503
0.794763 -0.29964
};


\nextgroupplot[
xmin=-12.5705034460879, xmax=13.2345318103779,
ymin=-10.4830216623317, ymax=11.190654128909,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\path [draw=color24, fill=color24, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color25, fill=color25, opacity=0.5] (axis cs:-2.52718656177042,-0.983369622304635)
--(axis cs:1.27182965307214,-1.06983232734711)
--(axis cs:1.3173363399366,0.929649890991082)
--(axis cs:-2.48167987490596,1.01611259603356)
--cycle;

\path [draw=color26, fill=color26, opacity=0.5] (axis cs:-4.95582974292629,-0.586312361013855)
--(axis cs:-1.2810254193078,-1.55368673689677)
--(axis cs:-0.771881010948369,0.380420801849798)
--(axis cs:-4.44668533456686,1.34779517773272)
--cycle;

\path [draw=color27, fill=color27, opacity=0.5] (axis cs:-8.42789992761137,1.80490729192761)
--(axis cs:-6.12873305950707,-1.220622696787)
--(axis cs:-4.53634885492043,-0.0105348714689488)
--(axis cs:-6.83551572302473,3.01499511724567)
--cycle;

\path [draw=color5, fill=color5, opacity=0.5] (axis cs:-9.13455401825767,5.44016355554991)
--(axis cs:-9.81007661272394,1.70068909723821)
--(axis cs:-7.84193216098094,1.34515088962439)
--(axis cs:-7.16640956651468,5.08462534793609)
--cycle;

\path [draw=color28, fill=color28, opacity=0.5] (axis cs:-7.38239396373038,7.72026412271814)
--(axis cs:-10.445297472126,5.47112604375148)
--(axis cs:-9.26154058845932,3.85907156564852)
--(axis cs:-6.19863708006372,6.10820964461519)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:-5.16007778736359,8.23760546814765)
--(axis cs:-8.95686290636315,8.08132763816689)
--(axis cs:-8.87461141689959,6.0830196807987)
--(axis cs:-5.07782629790003,6.23929751077946)
--cycle;

\path [draw=color30, fill=color30, opacity=0.5] (axis cs:-2.96733746479418,7.38252502400237)
--(axis cs:-6.16585833654883,9.43422291427519)
--(axis cs:-7.24569933142926,7.75079087650959)
--(axis cs:-4.04717845967461,5.69909298623677)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:-1.6469288854109,5.58110802113618)
--(axis cs:-3.41372387564983,8.9453962760969)
--(axis cs:-5.18440190457652,8.01550417597115)
--(axis cs:-3.41760691433759,4.65121592101043)
--cycle;

\path [draw=color32, fill=color32, opacity=0.5] (axis cs:-1.26312754965859,4.24660081839106)
--(axis cs:-2.20213469615474,7.92875583669612)
--(axis cs:-4.14011102157845,7.43454154906657)
--(axis cs:-3.20110387508231,3.75238653076151)
--cycle;

\path [draw=color33, fill=color33, opacity=0.5] (axis cs:-1.20068606634026,3.87652979910801)
--(axis cs:-1.98875869282515,7.59391349404524)
--(axis cs:-3.94527642700264,7.17913842747424)
--(axis cs:-3.15720380051775,3.46175473253701)
--cycle;

\path [draw=color34, fill=color34, opacity=0.5] (axis cs:-1.10872771080138,3.36390540689793)
--(axis cs:-1.82733809962571,7.09533932820402)
--(axis cs:-3.79125068978681,6.71712333408596)
--(axis cs:-3.07264030096249,2.98568941277987)
--cycle;

\path [draw=color35, fill=color35, opacity=0.5] (axis cs:-0.99461462967397,2.833313336116)
--(axis cs:-1.7752137280177,6.55227354666746)
--(axis cs:-3.73256120725531,6.14143191596024)
--(axis cs:-2.95196210891158,2.42247170540878)
--cycle;

\path [draw=color15, fill=color15, opacity=0.5] (axis cs:-0.864768946721629,2.3957563425601)
--(axis cs:-1.83000576805043,6.07112270236031)
--(axis cs:-3.7644091153137,5.56310332271358)
--(axis cs:-2.7991722939849,1.88773696291336)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:-0.675961450168555,1.97124682563526)
--(axis cs:-2.00301563339515,5.53199494854157)
--(axis cs:-3.87709359281952,4.83354537842231)
--(axis cs:-2.55003940959293,1.272797255516)
--cycle;

\path [draw=color37, fill=color37, opacity=0.5] (axis cs:-0.457079880123386,1.66745623820586)
--(axis cs:-2.26625720337229,5.00914404723918)
--(axis cs:-4.02504026075825,4.05694545605555)
--(axis cs:-2.21586293750934,0.715257647022224)
--cycle;

\path [draw=color38, fill=color38, opacity=0.5] (axis cs:-0.165710066563425,1.41684803541583)
--(axis cs:-2.57464247230305,4.35573297099557)
--(axis cs:-4.12142401734502,3.08787381007997)
--(axis cs:-1.71249161160539,0.148988874500238)
--cycle;

\path [draw=color39, fill=color39, opacity=0.5] (axis cs:0.136442382386089,1.24153785293303)
--(axis cs:-2.74118560706987,3.72332292708826)
--(axis cs:-4.04738827767788,2.20878188000617)
--(axis cs:-1.16976028822193,-0.273003194149056)
--cycle;

\path [draw=color40, fill=color40, opacity=0.5] (axis cs:0.57174776578205,1.09169063742694)
--(axis cs:-2.79390172265114,2.85589117053235)
--(axis cs:-3.72242831902241,1.08449670293594)
--(axis cs:-0.356778830589222,-0.679703830169479)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:0.942824309323565,1.04676333468169)
--(axis cs:-2.68937753520634,2.16350402105143)
--(axis cs:-3.27713579119041,0.251818839719899)
--(axis cs:0.355066053339494,-0.864921846649836)
--cycle;

\path [draw=color42, fill=color42, opacity=0.5] (axis cs:1.1849619709538,1.05550189822198)
--(axis cs:-2.55352654754468,1.73645975084946)
--(axis cs:-2.91192541734862,-0.231165785202378)
--(axis cs:0.826563101149868,-0.912123637829848)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
-0.0177809 -0.000347717
-0.108662 -0.00388392
-0.271014 -0.0129852
-0.504951 -0.0291352
-0.810775 -0.0523203
-1.18905 -0.0804367
-1.64063 -0.10866
-2.16645 -0.128766
-2.76715 -0.128403
-3.44214 -0.0903394
-4.1881 0.00819991
-4.99659 0.195886
-5.74447 0.468242
-6.42162 0.817567
-7.01906 1.2336
-7.52962 1.70387
-7.94848 2.21424
-8.27361 2.74952
-8.50602 3.29425
-8.64977 3.83342
-8.69674 4.34782
-8.66547 4.82185
-8.57501 5.2459
-8.40257 5.73048
-8.17663 6.1459
-7.91838 6.49146
-7.64615 6.77063
-7.37509 6.9896
-7.11726 7.1562
-6.7734 7.3354
-6.33536 7.50159
-5.91864 7.59491
-5.53466 7.62979
-5.19069 7.62065
-4.76948 7.56512
-4.40623 7.45792
-4.10138 7.32126
-3.74993 7.1122
-3.46216 6.88684
-3.23119 6.66084
-3.04933 6.44579
-2.909 6.24997
-2.80332 6.0792
-2.72633 5.93747
-2.67308 5.82744
-2.63958 5.75085
-2.62275 5.70881
-2.62024 5.70202
-2.59372 5.62566
-2.58073 5.58474
-2.54813 5.47322
-2.52811 5.39739
-2.4928 5.25005
-2.4689 5.13871
-2.45447 5.06377
-2.42908 4.9165
-2.412 4.80585
-2.40185 4.73207
-2.38413 4.58524
-2.37218 4.47545
-2.36518 4.40291
-2.35314 4.25653
-2.34483 4.14753
-2.33999 4.07615
-2.33183 3.92994
-2.32584 3.82148
-2.32228 3.75106
-2.31635 3.60448
-2.31145 3.4961
-2.30838 3.42635
-2.30313 3.27861
-2.29814 3.16969
-2.29479 3.10017
-2.28867 2.95014
-2.28238 2.83981
-2.26509 2.6493
-2.24291 2.50115
-2.22201 2.39485
-2.20696 2.3297
-2.17082 2.18657
-2.14024 2.08492
-2.11962 2.02362
-2.07056 1.8867
-2.0312 1.79047
-1.9559 1.62178
-1.89026 1.49444
-1.83973 1.40608
-1.74425 1.25049
-1.66391 1.13452
-1.60373 1.05515
-1.49046 0.914783
-1.39745 0.811632
-1.32909 0.742438
-1.26274 0.678679
-1.16718 0.591849
-1.08659 0.524203
-1.02153 0.473041
-0.988438 0.44834
-0.961863 0.430088
-0.946218 0.420135
-0.941712 0.417456
};


\nextgroupplot[
xmin=-12.5705034460879, xmax=13.2345318103779,
ymin=-10.4830216623317, ymax=11.190654128909,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color43, fill=color43, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color44, fill=color44, opacity=0.5] (axis cs:-2.63705007582272,-0.985038768744022)
--(axis cs:1.16240950367327,-1.04912389787837)
--(axis cs:1.19613851900714,0.950591670277409)
--(axis cs:-2.60332106048885,1.01467679941176)
--cycle;

\path [draw=color45, fill=color45, opacity=0.5] (axis cs:-4.01252623909298,-0.930388368117461)
--(axis cs:-0.217723159902382,-1.12905791828958)
--(axis cs:-0.113160238759161,0.868206860231783)
--(axis cs:-3.90796331794975,1.0668764104039)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5] (axis cs:-4.68602412209499,-0.849099473375784)
--(axis cs:-0.907495628745012,-1.25248815063678)
--(axis cs:-0.695185798607644,0.736211056389521)
--(axis cs:-4.47371429195762,1.13959973365052)
--cycle;

\path [draw=color46, fill=color46, opacity=0.5] (axis cs:-6.6468552426928,-0.271962250342102)
--(axis cs:-3.11647311953975,-1.67780792626864)
--(axis cs:-2.37655434273631,0.180287928022446)
--(axis cs:-5.90693646588936,1.58613360394898)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:-8.97176311589307,1.41308325567201)
--(axis cs:-6.27956877404633,-1.26872390102818)
--(axis cs:-4.86809132315149,0.14822048941747)
--(axis cs:-7.56028566499823,2.83002764611767)
--cycle;

\path [draw=color48, fill=color48, opacity=0.5] (axis cs:-10.0160411540753,2.84498469886127)
--(axis cs:-7.9393353710154,-0.337356120505106)
--(axis cs:-6.26441915029625,0.755646923210642)
--(axis cs:-8.34112493335618,3.93798774257702)
--cycle;

\path [draw=color49, fill=color49, opacity=0.5] (axis cs:-10.3351569570098,3.52273400359179)
--(axis cs:-8.64484862508467,0.119374230804829)
--(axis cs:-6.85360663940732,1.00901019497594)
--(axis cs:-8.54391497133244,4.41236996776291)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:-10.2486245628941,3.2966873233643)
--(axis cs:-8.40935479305194,-0.0285324759489438)
--(axis cs:-6.65923910920287,0.939504245020608)
--(axis cs:-8.49850887904502,4.26472404433385)
--cycle;

\path [draw=color51, fill=color51, opacity=0.5] (axis cs:-10.1815245111817,3.12441539911691)
--(axis cs:-8.20017135751435,-0.118151436038902)
--(axis cs:-6.49355723374814,0.924666013259714)
--(axis cs:-8.47491038741551,4.16723284841552)
--cycle;

\path [draw=color52, fill=color52, opacity=0.5] (axis cs:-9.40674548377295,1.87220672377668)
--(axis cs:-6.40688545850835,-0.460354064031315)
--(axis cs:-5.17922188597782,1.11851963347637)
--(axis cs:-8.17908191124242,3.45108042128437)
--cycle;

\path [draw=color53, fill=color53, opacity=0.5] (axis cs:-7.11083482781411,0.517583168816497)
--(axis cs:-3.3180574978372,0.283403483076696)
--(axis cs:-3.19480503165836,2.27960207780139)
--(axis cs:-6.98758236163527,2.51378176354119)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:-4.59059021909816,0.641217132325134)
--(axis cs:-1.19480130663606,2.34668412467633)
--(axis cs:-2.09241551313668,4.1339414470248)
--(axis cs:-5.48820442559879,2.42847445467361)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:-2.13747057433503,2.21809860074521)
--(axis cs:0.204950162087857,5.21026589111787)
--(axis cs:-1.36987472758196,6.44311891028781)
--(axis cs:-3.71229546400485,3.45095161991515)
--cycle;

\path [draw=color56, fill=color56, opacity=0.5] (axis cs:-1.46559098668917,3.04953826031206)
--(axis cs:0.544946235241201,6.27409095475396)
--(axis cs:-1.15218676183348,7.33226843998047)
--(axis cs:-3.16272398376385,4.10771574553857)
--cycle;

\path [draw=color10, fill=color10, opacity=0.5] (axis cs:-1.33306808830234,3.25528145209275)
--(axis cs:0.652937102326728,6.49500109780199)
--(axis cs:-1.05217850067813,7.54026698760676)
--(axis cs:-3.03818369130721,4.30054734189753)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:-1.19980596384905,3.48840093075171)
--(axis cs:0.835821353830209,6.69717350348383)
--(axis cs:-0.853006316028803,7.76855630226239)
--(axis cs:-2.88863363370807,4.55978372953027)
--cycle;

\path [draw=color58, fill=color58, opacity=0.5] (axis cs:-1.07297562094083,3.7140283399808)
--(axis cs:1.04243490450382,6.87077323129495)
--(axis cs:-0.619009775135208,7.98414719205529)
--(axis cs:-2.73442030057985,4.82740230074114)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:-1.11437664603578,3.62527787003995)
--(axis cs:0.925420354708244,6.83140141659203)
--(axis cs:-0.762013090845481,7.90497878540468)
--(axis cs:-2.80181009158951,4.6988552388526)
--cycle;

\path [draw=color60, fill=color60, opacity=0.5] (axis cs:-1.15748906071715,3.47987224578776)
--(axis cs:0.667283004774222,6.81306994604533)
--(axis cs:-1.08703157430871,7.77347629630395)
--(axis cs:-2.91180363980008,4.44027859604638)
--cycle;

\path [draw=color35, fill=color35, opacity=0.5] (axis cs:-1.19994387910814,3.21248490230822)
--(axis cs:0.167731491381982,6.75782890267754)
--(axis cs:-1.69823903512819,7.47765804504076)
--(axis cs:-3.0659144056183,3.93231404467144)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:-1.20608610667457,2.91822442928852)
--(axis cs:-0.364630990788498,6.6238894556973)
--(axis cs:-2.31498100468785,7.06676056932155)
--(axis cs:-3.15643612057393,3.36109554291277)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:-1.17838978061193,2.67930248323764)
--(axis cs:-0.778700401342401,6.45822407545136)
--(axis cs:-2.76760650250752,6.66858690664585)
--(axis cs:-3.16729588177705,2.88966531443212)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:-1.12792676172707,2.46393186990974)
--(axis cs:-1.13880870503333,6.26391628873436)
--(axis cs:-3.13880050441471,6.25818895015212)
--(axis cs:-3.12791856110845,2.4582045313275)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:-1.0550455767955,2.25664969321661)
--(axis cs:-1.47361446691097,6.03352672116278)
--(axis cs:-3.46144448161948,5.81322730531254)
--(axis cs:-3.04287559150401,2.03635027736637)
--cycle;

\path [draw=color64, fill=color64, opacity=0.5] (axis cs:-0.786408325413389,1.76309457897962)
--(axis cs:-2.21819355080955,5.28303649161642)
--(axis cs:-4.0707945574605,4.52946532035529)
--(axis cs:-2.63900933206434,1.00952340771848)
--cycle;

\path [draw=color65, fill=color65, opacity=0.5] (axis cs:-0.45546649376984,1.42078287136787)
--(axis cs:-2.67496280547926,4.50523357162363)
--(axis cs:-4.29835791087703,3.33707761809236)
--(axis cs:-2.07886159916761,0.252626917836592)
--cycle;

\path [draw=color66, fill=color66, opacity=0.5] (axis cs:-0.268323895464804,1.28981742704187)
--(axis cs:-2.81839721891013,4.10710797738497)
--(axis cs:-4.3011817190907,2.76496412294007)
--(axis cs:-1.75110839564538,-0.0523264274030325)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:-0.0661423852284774,1.1798997837131)
--(axis cs:-2.91679979530315,3.69261789969555)
--(axis cs:-4.23928301424128,2.19227189439309)
--(axis cs:-1.38862560416661,-0.320446221589359)
--cycle;

\path [draw=color68, fill=color68, opacity=0.5] (axis cs:0.136737574899295,1.09043462885861)
--(axis cs:-2.94911305688018,3.30798414991699)
--(axis cs:-4.11624438375301,1.68385223845411)
--(axis cs:-1.03039375197354,-0.53369728260427)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:0.519303297667348,0.985550929737311)
--(axis cs:-2.93010606138738,2.57978274276378)
--(axis cs:-3.76917543666447,0.76430413273498)
--(axis cs:-0.319766077609743,-0.829927680291492)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:0.849414936496008,0.950267114749958)
--(axis cs:-2.79928805418789,2.01185389206699)
--(axis cs:-3.35801793698633,0.0914838969701983)
--(axis cs:0.290685053697571,-0.970102880346832)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:1.08440137266767,0.937521453278487)
--(axis cs:-2.63649949827884,1.70881692752262)
--(axis cs:-3.04244448472312,-0.249551951922915)
--(axis cs:0.678456386223393,-1.02084742616705)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
-0.0730994 -0.0028625
-0.219316 -0.0111686
-0.438677 -0.0179596
-0.62047 -0.01891
-0.875294 -0.0146123
-1.20331 -0.0154946
-1.49391 -0.020637
-1.74713 -0.0280387
-1.96298 -0.0363189
-2.14147 -0.0445561
-2.28253 -0.0521281
-2.38606 -0.0585506
-2.45168 -0.0606156
-2.59117 -0.0670597
-2.80498 -0.0783728
-3.09379 -0.0926476
-3.45853 -0.104869
-3.90011 -0.106136
-4.4188 -0.0828331
-5.00305 0.00932921
-5.53339 0.156748
-6.02043 0.322597
-6.46345 0.503396
-6.84908 0.710078
-7.18081 0.928554
-7.46315 1.14775
-7.70095 1.35911
-7.9082 1.54907
-8.08558 1.71657
-8.2339 1.86041
-8.35394 1.97937
-8.44641 2.07227
-8.51172 2.13814
-8.5499 2.17631
-8.56038 2.18655
-8.54303 2.16866
-8.49936 2.12201
-8.42571 2.04884
-8.40553 2.03059
-8.44415 2.06341
-8.45187 2.07048
-8.42964 2.05099
-8.37521 2.00636
-8.2854 1.93921
-8.15602 1.85388
-7.98711 1.75356
-7.77565 1.64448
-7.51873 1.53464
-7.21404 1.43398
-6.86054 1.35432
-6.46541 1.29928
-6.03084 1.27745
-5.5603 1.29707
-5.05301 1.39243
-4.63785 1.54433
-4.3154 1.70062
-3.97317 1.89771
-3.61673 2.14034
-3.25214 2.43246
-2.88578 2.77708
-2.52409 3.17621
-2.17335 3.63083
-1.90149 4.04601
-1.69203 4.40935
-1.53219 4.71326
-1.41289 4.95339
-1.32852 5.12752
-1.27634 5.23489
-1.25598 5.27576
-1.21762 5.34963
-1.21293 5.35834
-1.18962 5.39967
-1.14655 5.47292
-1.14036 5.48303
-1.13424 5.49258
-1.11145 5.52668
-1.08874 5.55917
-1.04308 5.62161
-0.972837 5.71292
-0.876016 5.83173
-0.793632 5.92623
-0.758381 5.96408
-0.774073 5.94811
-0.790324 5.93216
-0.807058 5.91632
-0.825094 5.89986
-0.843839 5.88337
-0.863501 5.86668
-0.884516 5.8495
-0.906502 5.83217
-0.930014 5.81431
-0.955053 5.79598
-0.980914 5.77775
-1.07424 5.71439
-1.16482 5.64826
-1.25314 5.57874
-1.30754 5.53304
-1.36098 5.48614
-1.4131 5.43837
-1.46434 5.38934
-1.51491 5.33883
-1.56438 5.28721
-1.66733 5.17502
-1.73839 5.09001
-1.80598 5.00338
-1.84623 4.94807
-1.88625 4.89062
-1.92501 4.83238
-1.96248 4.77339
-1.99929 4.71261
-2.03479 4.65105
-2.06922 4.58825
-2.10204 4.52517
-2.13365 4.46106
-2.16368 4.39668
-2.1921 4.33215
-2.21893 4.26751
-2.24456 4.20185
-2.26926 4.13433
-2.29242 4.06649
-2.33851 3.92117
-2.39865 3.69583
-2.42941 3.50892
-2.46628 3.23891
-2.47851 3.0082
-2.47524 2.81866
-2.46417 2.67099
-2.45143 2.56514
-2.43532 2.4601
-2.41616 2.35742
-2.40265 2.29591
-2.38807 2.2351
-2.37242 2.17489
-2.35186 2.10153
-2.32965 2.02881
-2.30613 1.9577
-2.28139 1.88826
-2.25511 1.8194
-2.22773 1.75221
-2.19925 1.68652
-2.16989 1.62263
-2.15675 1.59734
-2.10417 1.50404
-2.07096 1.4455
-1.99848 1.31543
-1.94028 1.22669
-1.8831 1.14017
-1.82406 1.06127
-1.71571 0.916881
-1.62458 0.814106
-1.55894 0.741918
-1.51999 0.701552
-1.42193 0.60847
-1.35032 0.548812
-1.30862 0.517485
-1.29883 0.510688
-1.22588 0.457687
-1.18442 0.430464
-1.07694 0.364282
-1.00196 0.32052
-0.960567 0.298358
};


\nextgroupplot[
xmin=-12.5705034460879, xmax=13.2345318103779,
ymin=-10.4830216623317, ymax=11.190654128909,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color72, fill=color72, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color73, fill=color73, opacity=0.5] (axis cs:-2.23238233588155,-1.00054100126841)
--(axis cs:1.5676166092624,-0.997709587330404)
--(axis cs:1.56612639140029,1.0022898574822)
--(axis cs:-2.23387255374366,0.999458443544194)
--cycle;

\path [draw=color47, fill=color47, opacity=0.5] (axis cs:-2.30581073056281,-0.998055775899796)
--(axis cs:1.49416538797651,-1.01152791495984)
--(axis cs:1.50125598748179,0.988459515850325)
--(axis cs:-2.29872013105752,1.00193165491037)
--cycle;

\path [draw=color74, fill=color74, opacity=0.5] (axis cs:-2.97623450934703,-1.0045623454815)
--(axis cs:0.823705355026395,-0.98318415225336)
--(axis cs:0.812453674380005,1.01678419741686)
--(axis cs:-2.98748618999342,0.995406004188721)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:-3.61730025546449,-0.995537285857424)
--(axis cs:0.182538394093177,-1.03055495750715)
--(axis cs:0.200968747593034,0.96936012120741)
--(axis cs:-3.59886990196463,1.00437779285714)
--cycle;

\path [draw=color75, fill=color75, opacity=0.5] (axis cs:-3.64173066651764,-0.992499892855625)
--(axis cs:0.157900373159447,-1.04545234626848)
--(axis cs:0.185770085482001,0.954353464087881)
--(axis cs:-3.61386095419508,1.00730591750073)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:-2.80925832264041,-0.976265218181994)
--(axis cs:0.970388773591329,-1.36903465175208)
--(axis cs:1.1771095281019,0.620253293633051)
--(axis cs:-2.60253756812984,1.01302272720313)
--cycle;

\path [draw=color8, fill=color8, opacity=0.5] (axis cs:-1.0625475513058,-1.18725150496348)
--(axis cs:2.65953467045126,-1.9528257564114)
--(axis cs:3.0624684870028,0.00616488661863146)
--(axis cs:-0.659613734754262,0.771739138066553)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:1.42308501598937,-1.70589348919286)
--(axis cs:5.1156768434721,-2.60298077346779)
--(axis cs:5.58782804572206,-0.659511390582139)
--(axis cs:1.89523621823933,0.237575893692782)
--cycle;

\path [draw=color77, fill=color77, opacity=0.5] (axis cs:4.46140826132275,-2.42934766159323)
--(axis cs:8.19588952692303,-3.13194973736623)
--(axis cs:8.56568009311934,-1.16643328178714)
--(axis cs:4.83119882751906,-0.463831206014135)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:6.86370627322832,-2.87471645768951)
--(axis cs:10.6468676457653,-3.23205387434793)
--(axis cs:10.8349399703224,-1.24091630985478)
--(axis cs:7.05177859778538,-0.883578893196363)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:7.55401888537754,-2.96320163865536)
--(axis cs:11.3520078249818,-3.08681399501228)
--(axis cs:11.4170669599064,-1.08787244785217)
--(axis cs:7.61907802030224,-0.964260091495251)
--cycle;

\path [draw=color79, fill=color79, opacity=0.5] (axis cs:6.15970380046513,-2.64044291068396)
--(axis cs:9.81266303587794,-3.68728999809084)
--(axis cs:10.3636351871447,-1.76467987418936)
--(axis cs:6.71067595173191,-0.717832786782485)
--cycle;

\path [draw=color61, fill=color61, opacity=0.5] (axis cs:3.50442772876455,-0.394396476031147)
--(axis cs:5.61945530282611,-3.55139795860275)
--(axis cs:7.28103503049537,-2.43822555120193)
--(axis cs:5.16600745643381,0.718775931369673)
--cycle;

\path [draw=color80, fill=color80, opacity=0.5] (axis cs:2.57936306226166,2.48045147586403)
--(axis cs:3.17325624596727,-1.27285252013043)
--(axis cs:5.14867940175383,-0.960277160285377)
--(axis cs:4.55478621804822,2.79302683570909)
--cycle;

\path [draw=color81, fill=color81, opacity=0.5] (axis cs:2.50822078346284,4.3228435902647)
--(axis cs:2.53383646399816,0.522929928494114)
--(axis cs:4.53379102282478,0.536411865617966)
--(axis cs:4.50817534228946,4.33632552738855)
--cycle;

\path [draw=color82, fill=color82, opacity=0.5] (axis cs:2.51995955713129,5.09782514949287)
--(axis cs:2.48519391667715,1.29798418568349)
--(axis cs:4.48511021341893,1.27968648018131)
--(axis cs:4.51987585387307,5.07952744399069)
--cycle;

\path [draw=color83, fill=color83, opacity=0.5] (axis cs:2.52715553888621,4.93382142028883)
--(axis cs:2.43368884035966,1.13497107100333)
--(axis cs:4.43308376103624,1.08577807177883)
--(axis cs:4.52655045956279,4.88462842106433)
--cycle;

\path [draw=color20, fill=color20, opacity=0.5] (axis cs:2.55008644971497,4.34494547813543)
--(axis cs:2.11405288276529,0.57004485315295)
--(axis cs:4.10084268538765,0.340553502126803)
--(axis cs:4.53687625233733,4.11545412710929)
--cycle;

\path [draw=color21, fill=color21, opacity=0.5] (axis cs:2.53731944441735,3.58330479180407)
--(axis cs:1.32621864713189,-0.0185329139809303)
--(axis cs:3.2219227028082,-0.655954386236435)
--(axis cs:4.43302350009366,2.94588331954856)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:2.19780397508149,2.29540362953272)
--(axis cs:-0.728311985487241,-0.129023186295082)
--(axis cs:0.547702128106338,-1.66908421817336)
--(axis cs:3.47381808867507,0.75534259765444)
--cycle;

\path [draw=color84, fill=color84, opacity=0.5] (axis cs:1.4124514388269,1.49632804868315)
--(axis cs:-2.32981510518918,0.836448428193204)
--(axis cs:-1.98251004177342,-1.13316554234157)
--(axis cs:1.75975650224266,-0.473285921851628)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
-0.0177809 0
-0.0533428 0
-0.106686 0.00104315
-0.233128 0.000948939
-0.322031 -0.000855892
-0.373398 -0.000830378
-0.387228 -0.000553061
-0.36352 -0.00148863
-0.302278 -0.00515266
-0.314131 -0.00464649
-0.399078 -0.00271245
-0.557118 0.00379652
-0.788281 0.00776275
-0.981892 0.00667351
-1.13795 0.0027433
-1.25647 -0.00230702
-1.33747 -0.00708521
-1.49159 -0.0126149
-1.60817 -0.0140101
-1.6872 -0.013282
-1.72867 -0.0120884
-1.73262 -0.0118996
-1.69906 -0.0141626
-1.62799 -0.0204667
-1.51949 -0.0327092
-1.3737 -0.0532648
-1.19094 -0.0851549
-0.971833 -0.132217
-0.71661 -0.188342
-0.425494 -0.254058
-0.0986032 -0.32962
0.264087 -0.41486
0.662785 -0.509037
1.09791 -0.61069
1.57011 -0.717478
2.08027 -0.826007
2.62487 -0.953043
3.09534 -1.07647
3.60263 -1.20631
4.14786 -1.33877
4.73233 -1.46872
5.35742 -1.58947
6.01879 -1.71847
6.61182 -1.81638
7.13213 -1.90377
7.69211 -1.98237
8.18224 -2.03353
8.60153 -2.06022
8.94888 -2.06722
9.22336 -2.06055
9.42438 -2.04691
9.55169 -2.03309
9.60536 -2.02535
9.58549 -2.02879
9.492 -2.04676
9.32426 -2.08021
9.08089 -2.12689
8.75965 -2.1806
8.3578 -2.23011
7.87299 -2.25802
7.3055 -2.23957
6.67811 -2.11215
6.01576 -1.8512
5.44839 -1.49939
4.9765 -1.09058
4.59397 -0.651886
4.29112 -0.204144
4.05679 0.237257
3.87965 0.661316
3.7491 1.06042
3.6556 1.42949
3.59095 1.76525
3.5482 2.06568
3.52168 2.32963
3.50679 2.55645
3.49991 2.74585
3.49817 2.89771
3.49934 3.01201
3.50162 3.08876
3.50352 3.12798
3.50363 3.12967
3.50053 3.09385
3.49255 3.02054
3.47766 2.90983
3.45329 2.76193
3.43823 2.68711
3.41229 2.57533
3.37226 2.42711
3.31399 2.24341
3.27236 2.13258
3.21053 1.98719
3.12351 1.80913
3.00506 1.60146
2.84775 1.36889
2.64299 1.11853
2.38877 0.867848
2.07031 0.622596
1.71238 0.420345
1.29575 0.249359
0.822618 0.127221
0.410146 0.0840864
0.0694627 0.0915092
-0.195081 0.124831
-0.38351 0.164216
};


\nextgroupplot[
xmin=-12.5705034460879, xmax=13.2345318103779,
ymin=-10.4830216623317, ymax=11.190654128909,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
xlabel near ticks, xticklabels={\empty}, xlabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color85, fill=color85, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color86, fill=color86, opacity=0.5] (axis cs:-2.177809,-1)
--(axis cs:1.622191,-1)
--(axis cs:1.622191,1)
--(axis cs:-2.177809,1)
--cycle;

\path [draw=color87, fill=color87, opacity=0.5] (axis cs:-3.34951501778943,-1.01003484225315)
--(axis cs:0.450458532562898,-0.995856809148328)
--(axis cs:0.44299640987615,1.00412926998448)
--(axis cs:-3.35697714047618,0.989951236879654)
--cycle;

\path [draw=color88, fill=color88, opacity=0.5] (axis cs:-6.3924600757395,-0.758115212032332)
--(axis cs:-2.64502671947089,-1.38799078730521)
--(axis cs:-2.31351325880095,0.584342558099326)
--(axis cs:-6.06094661506957,1.2142181333722)
--cycle;

\path [draw=color49, fill=color49, opacity=0.5] (axis cs:-9.03598152524328,-0.0770208257151292)
--(axis cs:-5.38624273932999,-1.13504104981303)
--(axis cs:-4.82938998980478,0.78587410066765)
--(axis cs:-8.47912877571808,1.84389432476555)
--cycle;

\path [draw=color89, fill=color89, opacity=0.5] (axis cs:-10.654751083232,0.392448852207471)
--(axis cs:-7.01169616439705,-0.68836142640419)
--(axis cs:-6.44284864933828,1.22903589929841)
--(axis cs:-10.0859035681732,2.30984617791007)
--cycle;

\path [draw=color90, fill=color90, opacity=0.5] (axis cs:-11.3975472980667,0.654740327668611)
--(axis cs:-7.80925725403344,-0.595929316918406)
--(axis cs:-7.15101007267185,1.29264439046755)
--(axis cs:-10.7393001167052,2.54331403505456)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:-11.1835360321053,0.56042828723512)
--(axis cs:-7.55391528160396,-0.564673133762261)
--(axis cs:-6.96175663897375,1.3456535770279)
--(axis cs:-10.5913773894751,2.47075499802528)
--cycle;

\path [draw=color91, fill=color91, opacity=0.5] (axis cs:-9.82304804803844,0.126502566943769)
--(axis cs:-6.02480096589728,0.0110941486800263)
--(axis cs:-5.96405969312688,2.01017156033327)
--(axis cs:-9.76230677526805,2.12557997859701)
--cycle;

\path [draw=color76, fill=color76, opacity=0.5] (axis cs:-7.29080205779299,0.282058720174235)
--(axis cs:-3.79890955728006,1.78095390158673)
--(axis cs:-4.58780175802348,3.61879205975142)
--(axis cs:-8.07969425853641,2.11989687833893)
--cycle;

\path [draw=color92, fill=color92, opacity=0.5] (axis cs:-4.3198396802014,1.95799334671021)
--(axis cs:-1.65142950979503,4.66346690275763)
--(axis cs:-3.0753629603463,6.06789330823466)
--(axis cs:-5.74377313075267,3.36241975218725)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:-2.16524545967923,4.50728992698587)
--(axis cs:-0.305874305476061,7.82131148861114)
--(axis cs:-2.05009618001568,8.79992788556017)
--(axis cs:-3.90946733421884,5.4859063239349)
--cycle;

\path [draw=color93, fill=color93, opacity=0.5] (axis cs:-1.39157593504217,5.91136781512251)
--(axis cs:0.360037146728821,9.28358542550425)
--(axis cs:-1.41481422715631,10.205487047489)
--(axis cs:-3.16642730892729,6.83326943710724)
--cycle;

\path [draw=color94, fill=color94, opacity=0.5] (axis cs:-1.46904347626963,5.7322174069653)
--(axis cs:0.208678978366574,9.14179910641312)
--(axis cs:-1.58583770555333,10.0248109246427)
--(axis cs:-3.26356016018953,6.61522922519488)
--cycle;

\path [draw=color95, fill=color95, opacity=0.5] (axis cs:-1.7232223954508,5.00662436624396)
--(axis cs:-0.424936872710992,8.57796230901054)
--(axis cs:-2.30458842153551,9.26127047887359)
--(axis cs:-3.60287394427531,5.68993253610701)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:-1.78749098186836,4.69555767967345)
--(axis cs:-0.726109725980271,8.34432046034985)
--(axis cs:-2.64651118949417,8.90294217397516)
--(axis cs:-3.70789244538226,5.25417939329876)
--cycle;

\path [draw=color96, fill=color96, opacity=0.5] (axis cs:-1.80551430505272,4.52423047243507)
--(axis cs:-0.917805320423242,8.21908808249369)
--(axis cs:-2.86246722045409,8.68630333756184)
--(axis cs:-3.75017620508357,4.99144572750322)
--cycle;

\path [draw=color97, fill=color97, opacity=0.5] (axis cs:-1.80909518508365,4.39910788752368)
--(axis cs:-1.0742872982745,8.12738595782411)
--(axis cs:-3.03653891422209,8.51412695088156)
--(axis cs:-3.77134680103124,4.78584888058113)
--cycle;

\path [draw=color38, fill=color38, opacity=0.5] (axis cs:-1.78787166056344,3.98081098036578)
--(axis cs:-1.573755081585,7.77477382818158)
--(axis cs:-3.570577633067,7.88746676448602)
--(axis cs:-3.78469421204544,4.09350391667022)
--cycle;

\path [draw=color39, fill=color39, opacity=0.5] (axis cs:-1.61490779688628,3.19254296063273)
--(axis cs:-2.32568059570001,6.9254777348374)
--(axis cs:-4.29038310843931,6.55138678809334)
--(axis cs:-3.57961030962559,2.81845201388867)
--cycle;

\path [draw=color98, fill=color98, opacity=0.5] (axis cs:-1.19233220185996,2.35836923879533)
--(axis cs:-2.91026267651728,5.74786992241286)
--(axis cs:-4.69421040473703,4.84369598838269)
--(axis cs:-2.97627993007971,1.45419530476517)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:-0.450326600609888,1.60746329357175)
--(axis cs:-3.16200667079739,4.26956607087918)
--(axis cs:-4.56311339569603,2.84236603393839)
--(axis cs:-1.85143332550854,0.180263256630959)
--cycle;

\path [draw=color99, fill=color99, opacity=0.5] (axis cs:0.655609740247565,1.12574763666103)
--(axis cs:-2.94240286879112,2.34816543152441)
--(axis cs:-3.58578065556132,0.454474584661949)
--(axis cs:0.0122319534773633,-0.767943210201434)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
-0.0177809 0
-0.0533428 0
-0.106686 0
-0.177809 0
-0.266714 0.00173859
-0.428726 0.00788132
-0.663852 0.0111215
-0.972042 0.00833012
-1.35326 -0.00257968
-1.80759 -0.0220689
-2.33535 -0.0483794
-2.93713 -0.0769161
-3.61373 -0.0995937
-4.25437 -0.103462
-4.85451 -0.0625291
-5.41257 0.0105463
-5.92841 0.105212
-6.40274 0.212855
-6.83664 0.326584
-7.23133 0.441
-7.58793 0.551979
-7.911 0.643809
-8.19955 0.719764
-8.45293 0.7823
-8.6707 0.8332
-8.85253 0.873717
-8.99816 0.904728
-9.10736 0.926886
-9.17985 0.94078
-9.21531 0.947092
-9.21333 0.946774
-9.17339 0.941221
-9.09488 0.932476
-8.97713 0.923433
-8.81952 0.918078
-8.62167 0.921736
-8.38369 0.941327
-8.10673 0.985598
-7.7936 1.0653
-7.45033 1.17383
-7.08019 1.31623
-6.68691 1.49712
-6.27456 1.72055
-5.84741 1.98987
-5.40976 2.30762
-4.96568 2.67547
-4.51878 3.09428
-4.07201 3.56407
-3.62738 4.08414
-3.20693 4.67397
-2.86379 5.22403
-2.58209 5.72301
-2.2976 6.26202
-2.05874 6.74082
-1.85713 7.15553
-1.6876 7.50401
-1.54768 7.78532
-1.43708 7.99947
-1.3571 8.14717
-1.31009 8.22961
-1.29889 8.24828
-1.32632 8.20465
-1.38368 8.11674
-1.48329 7.96824
-1.62537 7.75879
-1.74573 7.5796
-1.8447 7.43109
-1.92263 7.31371
-1.97974 7.22793
-2.01332 7.17313
-2.08766 7.05508
-2.14177 6.96914
-2.17571 6.91578
-2.18907 6.89527
-2.18145 6.90771
-2.21495 6.85604
-2.2264 6.83694
-2.2787 6.75324
-2.31063 6.7025
-2.32183 6.68512
-2.31203 6.70133
-2.3436 6.65226
-2.35298 6.6364
-2.40348 6.55473
-2.43059 6.50596
-2.4969 6.38986
-2.53856 6.30652
-2.61571 6.15348
-2.67359 6.03398
-2.70876 5.94914
-2.76593 5.79125
-2.84691 5.55819
-2.92719 5.24679
-2.97135 4.9702
-3.0015 4.72941
-3.01669 4.41258
-3.01853 4.13253
-3.011 3.89011
-2.98848 3.69023
-2.95146 3.41246
-2.89883 3.17982
-2.81987 2.87189
-2.72529 2.61271
-2.57808 2.29497
-2.379 1.91435
-2.17265 1.57959
-1.9627 1.28591
-1.75626 1.03399
-1.55977 0.82228
-1.37908 0.648194
-1.21696 0.514235
-1.07953 0.414729
-0.971269 0.344578
};


\nextgroupplot[
xmin=-12.5705034460879, xmax=13.2345318103779,
ymin=-10.4830216623317, ymax=11.190654128909,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color44, fill=color44, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color72, fill=color72, opacity=0.5] (axis cs:-1.84859998519723,-0.998541942899354)
--(axis cs:1.95138610930607,-1.00882209764223)
--(axis cs:1.95679671706548,0.991170583675295)
--(axis cs:-1.84318937743782,1.00145073841817)
--cycle;

\path [draw=color100, fill=color100, opacity=0.5] (axis cs:-2.17031160144791,-1.01417774261024)
--(axis cs:1.6288506091367,-0.934387406943085)
--(axis cs:1.58685569562767,1.06517165125934)
--(axis cs:-2.21230651495694,0.985381315592182)
--cycle;

\path [draw=color101, fill=color101, opacity=0.5] (axis cs:-2.89380161037123,-1.04210787861453)
--(axis cs:0.904264949140082,-0.920903879002575)
--(axis cs:0.840473370396947,1.07807852074022)
--(axis cs:-2.95759318911436,0.956874521128261)
--cycle;

\path [draw=color102, fill=color102, opacity=0.5] (axis cs:-3.02727076003811,-1.04340910507315)
--(axis cs:0.771358447075411,-0.941349578990921)
--(axis cs:0.717642907032132,1.05792895106882)
--(axis cs:-3.08098630008139,0.955869424986593)
--cycle;

\path [draw=color103, fill=color103, opacity=0.5] (axis cs:-2.19811018159105,-1.02917818730794)
--(axis cs:1.59788990078138,-0.854869912609068)
--(axis cs:1.50614870357145,1.14302486758695)
--(axis cs:-2.28985137880098,0.968716592888074)
--cycle;

\path [draw=color104, fill=color104, opacity=0.5] (axis cs:-0.6377930175676,-0.95689960792427)
--(axis cs:3.1499441111576,-0.651862817230756)
--(axis cs:2.98939843184522,1.34168303999303)
--(axis cs:-0.798338696879976,1.03664624929952)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:-0.141056971286009,-0.927769824439997)
--(axis cs:3.63866833164312,-0.535753709468568)
--(axis cs:3.43234406060553,1.45357539733624)
--(axis cs:-0.347381242323603,1.06155928236481)
--cycle;

\path [draw=color7, fill=color7, opacity=0.5] (axis cs:-1.54743060914013,-0.879342099150944)
--(axis cs:2.24447662010758,-1.12721215538801)
--(axis cs:2.37493454444288,0.868528491584473)
--(axis cs:-1.41697268480483,1.11639854782153)
--cycle;

\path [draw=color54, fill=color54, opacity=0.5] (axis cs:-2.66436141195939,-0.616664552012729)
--(axis cs:1.01918711374856,-1.55019026604252)
--(axis cs:1.51051643692213,0.388519484330086)
--(axis cs:-2.17303208878582,1.32204519835987)
--cycle;

\path [draw=color105, fill=color105, opacity=0.5] (axis cs:-2.7037244579316,-0.600252762524506)
--(axis cs:0.967308617643056,-1.58184135151527)
--(axis cs:1.48393419079609,0.350281319839809)
--(axis cs:-2.18709888477856,1.33186990883058)
--cycle;

\path [draw=color106, fill=color106, opacity=0.5] (axis cs:-1.71731474137256,-0.880238583988461)
--(axis cs:2.04078118934496,-1.44301293976915)
--(axis cs:2.33697821870322,0.534932286924287)
--(axis cs:-1.42111771201431,1.09770664270497)
--cycle;

\path [draw=color32, fill=color32, opacity=0.5] (axis cs:0.213943408386373,-1.13058774716193)
--(axis cs:4.00921615548216,-1.32007330110215)
--(axis cs:4.10894539439806,0.677438671053524)
--(axis cs:0.313672647302277,0.866924224993742)
--cycle;

\path [draw=color107, fill=color107, opacity=0.5] (axis cs:2.97066394212553,-1.25650255536699)
--(axis cs:6.75957757217363,-1.54656031519376)
--(axis cs:6.91223955102983,0.44760475325261)
--(axis cs:3.12332592098173,0.737662513079379)
--cycle;

\path [draw=color59, fill=color59, opacity=0.5] (axis cs:6.36009779893849,-1.50626739350353)
--(axis cs:10.1597670436147,-1.45613126818491)
--(axis cs:10.1333796092364,0.543694650065709)
--(axis cs:6.33371036456027,0.493558524747089)
--cycle;

\path [draw=color108, fill=color108, opacity=0.5] (axis cs:8.32382499577193,-1.46488097389232)
--(axis cs:12.0615756623568,-0.77988465678933)
--(axis cs:11.7010512849341,1.18735253615005)
--(axis cs:7.9633006183493,0.502356219047068)
--cycle;

\path [draw=color95, fill=color95, opacity=0.5] (axis cs:8.26752259253021,-1.46682246143095)
--(axis cs:12.0176538825718,-0.853214029732951)
--(axis cs:11.694702076415,1.12053928081526)
--(axis cs:7.94457078637337,0.506930849117267)
--cycle;

\path [draw=color109, fill=color109, opacity=0.5] (axis cs:5.97862340517788,-1.06696776381957)
--(axis cs:9.53789412981038,-2.39797937487863)
--(axis cs:10.2384265566836,-0.524678993493106)
--(axis cs:6.67915583205107,0.806332617565952)
--cycle;

\path [draw=color36, fill=color36, opacity=0.5] (axis cs:3.50725073831758,1.582229690161)
--(axis cs:5.1611496915525,-1.83897159776236)
--(axis cs:6.96178194835427,-0.96849846448082)
--(axis cs:5.30788299511934,2.45270282344254)
--cycle;

\path [draw=color17, fill=color17, opacity=0.5] (axis cs:2.99631651527555,4.06406784389992)
--(axis cs:3.32797985069277,0.278569272781459)
--(axis cs:5.32034751970249,0.45312892300105)
--(axis cs:4.98868418428527,4.23862749411951)
--cycle;

\path [draw=color110, fill=color110, opacity=0.5] (axis cs:3.01534375702751,5.438413161814)
--(axis cs:2.91750844336706,1.63967281119763)
--(axis cs:4.91684547000725,1.58818054085002)
--(axis cs:5.0146807836677,5.38692089146639)
--cycle;

\path [draw=color83, fill=color83, opacity=0.5] (axis cs:3.03121478540825,5.77244789654471)
--(axis cs:2.89615711021373,1.97484873070703)
--(axis cs:4.8948935132862,1.90376574376254)
--(axis cs:5.02995118848072,5.70136490960022)
--cycle;

\path [draw=color111, fill=color111, opacity=0.5] (axis cs:3.02835324564937,5.19754988662182)
--(axis cs:2.74172959842974,1.40837492565017)
--(axis cs:4.73603220946745,1.25752037448195)
--(axis cs:5.02265585668708,5.0466953354536)
--cycle;

\path [draw=color68, fill=color68, opacity=0.5] (axis cs:2.99484826680078,4.24070818214321)
--(axis cs:2.19434428283476,0.525981628054129)
--(axis cs:4.14946352182901,0.104663741756219)
--(axis cs:4.94996750579504,3.8193902958453)
--cycle;

\path [draw=color41, fill=color41, opacity=0.5] (axis cs:2.87392995405697,3.32023608403405)
--(axis cs:1.1700966000245,-0.076372798614411)
--(axis cs:2.95778548562895,-0.973127195473608)
--(axis cs:4.66161883966142,2.42348168717486)
--cycle;

\path [draw=color112, fill=color112, opacity=0.5] (axis cs:2.2909805589709,1.99847738650975)
--(axis cs:-1.02845434441228,0.148787703832817)
--(axis cs:-0.0549334587928405,-1.5982832979478)
--(axis cs:3.26450144459034,0.251406384729127)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
0.0375375 -0.00146993
0.112611 -0.00301689
0.114587 -0.0030984
0.154098 -0.00395621
0.23114 -0.00718186
0.23509 -0.00743363
0.165971 -0.00164398
0.0237391 0.012564
-0.19175 0.0275967
-0.36974 0.0343265
-0.510111 0.0358235
-0.612857 0.0345037
-0.78859 0.0285559
-0.926715 0.0211749
-1.0273 0.0140175
-1.09038 0.00845956
-1.116 0.00576029
-1.10417 0.00675387
-1.05485 0.0099457
-0.967993 0.0139798
-0.843576 0.0174737
-0.681724 0.0251883
-0.482512 0.0390514
-0.246086 0.0615104
0.0277479 0.0848496
0.339128 0.107659
0.68744 0.141575
0.963033 0.165685
1.27548 0.200419
1.51459 0.233908
1.68064 0.262246
1.77407 0.281024
1.7954 0.285909
1.74511 0.273219
1.62337 0.240498
1.42978 0.187119
1.16316 0.114915
0.820992 0.0441376
0.513539 -0.0119297
0.241456 -0.0550667
0.00541583 -0.0872833
-0.193924 -0.110665
-0.355931 -0.127209
-0.479987 -0.138639
-0.56547 -0.146216
-0.611105 -0.148236
-0.617289 -0.148304
-0.584524 -0.148734
-0.513289 -0.150817
-0.403989 -0.155056
-0.256937 -0.161377
-0.0723629 -0.169327
0.149565 -0.178252
0.408729 -0.187463
0.705045 -0.196405
1.03846 -0.204805
1.40897 -0.212832
1.81657 -0.221248
2.26132 -0.231561
2.74325 -0.246185
3.26236 -0.268602
3.81851 -0.303524
4.41122 -0.35706
5.04116 -0.412082
5.70895 -0.463204
6.39381 -0.50218
7.11745 -0.522219
7.7688 -0.514272
8.34673 -0.479967
8.8501 -0.423547
9.27806 -0.351309
9.63037 -0.271003
9.90753 -0.191214
10.1108 -0.120738
10.242 -0.067977
10.3032 -0.0403637
10.2962 -0.0438272
10.2218 -0.0822677
10.0798 -0.156994
9.86768 -0.266042
9.58096 -0.403267
9.21297 -0.557098
8.75576 -0.70888
8.20219 -0.83085
7.56287 -0.84911
6.86157 -0.729547
6.24199 -0.487114
5.71422 -0.160738
5.27804 0.216834
4.927 0.619567
4.65134 1.02765
4.44002 1.42655
4.28201 1.80601
4.16706 2.15898
4.08604 2.48082
4.03113 2.76859
3.9958 3.02051
3.97469 3.2356
3.96352 3.41333
3.95889 3.55349
3.95812 3.65602
3.95909 3.72095
3.96006 3.74831
3.9595 3.73817
3.95594 3.69057
3.94778 3.60559
3.93316 3.48331
3.90976 3.32394
3.87465 3.12782
3.82412 2.89558
3.75354 2.62833
3.67103 2.37097
3.60062 2.18722
3.55109 2.07493
3.47964 1.92947
3.38162 1.75294
3.25281 1.55094
3.08518 1.3257
2.87102 1.08417
2.60203 0.836227
2.27004 0.59564
1.8683 0.380981
1.47495 0.244726
1.03067 0.151421
0.655597 0.125461
0.347288 0.139378
0.108329 0.172774
-0.0609055 0.209226
};


\nextgroupplot[
xmin=-12.5705034460879, xmax=13.2345318103779,
ymin=-10.4830216623317, ymax=11.190654128909,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color113, fill=color113, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color114, fill=color114, opacity=0.5] (axis cs:-1.95962562131805,-0.998067265066683)
--(axis cs:1.84035617493607,-1.00982941356704)
--(axis cs:1.84654677940994,0.990161005514071)
--(axis cs:-1.95343501684418,1.00192315401443)
--cycle;

\path [draw=color3, fill=color3, opacity=0.5] (axis cs:-2.75000576994272,-0.990651377153742)
--(axis cs:1.04994195500706,-1.01058345303652)
--(axis cs:1.06043252126115,0.989389033779152)
--(axis cs:-2.73951520368863,1.00932110966193)
--cycle;

\path [draw=color103, fill=color103, opacity=0.5] (axis cs:-3.72637864222313,-0.970253879728684)
--(axis cs:0.0723601105498298,-1.06815121463067)
--(axis cs:0.123885023656136,0.931184971039315)
--(axis cs:-3.67485372911683,1.0290823059413)
--cycle;

\path [draw=color115, fill=color115, opacity=0.5] (axis cs:-5.06768246798162,-0.92315312960719)
--(axis cs:-1.2691629741481,-1.02921752027029)
--(axis cs:-1.2133396106412,0.970003265957879)
--(axis cs:-5.01185910447472,1.07606765662098)
--cycle;

\path [draw=color116, fill=color116, opacity=0.5] (axis cs:-6.77358742695663,-1.0190622627536)
--(axis cs:-2.99254857828982,-0.639924787855164)
--(axis cs:-3.19209461771005,1.35009565881158)
--(axis cs:-6.97313346637686,0.970958183913141)
--cycle;

\path [draw=color117, fill=color117, opacity=0.5] (axis cs:-7.61658876506627,-1.22956263121097)
--(axis cs:-3.9270972024452,-0.319808813220657)
--(axis cs:-4.40591500138747,1.62202885131675)
--(axis cs:-8.09540656400854,0.71227503332643)
--cycle;

\path [draw=color105, fill=color105, opacity=0.5] (axis cs:-7.67666384734125,-1.24952729456031)
--(axis cs:-3.99652041551671,-0.302667050807985)
--(axis cs:-4.49486791222846,1.63425054488914)
--(axis cs:-8.175011344053,0.68739030113681)
--cycle;

\path [draw=color118, fill=color118, opacity=0.5] (axis cs:-7.10939719305441,-0.986980691724814)
--(axis cs:-3.31120828990085,-1.10428821902445)
--(axis cs:-3.24946748605894,0.894758572109005)
--(axis cs:-7.0476563892125,1.01206609940864)
--cycle;

\path [draw=color11, fill=color11, opacity=0.5] (axis cs:-6.17587400352995,-0.914997250103933)
--(axis cs:-2.67567252808544,-2.39438551262871)
--(axis cs:-1.89704712675661,-0.552174209763184)
--(axis cs:-5.39724860220112,0.927214052761598)
--cycle;

\path [draw=color93, fill=color93, opacity=0.5] (axis cs:-4.69151393940658,-1.55840845971552)
--(axis cs:-2.96898432212478,-4.94557419489693)
--(axis cs:-1.18626551413457,-4.03897965948546)
--(axis cs:-2.90879513141637,-0.651813924304048)
--cycle;

\path [draw=color108, fill=color108, opacity=0.5] (axis cs:-3.8764667273514,-3.62605011631069)
--(axis cs:-4.54290041338115,-7.36715505230551)
--(axis cs:-2.57389781548914,-7.71790962390011)
--(axis cs:-1.90746412945939,-3.97680468790529)
--cycle;

\path [draw=color119, fill=color119, opacity=0.5] (axis cs:-4.17202984014767,-5.18799400694809)
--(axis cs:-5.85323823784266,-8.59585819489922)
--(axis cs:-4.05962550734207,-9.48070472000185)
--(axis cs:-2.37841710964707,-6.07284053205072)
--cycle;

\path [draw=color80, fill=color80, opacity=0.5] (axis cs:-4.16853638623145,-5.20408604743373)
--(axis cs:-5.89153328311001,-8.59101410887036)
--(axis cs:-4.10893956656442,-9.49785458091171)
--(axis cs:-2.38594266968586,-6.11092651947508)
--cycle;

\path [draw=color120, fill=color120, opacity=0.5] (axis cs:-3.7936316556898,-4.40455453636983)
--(axis cs:-5.39967289140023,-7.84848129941194)
--(axis cs:-3.58707985822017,-8.69376616031217)
--(axis cs:-1.98103862250974,-5.24983939727005)
--cycle;

\path [draw=color18, fill=color18, opacity=0.5] (axis cs:-3.1678205337885,-2.95883996906836)
--(axis cs:-4.68991734593802,-6.44068162176371)
--(axis cs:-2.85736910767732,-7.24178520710556)
--(axis cs:-1.33527229552779,-3.75994355441022)
--cycle;

\path [draw=color121, fill=color121, opacity=0.5] (axis cs:-2.53614941454532,-1.70843856176897)
--(axis cs:-4.31617019749201,-5.06574790293458)
--(axis cs:-2.54916528108906,-6.00260094659073)
--(axis cs:-0.76914449814237,-2.64529160542513)
--cycle;

\path [draw=color122, fill=color122, opacity=0.5] (axis cs:-1.66410772685142,-0.483074128134258)
--(axis cs:-3.98887204465523,-3.48898012577726)
--(axis cs:-2.40681625642207,-4.71254029304243)
--(axis cs:-0.082051938618257,-1.70663429539942)
--cycle;

\path [draw=color69, fill=color69, opacity=0.5] (axis cs:-0.902562256939071,0.21086795530745)
--(axis cs:-3.72641327242535,-2.33193865203357)
--(axis cs:-2.38809400540376,-3.81817602860529)
--(axis cs:0.435757010082517,-1.27536942126427)
--cycle;

\path [draw=color112, fill=color112, opacity=0.5] (axis cs:0.682900782575698,0.923710541429293)
--(axis cs:-2.92678237842563,-0.263802606785702)
--(axis cs:-2.30177545831247,-2.16363584941798)
--(axis cs:1.30790770268885,-0.976122701202983)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
0.0375375 -0.00146993
0.112611 -0.00301689
0.114587 -0.00302104
0.0434601 -0.00426266
-0.10078 -0.00946436
-0.318127 -0.0121656
-0.497903 -0.0103388
-0.640115 -0.00611179
-0.744788 -0.0011557
-0.811952 0.000510241
-0.952223 0.0011144
-1.16561 -0.00213917
-1.45216 -0.0112691
-1.70128 -0.0221107
-2.02247 -0.0264062
-2.30592 -0.0221001
-2.55163 -0.0125857
-2.75967 -0.000452271
-3.04055 0.0206339
-3.39439 0.0513921
-3.82157 0.090612
-4.21209 0.124829
-4.56602 0.15318
-4.88334 0.175494
-5.1639 0.192146
-5.40752 0.203902
-5.61397 0.211773
-5.78295 0.216858
-5.91416 0.220174
-6.00724 0.22249
-6.06176 0.224132
-6.07724 0.224788
-6.05313 0.223272
-5.98892 0.217279
-5.88421 0.203102
-5.73904 0.175327
-5.55429 0.126533
-5.33326 0.0542028
-5.07948 -0.0491981
-4.907 -0.131093
-4.70271 -0.235371
-4.46927 -0.365466
-4.21327 -0.541036
-3.94435 -0.772517
-3.67669 -1.07063
-3.42343 -1.43303
-3.202 -1.86296
-3.02142 -2.34923
-2.89356 -2.88783
-2.8294 -3.47253
-2.83849 -4.09521
-2.9127 -4.63102
-3.04584 -5.19162
-3.24272 -5.77043
-3.46016 -6.2565
-3.67452 -6.6576
-3.86925 -6.98168
-4.03335 -7.23551
-4.16007 -7.42403
-4.24588 -7.55027
-4.28974 -7.61552
-4.29248 -7.61971
-4.25624 -7.56177
-4.18408 -7.4401
-4.13345 -7.34952
-4.05066 -7.19328
-3.98332 -7.07128
-3.8776 -6.8867
-3.73262 -6.63979
-3.56195 -6.32376
-3.41921 -6.03596
-3.28785 -5.75095
-3.1662 -5.46944
-3.05265 -5.19194
-2.95702 -4.94753
-2.87759 -4.73692
-2.77505 -4.45634
-2.676 -4.18261
-2.5895 -3.94387
-2.47726 -3.63523
-2.37441 -3.36258
-2.28176 -3.12578
-2.18929 -2.89719
-2.09664 -2.67691
-2.00392 -2.46588
-1.92323 -2.29063
-1.85649 -2.15071
-1.80538 -2.0458
-1.71964 -1.87057
-1.5935 -1.62623
-1.4162 -1.31708
-1.23836 -1.05183
-1.06663 -0.828481
-0.904429 -0.651213
-0.759893 -0.514711
-0.6392 -0.413777
-0.54687 -0.343778
};


\nextgroupplot[
xmin=-12.5705034460879, xmax=13.2345318103779,
ymin=-10.4830216623317, ymax=11.190654128909,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color86, fill=color86, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color101, fill=color101, opacity=0.5] (axis cs:-2.48637739760406,-1.01631547134781)
--(axis cs:1.31261648897845,-0.92887720907823)
--(axis cs:1.26659635094183,1.07059325754414)
--(axis cs:-2.53239753564068,0.983154995274568)
--cycle;

\path [draw=color123, fill=color123, opacity=0.5] (axis cs:-4.51273986178518,-1.33329337801703)
--(axis cs:-0.809569560578763,-0.480926250387881)
--(axis cs:-1.25818383827831,1.46811075024708)
--(axis cs:-4.96135413948473,0.615743622617926)
--cycle;

\path [draw=color50, fill=color50, opacity=0.5] (axis cs:-6.42235107363408,-2.16223206574839)
--(axis cs:-3.0623133917415,-0.387366781772738)
--(axis cs:-3.99645301488658,1.38107410343388)
--(axis cs:-7.35649069677916,-0.39379118054177)
--cycle;

\path [draw=color6, fill=color6, opacity=0.5] (axis cs:-7.57624344439536,-2.86651618190062)
--(axis cs:-4.33867987066994,-0.876998123152146)
--(axis cs:-5.3857946384323,0.826982705124389)
--(axis cs:-8.62335821215771,-1.16253535362409)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:-7.99418689249849,-3.11687219906831)
--(axis cs:-4.74050074460887,-1.15383209478333)
--(axis cs:-5.77367974686412,0.558634298842788)
--(axis cs:-9.02736589475374,-1.4044058054422)
--cycle;

\path [draw=color124, fill=color124, opacity=0.5] (axis cs:-7.87333421476889,-3.0506604594957)
--(axis cs:-4.63970225910345,-1.05475856428659)
--(axis cs:-5.69017694079245,0.647152991326796)
--(axis cs:-8.92380889645789,-1.34874890388231)
--cycle;

\path [draw=color106, fill=color106, opacity=0.5] (axis cs:-7.70102896181234,-2.95454006371644)
--(axis cs:-4.50002449143308,-0.906719177844832)
--(axis cs:-5.5778249576813,0.778020017091621)
--(axis cs:-8.77882942806056,-1.26980086877999)
--cycle;

\path [draw=color57, fill=color57, opacity=0.5] (axis cs:-7.00987438001239,-2.55441902139697)
--(axis cs:-4.06688246613186,-0.150505837682991)
--(axis cs:-5.33209993124448,1.3984372748857)
--(axis cs:-8.27509184512501,-1.00547590882827)
--cycle;

\path [draw=color12, fill=color12, opacity=0.5] (axis cs:-5.46840968686539,-1.17911975227145)
--(axis cs:-3.73564075110369,2.20281930916346)
--(axis cs:-5.5156086781747,3.11480295956435)
--(axis cs:-7.24837761393639,-0.267136101870565)
--cycle;

\path [draw=color94, fill=color94, opacity=0.5] (axis cs:-4.56962632401278,2.07777339519665)
--(axis cs:-5.68702449186281,5.70977302824803)
--(axis cs:-7.59860324610038,5.12166872937959)
--(axis cs:-6.48120507825035,1.48966909632821)
--cycle;

\path [draw=color119, fill=color119, opacity=0.5] (axis cs:-5.77110418087751,4.75835376886309)
--(axis cs:-8.55094509027964,7.34920006272429)
--(axis cs:-9.91454840283817,5.88612589988106)
--(axis cs:-7.13470749343603,3.29527960601986)
--cycle;

\path [draw=color80, fill=color80, opacity=0.5] (axis cs:-6.22215321568225,5.22147966954508)
--(axis cs:-9.20968527669949,7.56980932791805)
--(axis cs:-10.4456482547905,5.99742403264581)
--(axis cs:-7.45811619377328,3.64909437427285)
--cycle;

\path [draw=color63, fill=color63, opacity=0.5] (axis cs:-5.39570479719417,4.49354568297361)
--(axis cs:-8.25371222451897,6.99790059898616)
--(axis cs:-9.57179375926242,5.49368616355205)
--(axis cs:-6.71378633193761,2.9893312475395)
--cycle;

\path [draw=color125, fill=color125, opacity=0.5] (axis cs:-4.31941790054477,3.5547024974668)
--(axis cs:-7.19962538979149,6.03349349690324)
--(axis cs:-8.50425223160014,4.51759481835233)
--(axis cs:-5.62404474235342,2.03880381891589)
--cycle;

\path [draw=color126, fill=color126, opacity=0.5] (axis cs:-3.44276920431782,2.86082444164179)
--(axis cs:-6.43011338940249,5.20939309506472)
--(axis cs:-7.66620215436193,3.63710668186227)
--(axis cs:-4.67885796927726,1.28853802843933)
--cycle;

\path [draw=color40, fill=color40, opacity=0.5] (axis cs:-2.08154369287976,1.96965040722779)
--(axis cs:-5.34836798919565,3.91074778165293)
--(axis cs:-6.36999818626151,2.19136657306562)
--(axis cs:-3.10317388994562,0.250269198640482)
--cycle;

\path [draw=color127, fill=color127, opacity=0.5] (axis cs:-0.184934816476275,1.26480715973649)
--(axis cs:-3.83342541683207,2.32712365641506)
--(axis cs:-4.39253936245237,0.406865445701481)
--(axis cs:-0.744048762096573,-0.655451050977086)
--cycle;

\path [draw=color71, fill=color71, opacity=0.5] (axis cs:1.03228383630049,1.04149761886969)
--(axis cs:-2.71211706521722,1.68915639377614)
--(axis cs:-3.05299010464167,-0.281580922812135)
--(axis cs:0.691410796876049,-0.929239697718581)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
-0.0177809 0.000347717
-0.108662 0.00388393
-0.272668 0.0130779
-0.509917 0.0294399
-0.820718 0.0529226
-1.20566 0.0812996
-1.6656 0.109506
-2.19881 0.107098
-2.78801 0.0898394
-3.34003 0.0527915
-3.85404 -0.00340683
-4.32214 -0.0962438
-4.74409 -0.213168
-5.12098 -0.343872
-5.45457 -0.480042
-5.74691 -0.615082
-6.00004 -0.743827
-6.2158 -0.862287
-6.39582 -0.967411
-6.54141 -1.05688
-6.65365 -1.12891
-6.73341 -1.18212
-6.78141 -1.21533
-6.79831 -1.22746
-6.78478 -1.21736
-6.7405 -1.18557
-6.75555 -1.19691
-6.74066 -1.18525
-6.69666 -1.14923
-6.62266 -1.09042
-6.60663 -1.07693
-6.56104 -1.03995
-6.57241 -1.04965
-6.55519 -1.03437
-6.51033 -0.992656
-6.43923 -0.922596
-6.34392 -0.821736
-6.22733 -0.687007
-6.09354 -0.51473
-5.94821 -0.30069
-5.79901 -0.0403695
-5.65615 0.270628
-5.53297 0.635847
-5.44641 1.05684
-5.41739 1.53147
-5.47059 2.05157
-5.59979 2.59386
-5.81245 3.14623
-6.11352 3.6953
-6.50529 4.22693
-6.90659 4.6433
-7.28734 4.96404
-7.62789 5.20786
-7.91598 5.39042
-8.14437 5.52353
-8.30914 5.61516
-8.40863 5.66972
-8.44273 5.68871
-8.41252 5.67125
-8.31996 5.61479
-8.16771 5.51572
-7.95893 5.36993
-7.78558 5.2399
-7.55896 5.05952
-7.28163 4.82593
-7.0383 4.61052
-6.82679 4.41578
-6.64546 4.24353
-6.48763 4.10138
-6.27855 3.90669
-6.09877 3.73533
-5.94737 3.5883
-5.8194 3.47164
-5.6331 3.31077
-5.39388 3.09882
-5.18371 2.91021
-4.94997 2.69874
-4.6606 2.43802
-4.31174 2.13159
-3.89726 1.78577
-3.49791 1.47902
-3.10742 1.22882
-2.7343 1.02652
-2.38475 0.863792
-2.06681 0.720619
-1.77762 0.609068
-1.52055 0.520801
-1.2967 0.454063
-1.10889 0.397002
-0.95707 0.350053
};


\nextgroupplot[
xmin=-12.5705034460879, xmax=13.2345318103779,
ymin=-10.4830216623317, ymax=11.190654128909,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color45, fill=color45, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color128, fill=color128, opacity=0.5] (axis cs:-2.72278122442244,-1.00725926489581)
--(axis cs:1.07709191922048,-0.976209430415235)
--(axis cs:1.06074990107281,1.02372380308104)
--(axis cs:-2.73912324257011,0.992673968600468)
--cycle;

\path [draw=color129, fill=color129, opacity=0.5] (axis cs:-3.57501749781439,-1.05240237987376)
--(axis cs:0.219549851567537,-0.849280172804578)
--(axis cs:0.112643426794284,1.14786053739643)
--(axis cs:-3.68192392258764,0.944738330327253)
--cycle;

\path [draw=color48, fill=color48, opacity=0.5] (axis cs:-3.64066737965687,-1.05896657654745)
--(axis cs:0.152795355597631,-0.836165148734546)
--(axis cs:0.0355314462224195,1.16039418560993)
--(axis cs:-3.75793128903208,0.937592757797025)
--cycle;

\path [draw=color130, fill=color130, opacity=0.5] (axis cs:-4.91928887310575,-1.09352319820879)
--(axis cs:-1.11964923134633,-1.0411916324918)
--(axis cs:-1.14719216067106,0.958618705276315)
--(axis cs:-4.94683180243048,0.906287139559325)
--cycle;

\path [draw=color131, fill=color131, opacity=0.5] (axis cs:-7.59056976083278,-0.861688310421068)
--(axis cs:-3.84393936844694,-1.49632261681396)
--(axis cs:-3.50992131245069,0.475588116020693)
--(axis cs:-7.25655170483652,1.11022242241358)
--cycle;

\path [draw=color132, fill=color132, opacity=0.5] (axis cs:-9.82684334968343,-0.0572306488958947)
--(axis cs:-6.38474379740374,-1.66718427313354)
--(axis cs:-5.53739978464708,0.14444707017156)
--(axis cs:-8.97949933692677,1.75440069440921)
--cycle;

\path [draw=color133, fill=color133, opacity=0.5] (axis cs:-10.955348070359,0.66568180486037)
--(axis cs:-7.80967361510721,-1.46615595200022)
--(axis cs:-6.68765374307532,0.189462182342819)
--(axis cs:-9.8333281983271,2.32129993920341)
--cycle;

\path [draw=color134, fill=color134, opacity=0.5] (axis cs:-11.1789141553973,0.855499481922583)
--(axis cs:-8.13448348545454,-1.41858096870172)
--(axis cs:-6.93759903775754,0.183750962847117)
--(axis cs:-9.98202970770034,2.45783141347142)
--cycle;

\path [draw=color31, fill=color31, opacity=0.5] (axis cs:-10.464659461879,0.258960067841497)
--(axis cs:-6.99704025138244,-1.29526546630564)
--(axis cs:-6.17902681235763,0.529797276060984)
--(axis cs:-9.64664602285422,2.08402281020813)
--cycle;

\path [draw=color32, fill=color32, opacity=0.5] (axis cs:-8.49645826444075,-0.463988604877636)
--(axis cs:-4.69674620278381,-0.417209886438595)
--(axis cs:-4.72136658090962,1.58263856706506)
--(axis cs:-8.52107864256656,1.53585984862601)
--cycle;

\path [draw=color58, fill=color58, opacity=0.5] (axis cs:-5.47842184165961,-0.08100436439977)
--(axis cs:-2.08148932539318,1.62218366982658)
--(axis cs:-2.97790408024915,3.41004288891417)
--(axis cs:-6.37483659651558,1.70685485468783)
--cycle;

\path [draw=color135, fill=color135, opacity=0.5] (axis cs:-2.8851733621098,1.46384626194578)
--(axis cs:-0.0889582107816999,4.03701178858475)
--(axis cs:-1.44325585638116,5.50870397349427)
--(axis cs:-4.23947100770925,2.93553844685531)
--cycle;

\path [draw=color136, fill=color136, opacity=0.5] (axis cs:-1.42689939609732,2.85020248061731)
--(axis cs:1.20797220070145,5.58834996904504)
--(axis cs:-0.233158056365772,6.97512449367597)
--(axis cs:-2.86802965316455,4.23697700524824)
--cycle;

\path [draw=color137, fill=color137, opacity=0.5] (axis cs:-0.640252872138201,3.69035123085925)
--(axis cs:2.13031231805884,6.29111429712816)
--(axis cs:0.761489651601515,7.74930650249502)
--(axis cs:-2.00907553859552,5.14854343622611)
--cycle;

\path [draw=color138, fill=color138, opacity=0.5] (axis cs:-0.255084073149682,4.09043853824097)
--(axis cs:2.68210586897469,6.50143734452094)
--(axis cs:1.41315912882735,8.04732678774429)
--(axis cs:-1.52403081329703,5.63632798146433)
--cycle;

\path [draw=color120, fill=color120, opacity=0.5] (axis cs:-0.270960304386967,4.07224564549776)
--(axis cs:2.64916410770292,6.50388571300707)
--(axis cs:1.36935354585592,8.04079329831754)
--(axis cs:-1.55077086623397,5.60915323080823)
--cycle;

\path [draw=color110, fill=color110, opacity=0.5] (axis cs:-0.481592854227218,3.75484199573412)
--(axis cs:2.03246671144022,6.60431642100557)
--(axis cs:0.532743329718405,7.9275056660937)
--(axis cs:-1.98131623594903,5.07803124082225)
--cycle;

\path [draw=color83, fill=color83, opacity=0.5] (axis cs:-0.720452651532747,2.71570391144154)
--(axis cs:-0.0864139938985388,6.46243515088551)
--(axis cs:-2.05837780413221,6.7961397075351)
--(axis cs:-2.69241646176642,3.04940846809112)
--cycle;

\path [draw=color67, fill=color67, opacity=0.5] (axis cs:-0.322585927094308,1.63580675817457)
--(axis cs:-1.92561205412364,5.08113798115755)
--(axis cs:-3.73894427674625,4.23744001956316)
--(axis cs:-2.13591814971692,0.792108796580191)
--cycle;

\path [draw=color139, fill=color139, opacity=0.5] (axis cs:0.300164744618601,1.12571721881875)
--(axis cs:-2.54435315350392,3.64538345212439)
--(axis cs:-3.87049327629636,2.14826876890201)
--(axis cs:-1.02597537817384,-0.371397464403632)
--cycle;

\path [draw=color140, fill=color140, opacity=0.5] (axis cs:0.870283871283831,0.938295339793072)
--(axis cs:-2.59334931131033,2.50138368548331)
--(axis cs:-3.4160273879894,0.67841885253902)
--(axis cs:0.0476057946047565,-0.884669493151222)
--cycle;

\path [draw=color23, fill=color23, opacity=0.5] (axis cs:1.3226486227615,0.917890007733806)
--(axis cs:-2.40247560971367,1.66852270927716)
--(axis cs:-2.79754545263123,-0.292068992025562)
--(axis cs:0.927578779843944,-1.04270169356891)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
-0.0730994 0.0028625
-0.219304 0.00542258
-0.4386 0.00452636
-0.731019 0.00904937
-0.985952 0.0169466
-1.20344 0.0264116
-1.38352 0.0361641
-1.52617 0.045289
-1.63133 0.0530744
-1.69876 0.0561071
-1.72848 0.0567113
-1.72057 0.0567199
-1.6751 0.057648
-1.70274 0.056577
-1.80333 0.0506693
-1.97669 0.0370816
-2.22271 0.0135454
-2.54145 -0.0210515
-2.93325 -0.0660751
-3.39908 -0.0999366
-3.82799 -0.131178
-4.33106 -0.165689
-4.90922 -0.196447
-5.45165 -0.209751
-5.95788 -0.205407
-6.42729 -0.184201
-6.85926 -0.147766
-7.24737 -0.0823152
-7.59154 0.00124101
-7.89836 0.0820427
-8.16248 0.16923
-8.39048 0.247218
-8.58251 0.314997
-8.73872 0.371471
-8.85916 0.415608
-8.94378 0.446605
-8.99227 0.46405
-9.00404 0.468117
-8.97814 0.459781
-8.9132 0.441079
-8.80749 0.415424
-8.65905 0.387985
-8.46601 0.366132
-8.23059 0.353478
-7.95673 0.35103
-7.64562 0.36456
-7.29897 0.400053
-6.91909 0.463479
-6.50892 0.560556
-6.07197 0.696541
-5.61219 0.876046
-5.13386 1.10289
-4.64132 1.38
-4.13877 1.70934
-3.62999 2.09191
-3.20341 2.45514
-2.76632 2.86098
-2.39831 3.23017
-2.09063 3.55399
-1.7616 3.90833
-1.45785 4.24031
-1.20357 4.51779
-0.996807 4.73935
-0.76069 4.98472
-0.571491 5.1738
-0.430761 5.30802
-0.258716 5.46406
-0.0532795 5.63963
0.133528 5.78827
0.30259 5.91292
0.415693 5.98986
0.509447 6.04908
0.592394 6.09768
0.656332 6.13233
0.654644 6.13148
0.651896 6.13018
0.643017 6.12619
0.670063 6.13765
0.626042 6.12051
0.508894 6.07671
0.377407 6.02681
0.282873 5.98982
0.225482 5.96728
0.0917347 5.91616
-0.113782 5.82718
-0.384376 5.68747
-0.708894 5.47987
-1.06944 5.18463
-1.37273 4.85452
-1.60475 4.52037
-1.77453 4.19689
-1.9366 3.78138
-2.03161 3.38808
-2.07295 3.02729
-2.07417 2.70563
-2.04555 2.40182
-1.99663 2.14272
-1.93047 1.90061
-1.86002 1.7033
-1.79356 1.54896
-1.72288 1.40546
-1.60614 1.19492
-1.48466 1.00924
-1.36402 0.849491
-1.2417 0.706484
-1.11966 0.5793
-1.01163 0.478151
-0.916274 0.396599
-0.835478 0.332664
-0.7707 0.284888
};


\nextgroupplot[
xmin=-12.5705034460879, xmax=13.2345318103779,
ymin=-10.4830216623317, ymax=11.190654128909,
width=3.3cm,
height=3.3cm,
tick align=outside,
tick pos=left,
ylabel near ticks, yticklabels={\empty}, ylabel={\empty},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=color46, fill=color46, opacity=0.5] (axis cs:-2,-1)
--(axis cs:1.8,-1)
--(axis cs:1.8,1)
--(axis cs:-2,1)
--cycle;

\path [draw=color88, fill=color88, opacity=0.5] (axis cs:-2.40216772131805,-0.997101605066683)
--(axis cs:1.39781407493607,-1.00886375356704)
--(axis cs:1.40400467940994,0.991126665514071)
--(axis cs:-2.39597711684418,1.00288881401443)
--cycle;

\path [draw=color141, fill=color141, opacity=0.5] (axis cs:-2.21155552973133,-0.988246898293405)
--(axis cs:1.58767417816328,-1.06475589548324)
--(axis cs:1.62794207142109,0.934838687619186)
--(axis cs:-2.17128763647352,1.01134768480902)
--cycle;

\path [draw=color75, fill=color75, opacity=0.5] (axis cs:-1.21095937001215,-0.965567101810871)
--(axis cs:2.53081918978258,-1.62820818826758)
--(axis cs:2.87957765633874,0.341148948466487)
--(axis cs:-0.862200903455984,1.00379003492319)
--cycle;

\path [draw=color29, fill=color29, opacity=0.5] (axis cs:0.461142296774217,-1.24513544474341)
--(axis cs:3.5390061436824,-3.47375702318502)
--(axis cs:4.71196486917798,-1.85382868270703)
--(axis cs:1.6341010222698,0.374792895734578)
--cycle;

\path [draw=color55, fill=color55, opacity=0.5] (axis cs:2.05402729443092,-2.58941250342029)
--(axis cs:2.93754090949535,-6.28527555445395)
--(axis cs:4.88273198898674,-5.82026838863057)
--(axis cs:3.99921837392232,-2.12440533759691)
--cycle;

\path [draw=color118, fill=color118, opacity=0.5] (axis cs:2.33148780965244,-3.53831012970766)
--(axis cs:2.36531123755855,-7.33815959721616)
--(axis cs:4.36523200993145,-7.32035779305505)
--(axis cs:4.33140858202534,-3.52050832554655)
--cycle;

\path [draw=color78, fill=color78, opacity=0.5] (axis cs:2.2837504516271,-2.96044444790531)
--(axis cs:2.51639674556194,-6.75331614385264)
--(axis cs:4.51264500658685,-6.6308707259922)
--(axis cs:4.27999871265201,-2.83799903004487)
--cycle;

\path [draw=color135, fill=color135, opacity=0.5] (axis cs:2.01127968420165,-0.575556904080459)
--(axis cs:2.46603901131629,-4.3482474498849)
--(axis cs:4.45166561437126,-4.10890043561404)
--(axis cs:3.99690628725662,-0.336209889809598)
--cycle;

\path [draw=color14, fill=color14, opacity=0.5] (axis cs:1.81833879656883,2.13511335873433)
--(axis cs:1.92225971314612,-1.66346538114954)
--(axis cs:3.92151168150605,-1.60877016189834)
--(axis cs:3.81759076492876,2.18980857798553)
--cycle;

\path [draw=color62, fill=color62, opacity=0.5] (axis cs:1.79349600265493,3.82919190473949)
--(axis cs:1.87751103101743,0.030120771553213)
--(axis cs:3.87702215374704,0.0743392075334737)
--(axis cs:3.79300712538455,3.87341034071975)
--cycle;

\path [draw=color81, fill=color81, opacity=0.5] (axis cs:1.73929490443165,4.53010818333404)
--(axis cs:2.00424763036167,0.739356272034352)
--(axis cs:3.99938021525624,0.878805075155415)
--(axis cs:3.73442748932622,4.6695569864551)
--cycle;

\path [draw=color125, fill=color125, opacity=0.5] (axis cs:1.76919761321804,4.37673996610384)
--(axis cs:1.9076048668877,0.579261403671711)
--(axis cs:3.90627779448356,0.652107326655741)
--(axis cs:3.7678705408139,4.44958588908787)
--cycle;

\path [draw=color39, fill=color39, opacity=0.5] (axis cs:1.86545577096967,3.75693075795412)
--(axis cs:1.30345682305064,-0.00128120819919073)
--(axis cs:3.28146312102607,-0.297070128156574)
--(axis cs:3.8434620689451,3.46114183799673)
--cycle;

\path [draw=color142, fill=color142, opacity=0.5] (axis cs:1.81201391211849,2.64716597370207)
--(axis cs:-0.455374494315185,-0.402251973115026)
--(axis cs:1.14958231979908,-1.59561429229064)
--(axis cs:3.41697072623275,1.45380365452645)
--cycle;

\path [draw=color70, fill=color70, opacity=0.5] (axis cs:1.15463237611772,1.60516146529754)
--(axis cs:-2.39831360120734,0.257357739894748)
--(axis cs:-1.6889432194164,-1.61261382711844)
--(axis cs:1.86400275790866,-0.264810101715654)
--cycle;

\addplot [blue, forget plot]
table {%
0 0
0 0
-0.0730994 -0.0028625
-0.219304 -0.00542261
-0.327964 -0.00497853
-0.399082 -0.003297
-0.432664 -0.00187792
-0.428713 -0.00211899
-0.387232 -0.00548053
-0.308242 -0.0136514
-0.191827 -0.0287175
-0.0381895 -0.0533322
0.152236 -0.0908885
0.378638 -0.145687
0.639599 -0.22309
0.932777 -0.329647
1.25447 -0.473159
1.59903 -0.662634
1.95812 -0.908063
2.31982 -1.2199
2.66755 -1.60813
2.97911 -2.08064
3.22583 -2.64087
3.4015 -3.26278
3.47824 -3.82058
3.49163 -4.3021
3.46964 -4.70347
3.43286 -5.02496
3.39543 -5.26848
3.36609 -5.43608
3.34925 -5.52933
3.34583 -5.54912
3.35406 -5.49573
3.37014 -5.36907
3.38888 -5.169
3.40432 -4.89547
3.41032 -4.54871
3.40113 -4.12925
3.37201 -3.63779
3.3198 -3.07506
3.24344 -2.44151
3.1599 -1.84663
3.0753 -1.28952
2.99423 -0.769366
2.91999 -0.285533
2.87266 0.163209
2.8452 0.575525
2.83193 0.950738
2.82836 1.28856
2.83106 1.5889
2.83747 1.85179
2.84574 2.07725
2.85458 2.26531
2.86307 2.41595
2.87052 2.52912
2.87631 2.6047
2.87971 2.64257
2.87971 2.64257
2.87486 2.60457
2.86306 2.5285
2.84138 2.41449
2.80587 2.26294
2.75132 2.07486
2.71054 1.96155
2.64839 1.81284
2.55867 1.63103
2.43365 1.42
2.26413 1.18598
2.0398 0.938555
1.76074 0.687375
1.42113 0.445528
1.01713 0.228918
0.662763 0.0983958
0.33007 0.0176173
-0.0502449 -0.0337265
-0.360654 -0.0391947
-0.618312 -0.0193949
-0.805367 0.0098705
-0.923069 0.0352915
-0.972468 0.0478236
};


\end{groupplot}

\end{tikzpicture}


==> Exrrt_planarOverlay.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.280392156862745,0.338158274815817,0.985162233467507}
\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color3}{rgb}{0.166666666666667,0.866025403784439,0.866025403784439}
\definecolor{color2}{rgb}{0.0607843137254902,0.636474236147141,0.941089252501372}
\definecolor{color5}{rgb}{0.613725490196078,0.984086337302604,0.641213314833578}
\definecolor{color4}{rgb}{0.386274509803922,0.984086337302604,0.767362681448697}
\definecolor{color7}{rgb}{1,0.636474236147141,0.338158274815817}
\definecolor{color6}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color9}{rgb}{1,1.22464679914735e-16,6.12323399573677e-17}
\definecolor{color8}{rgb}{1,0.338158274815818,0.17162567916636}

\begin{axis}[
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
xmin=-12.6321538392857, xmax=13.7200438392857,
ymin=-8.27960791244177, ymax=8.90817791244176,

xmin=-12.5705034460879, xmax=13.2345318103779,
ymin=-10.4830216623317, ymax=11.190654128909,

width=4cm,
height=4cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [color0, forget plot]
table {%
0 0
0 0
0.0375375 -0.00146993
0.112611 -0.00301689
0.114587 -0.00302104
0.154101 -0.00233125
0.231157 0.000566791
0.345744 0.00287736
0.497856 0.00917049
0.687443 0.0215595
0.803862 0.0324154
0.957611 0.0508629
1.14843 0.079767
1.3758 0.12276
1.63959 0.17335
1.83056 0.210497
2.05815 0.253295
2.32114 0.311758
2.61878 0.390205
2.9494 0.493911
3.3136 0.613759
3.60601 0.713995
3.82841 0.790681
3.98162 0.842387
4.17108 0.903624
4.39715 0.97321
4.66034 1.04956
4.96127 1.13051
5.30072 1.21317
5.67958 1.2937
6.09869 1.36713
6.55876 1.42714
7.06005 1.46586
7.60199 1.47366
8.18265 1.43899
8.68668 1.36473
9.11186 1.26405
9.45781 1.15083
9.72595 1.03888
9.91916 0.94123
10.0412 0.86945
10.0962 0.833171
10.0872 0.839629
10.0157 0.893257
9.88076 0.995166
9.6777 1.14234
9.3982 1.32635
9.1379 1.45329
8.79315 1.59809
8.47403 1.69126
8.06772 1.76649
7.57456 1.7949
7.00227 1.74181
6.49804 1.58917
5.96334 1.31702
5.5249 0.97846
5.1782 0.605458
4.91338 0.222361
4.71827 -0.153167
4.58024 -0.508865
4.48739 -0.836604
4.42908 -1.13128
4.39617 -1.38989
4.38106 -1.61085
4.37755 -1.7935
4.38071 -1.93768
4.3867 -2.04355
4.39251 -2.11138
4.39584 -2.14151
4.39488 -2.13424
4.38813 -2.08986
4.3806 -2.04578
4.37223 -2.00186
4.36305 -1.95832
4.35275 -1.91388
4.34142 -1.86932
4.32907 -1.82479
4.31568 -1.7804
4.30122 -1.73624
4.28519 -1.69099
4.29445 -1.71517
4.29535 -1.7174
4.28124 -1.68441
4.26551 -1.65021
4.2484 -1.61556
4.2293 -1.57954
4.20406 -1.53525
4.16187 -1.46671
4.15754 -1.46029
4.15386 -1.45514
4.1256 -1.4177
4.06965 -1.34925
3.9816 -1.25231
3.94639 -1.21652
3.88112 -1.15216
3.81486 -1.09036
3.74532 -1.029
3.64329 -0.94396
3.505 -0.837854
3.36524 -0.741921
3.18536 -0.631629
3.07021 -0.570807
2.91533 -0.496682
2.7185 -0.414802
2.52604 -0.348996
2.40777 -0.316562
2.28124 -0.286878
2.11291 -0.25434
1.90203 -0.224869
1.70303 -0.21008
1.46202 -0.206813
1.25019 -0.219465
1.07915 -0.240806
0.92703 -0.267934
0.854369 -0.284444
0.810335 -0.295503
0.794763 -0.29964
};
\addplot [color1, forget plot]
table {%
0 0
0 0
-0.0177809 -0.000347717
-0.108662 -0.00388392
-0.271014 -0.0129852
-0.504951 -0.0291352
-0.810775 -0.0523203
-1.18905 -0.0804367
-1.64063 -0.10866
-2.16645 -0.128766
-2.76715 -0.128403
-3.44214 -0.0903394
-4.1881 0.00819991
-4.99659 0.195886
-5.74447 0.468242
-6.42162 0.817567
-7.01906 1.2336
-7.52962 1.70387
-7.94848 2.21424
-8.27361 2.74952
-8.50602 3.29425
-8.64977 3.83342
-8.69674 4.34782
-8.66547 4.82185
-8.57501 5.2459
-8.40257 5.73048
-8.17663 6.1459
-7.91838 6.49146
-7.64615 6.77063
-7.37509 6.9896
-7.11726 7.1562
-6.7734 7.3354
-6.33536 7.50159
-5.91864 7.59491
-5.53466 7.62979
-5.19069 7.62065
-4.76948 7.56512
-4.40623 7.45792
-4.10138 7.32126
-3.74993 7.1122
-3.46216 6.88684
-3.23119 6.66084
-3.04933 6.44579
-2.909 6.24997
-2.80332 6.0792
-2.72633 5.93747
-2.67308 5.82744
-2.63958 5.75085
-2.62275 5.70881
-2.62024 5.70202
-2.59372 5.62566
-2.58073 5.58474
-2.54813 5.47322
-2.52811 5.39739
-2.4928 5.25005
-2.4689 5.13871
-2.45447 5.06377
-2.42908 4.9165
-2.412 4.80585
-2.40185 4.73207
-2.38413 4.58524
-2.37218 4.47545
-2.36518 4.40291
-2.35314 4.25653
-2.34483 4.14753
-2.33999 4.07615
-2.33183 3.92994
-2.32584 3.82148
-2.32228 3.75106
-2.31635 3.60448
-2.31145 3.4961
-2.30838 3.42635
-2.30313 3.27861
-2.29814 3.16969
-2.29479 3.10017
-2.28867 2.95014
-2.28238 2.83981
-2.26509 2.6493
-2.24291 2.50115
-2.22201 2.39485
-2.20696 2.3297
-2.17082 2.18657
-2.14024 2.08492
-2.11962 2.02362
-2.07056 1.8867
-2.0312 1.79047
-1.9559 1.62178
-1.89026 1.49444
-1.83973 1.40608
-1.74425 1.25049
-1.66391 1.13452
-1.60373 1.05515
-1.49046 0.914783
-1.39745 0.811632
-1.32909 0.742438
-1.26274 0.678679
-1.16718 0.591849
-1.08659 0.524203
-1.02153 0.473041
-0.988438 0.44834
-0.961863 0.430088
-0.946218 0.420135
-0.941712 0.417456
};
\addplot [color2, forget plot]
table {%
0 0
0 0
-0.0730994 -0.0028625
-0.219316 -0.0111686
-0.438677 -0.0179596
-0.62047 -0.01891
-0.875294 -0.0146123
-1.20331 -0.0154946
-1.49391 -0.020637
-1.74713 -0.0280387
-1.96298 -0.0363189
-2.14147 -0.0445561
-2.28253 -0.0521281
-2.38606 -0.0585506
-2.45168 -0.0606156
-2.59117 -0.0670597
-2.80498 -0.0783728
-3.09379 -0.0926476
-3.45853 -0.104869
-3.90011 -0.106136
-4.4188 -0.0828331
-5.00305 0.00932921
-5.53339 0.156748
-6.02043 0.322597
-6.46345 0.503396
-6.84908 0.710078
-7.18081 0.928554
-7.46315 1.14775
-7.70095 1.35911
-7.9082 1.54907
-8.08558 1.71657
-8.2339 1.86041
-8.35394 1.97937
-8.44641 2.07227
-8.51172 2.13814
-8.5499 2.17631
-8.56038 2.18655
-8.54303 2.16866
-8.49936 2.12201
-8.42571 2.04884
-8.40553 2.03059
-8.44415 2.06341
-8.45187 2.07048
-8.42964 2.05099
-8.37521 2.00636
-8.2854 1.93921
-8.15602 1.85388
-7.98711 1.75356
-7.77565 1.64448
-7.51873 1.53464
-7.21404 1.43398
-6.86054 1.35432
-6.46541 1.29928
-6.03084 1.27745
-5.5603 1.29707
-5.05301 1.39243
-4.63785 1.54433
-4.3154 1.70062
-3.97317 1.89771
-3.61673 2.14034
-3.25214 2.43246
-2.88578 2.77708
-2.52409 3.17621
-2.17335 3.63083
-1.90149 4.04601
-1.69203 4.40935
-1.53219 4.71326
-1.41289 4.95339
-1.32852 5.12752
-1.27634 5.23489
-1.25598 5.27576
-1.21762 5.34963
-1.21293 5.35834
-1.18962 5.39967
-1.14655 5.47292
-1.14036 5.48303
-1.13424 5.49258
-1.11145 5.52668
-1.08874 5.55917
-1.04308 5.62161
-0.972837 5.71292
-0.876016 5.83173
-0.793632 5.92623
-0.758381 5.96408
-0.774073 5.94811
-0.790324 5.93216
-0.807058 5.91632
-0.825094 5.89986
-0.843839 5.88337
-0.863501 5.86668
-0.884516 5.8495
-0.906502 5.83217
-0.930014 5.81431
-0.955053 5.79598
-0.980914 5.77775
-1.07424 5.71439
-1.16482 5.64826
-1.25314 5.57874
-1.30754 5.53304
-1.36098 5.48614
-1.4131 5.43837
-1.46434 5.38934
-1.51491 5.33883
-1.56438 5.28721
-1.66733 5.17502
-1.73839 5.09001
-1.80598 5.00338
-1.84623 4.94807
-1.88625 4.89062
-1.92501 4.83238
-1.96248 4.77339
-1.99929 4.71261
-2.03479 4.65105
-2.06922 4.58825
-2.10204 4.52517
-2.13365 4.46106
-2.16368 4.39668
-2.1921 4.33215
-2.21893 4.26751
-2.24456 4.20185
-2.26926 4.13433
-2.29242 4.06649
-2.33851 3.92117
-2.39865 3.69583
-2.42941 3.50892
-2.46628 3.23891
-2.47851 3.0082
-2.47524 2.81866
-2.46417 2.67099
-2.45143 2.56514
-2.43532 2.4601
-2.41616 2.35742
-2.40265 2.29591
-2.38807 2.2351
-2.37242 2.17489
-2.35186 2.10153
-2.32965 2.02881
-2.30613 1.9577
-2.28139 1.88826
-2.25511 1.8194
-2.22773 1.75221
-2.19925 1.68652
-2.16989 1.62263
-2.15675 1.59734
-2.10417 1.50404
-2.07096 1.4455
-1.99848 1.31543
-1.94028 1.22669
-1.8831 1.14017
-1.82406 1.06127
-1.71571 0.916881
-1.62458 0.814106
-1.55894 0.741918
-1.51999 0.701552
-1.42193 0.60847
-1.35032 0.548812
-1.30862 0.517485
-1.29883 0.510688
-1.22588 0.457687
-1.18442 0.430464
-1.07694 0.364282
-1.00196 0.32052
-0.960567 0.298358
};
\addplot [color3, forget plot]
table {%
0 0
0 0
-0.0177809 0
-0.0533428 0
-0.106686 0.00104315
-0.233128 0.000948939
-0.322031 -0.000855892
-0.373398 -0.000830378
-0.387228 -0.000553061
-0.36352 -0.00148863
-0.302278 -0.00515266
-0.314131 -0.00464649
-0.399078 -0.00271245
-0.557118 0.00379652
-0.788281 0.00776275
-0.981892 0.00667351
-1.13795 0.0027433
-1.25647 -0.00230702
-1.33747 -0.00708521
-1.49159 -0.0126149
-1.60817 -0.0140101
-1.6872 -0.013282
-1.72867 -0.0120884
-1.73262 -0.0118996
-1.69906 -0.0141626
-1.62799 -0.0204667
-1.51949 -0.0327092
-1.3737 -0.0532648
-1.19094 -0.0851549
-0.971833 -0.132217
-0.71661 -0.188342
-0.425494 -0.254058
-0.0986032 -0.32962
0.264087 -0.41486
0.662785 -0.509037
1.09791 -0.61069
1.57011 -0.717478
2.08027 -0.826007
2.62487 -0.953043
3.09534 -1.07647
3.60263 -1.20631
4.14786 -1.33877
4.73233 -1.46872
5.35742 -1.58947
6.01879 -1.71847
6.61182 -1.81638
7.13213 -1.90377
7.69211 -1.98237
8.18224 -2.03353
8.60153 -2.06022
8.94888 -2.06722
9.22336 -2.06055
9.42438 -2.04691
9.55169 -2.03309
9.60536 -2.02535
9.58549 -2.02879
9.492 -2.04676
9.32426 -2.08021
9.08089 -2.12689
8.75965 -2.1806
8.3578 -2.23011
7.87299 -2.25802
7.3055 -2.23957
6.67811 -2.11215
6.01576 -1.8512
5.44839 -1.49939
4.9765 -1.09058
4.59397 -0.651886
4.29112 -0.204144
4.05679 0.237257
3.87965 0.661316
3.7491 1.06042
3.6556 1.42949
3.59095 1.76525
3.5482 2.06568
3.52168 2.32963
3.50679 2.55645
3.49991 2.74585
3.49817 2.89771
3.49934 3.01201
3.50162 3.08876
3.50352 3.12798
3.50363 3.12967
3.50053 3.09385
3.49255 3.02054
3.47766 2.90983
3.45329 2.76193
3.43823 2.68711
3.41229 2.57533
3.37226 2.42711
3.31399 2.24341
3.27236 2.13258
3.21053 1.98719
3.12351 1.80913
3.00506 1.60146
2.84775 1.36889
2.64299 1.11853
2.38877 0.867848
2.07031 0.622596
1.71238 0.420345
1.29575 0.249359
0.822618 0.127221
0.410146 0.0840864
0.0694627 0.0915092
-0.195081 0.124831
-0.38351 0.164216
};
\addplot [color4, forget plot]
table {%
0 0
0 0
-0.0177809 0
-0.0533428 0
-0.106686 0
-0.177809 0
-0.266714 0.00173859
-0.428726 0.00788132
-0.663852 0.0111215
-0.972042 0.00833012
-1.35326 -0.00257968
-1.80759 -0.0220689
-2.33535 -0.0483794
-2.93713 -0.0769161
-3.61373 -0.0995937
-4.25437 -0.103462
-4.85451 -0.0625291
-5.41257 0.0105463
-5.92841 0.105212
-6.40274 0.212855
-6.83664 0.326584
-7.23133 0.441
-7.58793 0.551979
-7.911 0.643809
-8.19955 0.719764
-8.45293 0.7823
-8.6707 0.8332
-8.85253 0.873717
-8.99816 0.904728
-9.10736 0.926886
-9.17985 0.94078
-9.21531 0.947092
-9.21333 0.946774
-9.17339 0.941221
-9.09488 0.932476
-8.97713 0.923433
-8.81952 0.918078
-8.62167 0.921736
-8.38369 0.941327
-8.10673 0.985598
-7.7936 1.0653
-7.45033 1.17383
-7.08019 1.31623
-6.68691 1.49712
-6.27456 1.72055
-5.84741 1.98987
-5.40976 2.30762
-4.96568 2.67547
-4.51878 3.09428
-4.07201 3.56407
-3.62738 4.08414
-3.20693 4.67397
-2.86379 5.22403
-2.58209 5.72301
-2.2976 6.26202
-2.05874 6.74082
-1.85713 7.15553
-1.6876 7.50401
-1.54768 7.78532
-1.43708 7.99947
-1.3571 8.14717
-1.31009 8.22961
-1.29889 8.24828
-1.32632 8.20465
-1.38368 8.11674
-1.48329 7.96824
-1.62537 7.75879
-1.74573 7.5796
-1.8447 7.43109
-1.92263 7.31371
-1.97974 7.22793
-2.01332 7.17313
-2.08766 7.05508
-2.14177 6.96914
-2.17571 6.91578
-2.18907 6.89527
-2.18145 6.90771
-2.21495 6.85604
-2.2264 6.83694
-2.2787 6.75324
-2.31063 6.7025
-2.32183 6.68512
-2.31203 6.70133
-2.3436 6.65226
-2.35298 6.6364
-2.40348 6.55473
-2.43059 6.50596
-2.4969 6.38986
-2.53856 6.30652
-2.61571 6.15348
-2.67359 6.03398
-2.70876 5.94914
-2.76593 5.79125
-2.84691 5.55819
-2.92719 5.24679
-2.97135 4.9702
-3.0015 4.72941
-3.01669 4.41258
-3.01853 4.13253
-3.011 3.89011
-2.98848 3.69023
-2.95146 3.41246
-2.89883 3.17982
-2.81987 2.87189
-2.72529 2.61271
-2.57808 2.29497
-2.379 1.91435
-2.17265 1.57959
-1.9627 1.28591
-1.75626 1.03399
-1.55977 0.82228
-1.37908 0.648194
-1.21696 0.514235
-1.07953 0.414729
-0.971269 0.344578
};
\addplot [color5, forget plot]
table {%
0 0
0 0
0.0375375 -0.00146993
0.112611 -0.00301689
0.114587 -0.0030984
0.154098 -0.00395621
0.23114 -0.00718186
0.23509 -0.00743363
0.165971 -0.00164398
0.0237391 0.012564
-0.19175 0.0275967
-0.36974 0.0343265
-0.510111 0.0358235
-0.612857 0.0345037
-0.78859 0.0285559
-0.926715 0.0211749
-1.0273 0.0140175
-1.09038 0.00845956
-1.116 0.00576029
-1.10417 0.00675387
-1.05485 0.0099457
-0.967993 0.0139798
-0.843576 0.0174737
-0.681724 0.0251883
-0.482512 0.0390514
-0.246086 0.0615104
0.0277479 0.0848496
0.339128 0.107659
0.68744 0.141575
0.963033 0.165685
1.27548 0.200419
1.51459 0.233908
1.68064 0.262246
1.77407 0.281024
1.7954 0.285909
1.74511 0.273219
1.62337 0.240498
1.42978 0.187119
1.16316 0.114915
0.820992 0.0441376
0.513539 -0.0119297
0.241456 -0.0550667
0.00541583 -0.0872833
-0.193924 -0.110665
-0.355931 -0.127209
-0.479987 -0.138639
-0.56547 -0.146216
-0.611105 -0.148236
-0.617289 -0.148304
-0.584524 -0.148734
-0.513289 -0.150817
-0.403989 -0.155056
-0.256937 -0.161377
-0.0723629 -0.169327
0.149565 -0.178252
0.408729 -0.187463
0.705045 -0.196405
1.03846 -0.204805
1.40897 -0.212832
1.81657 -0.221248
2.26132 -0.231561
2.74325 -0.246185
3.26236 -0.268602
3.81851 -0.303524
4.41122 -0.35706
5.04116 -0.412082
5.70895 -0.463204
6.39381 -0.50218
7.11745 -0.522219
7.7688 -0.514272
8.34673 -0.479967
8.8501 -0.423547
9.27806 -0.351309
9.63037 -0.271003
9.90753 -0.191214
10.1108 -0.120738
10.242 -0.067977
10.3032 -0.0403637
10.2962 -0.0438272
10.2218 -0.0822677
10.0798 -0.156994
9.86768 -0.266042
9.58096 -0.403267
9.21297 -0.557098
8.75576 -0.70888
8.20219 -0.83085
7.56287 -0.84911
6.86157 -0.729547
6.24199 -0.487114
5.71422 -0.160738
5.27804 0.216834
4.927 0.619567
4.65134 1.02765
4.44002 1.42655
4.28201 1.80601
4.16706 2.15898
4.08604 2.48082
4.03113 2.76859
3.9958 3.02051
3.97469 3.2356
3.96352 3.41333
3.95889 3.55349
3.95812 3.65602
3.95909 3.72095
3.96006 3.74831
3.9595 3.73817
3.95594 3.69057
3.94778 3.60559
3.93316 3.48331
3.90976 3.32394
3.87465 3.12782
3.82412 2.89558
3.75354 2.62833
3.67103 2.37097
3.60062 2.18722
3.55109 2.07493
3.47964 1.92947
3.38162 1.75294
3.25281 1.55094
3.08518 1.3257
2.87102 1.08417
2.60203 0.836227
2.27004 0.59564
1.8683 0.380981
1.47495 0.244726
1.03067 0.151421
0.655597 0.125461
0.347288 0.139378
0.108329 0.172774
-0.0609055 0.209226
};
\addplot [color6, forget plot]
table {%
0 0
0 0
0.0375375 -0.00146993
0.112611 -0.00301689
0.114587 -0.00302104
0.0434601 -0.00426266
-0.10078 -0.00946436
-0.318127 -0.0121656
-0.497903 -0.0103388
-0.640115 -0.00611179
-0.744788 -0.0011557
-0.811952 0.000510241
-0.952223 0.0011144
-1.16561 -0.00213917
-1.45216 -0.0112691
-1.70128 -0.0221107
-2.02247 -0.0264062
-2.30592 -0.0221001
-2.55163 -0.0125857
-2.75967 -0.000452271
-3.04055 0.0206339
-3.39439 0.0513921
-3.82157 0.090612
-4.21209 0.124829
-4.56602 0.15318
-4.88334 0.175494
-5.1639 0.192146
-5.40752 0.203902
-5.61397 0.211773
-5.78295 0.216858
-5.91416 0.220174
-6.00724 0.22249
-6.06176 0.224132
-6.07724 0.224788
-6.05313 0.223272
-5.98892 0.217279
-5.88421 0.203102
-5.73904 0.175327
-5.55429 0.126533
-5.33326 0.0542028
-5.07948 -0.0491981
-4.907 -0.131093
-4.70271 -0.235371
-4.46927 -0.365466
-4.21327 -0.541036
-3.94435 -0.772517
-3.67669 -1.07063
-3.42343 -1.43303
-3.202 -1.86296
-3.02142 -2.34923
-2.89356 -2.88783
-2.8294 -3.47253
-2.83849 -4.09521
-2.9127 -4.63102
-3.04584 -5.19162
-3.24272 -5.77043
-3.46016 -6.2565
-3.67452 -6.6576
-3.86925 -6.98168
-4.03335 -7.23551
-4.16007 -7.42403
-4.24588 -7.55027
-4.28974 -7.61552
-4.29248 -7.61971
-4.25624 -7.56177
-4.18408 -7.4401
-4.13345 -7.34952
-4.05066 -7.19328
-3.98332 -7.07128
-3.8776 -6.8867
-3.73262 -6.63979
-3.56195 -6.32376
-3.41921 -6.03596
-3.28785 -5.75095
-3.1662 -5.46944
-3.05265 -5.19194
-2.95702 -4.94753
-2.87759 -4.73692
-2.77505 -4.45634
-2.676 -4.18261
-2.5895 -3.94387
-2.47726 -3.63523
-2.37441 -3.36258
-2.28176 -3.12578
-2.18929 -2.89719
-2.09664 -2.67691
-2.00392 -2.46588
-1.92323 -2.29063
-1.85649 -2.15071
-1.80538 -2.0458
-1.71964 -1.87057
-1.5935 -1.62623
-1.4162 -1.31708
-1.23836 -1.05183
-1.06663 -0.828481
-0.904429 -0.651213
-0.759893 -0.514711
-0.6392 -0.413777
-0.54687 -0.343778
};
\addplot [color7, forget plot]
table {%
0 0
0 0
-0.0177809 0.000347717
-0.108662 0.00388393
-0.272668 0.0130779
-0.509917 0.0294399
-0.820718 0.0529226
-1.20566 0.0812996
-1.6656 0.109506
-2.19881 0.107098
-2.78801 0.0898394
-3.34003 0.0527915
-3.85404 -0.00340683
-4.32214 -0.0962438
-4.74409 -0.213168
-5.12098 -0.343872
-5.45457 -0.480042
-5.74691 -0.615082
-6.00004 -0.743827
-6.2158 -0.862287
-6.39582 -0.967411
-6.54141 -1.05688
-6.65365 -1.12891
-6.73341 -1.18212
-6.78141 -1.21533
-6.79831 -1.22746
-6.78478 -1.21736
-6.7405 -1.18557
-6.75555 -1.19691
-6.74066 -1.18525
-6.69666 -1.14923
-6.62266 -1.09042
-6.60663 -1.07693
-6.56104 -1.03995
-6.57241 -1.04965
-6.55519 -1.03437
-6.51033 -0.992656
-6.43923 -0.922596
-6.34392 -0.821736
-6.22733 -0.687007
-6.09354 -0.51473
-5.94821 -0.30069
-5.79901 -0.0403695
-5.65615 0.270628
-5.53297 0.635847
-5.44641 1.05684
-5.41739 1.53147
-5.47059 2.05157
-5.59979 2.59386
-5.81245 3.14623
-6.11352 3.6953
-6.50529 4.22693
-6.90659 4.6433
-7.28734 4.96404
-7.62789 5.20786
-7.91598 5.39042
-8.14437 5.52353
-8.30914 5.61516
-8.40863 5.66972
-8.44273 5.68871
-8.41252 5.67125
-8.31996 5.61479
-8.16771 5.51572
-7.95893 5.36993
-7.78558 5.2399
-7.55896 5.05952
-7.28163 4.82593
-7.0383 4.61052
-6.82679 4.41578
-6.64546 4.24353
-6.48763 4.10138
-6.27855 3.90669
-6.09877 3.73533
-5.94737 3.5883
-5.8194 3.47164
-5.6331 3.31077
-5.39388 3.09882
-5.18371 2.91021
-4.94997 2.69874
-4.6606 2.43802
-4.31174 2.13159
-3.89726 1.78577
-3.49791 1.47902
-3.10742 1.22882
-2.7343 1.02652
-2.38475 0.863792
-2.06681 0.720619
-1.77762 0.609068
-1.52055 0.520801
-1.2967 0.454063
-1.10889 0.397002
-0.95707 0.350053
};
\addplot [color8, forget plot]
table {%
0 0
0 0
-0.0730994 0.0028625
-0.219304 0.00542258
-0.4386 0.00452636
-0.731019 0.00904937
-0.985952 0.0169466
-1.20344 0.0264116
-1.38352 0.0361641
-1.52617 0.045289
-1.63133 0.0530744
-1.69876 0.0561071
-1.72848 0.0567113
-1.72057 0.0567199
-1.6751 0.057648
-1.70274 0.056577
-1.80333 0.0506693
-1.97669 0.0370816
-2.22271 0.0135454
-2.54145 -0.0210515
-2.93325 -0.0660751
-3.39908 -0.0999366
-3.82799 -0.131178
-4.33106 -0.165689
-4.90922 -0.196447
-5.45165 -0.209751
-5.95788 -0.205407
-6.42729 -0.184201
-6.85926 -0.147766
-7.24737 -0.0823152
-7.59154 0.00124101
-7.89836 0.0820427
-8.16248 0.16923
-8.39048 0.247218
-8.58251 0.314997
-8.73872 0.371471
-8.85916 0.415608
-8.94378 0.446605
-8.99227 0.46405
-9.00404 0.468117
-8.97814 0.459781
-8.9132 0.441079
-8.80749 0.415424
-8.65905 0.387985
-8.46601 0.366132
-8.23059 0.353478
-7.95673 0.35103
-7.64562 0.36456
-7.29897 0.400053
-6.91909 0.463479
-6.50892 0.560556
-6.07197 0.696541
-5.61219 0.876046
-5.13386 1.10289
-4.64132 1.38
-4.13877 1.70934
-3.62999 2.09191
-3.20341 2.45514
-2.76632 2.86098
-2.39831 3.23017
-2.09063 3.55399
-1.7616 3.90833
-1.45785 4.24031
-1.20357 4.51779
-0.996807 4.73935
-0.76069 4.98472
-0.571491 5.1738
-0.430761 5.30802
-0.258716 5.46406
-0.0532795 5.63963
0.133528 5.78827
0.30259 5.91292
0.415693 5.98986
0.509447 6.04908
0.592394 6.09768
0.656332 6.13233
0.654644 6.13148
0.651896 6.13018
0.643017 6.12619
0.670063 6.13765
0.626042 6.12051
0.508894 6.07671
0.377407 6.02681
0.282873 5.98982
0.225482 5.96728
0.0917347 5.91616
-0.113782 5.82718
-0.384376 5.68747
-0.708894 5.47987
-1.06944 5.18463
-1.37273 4.85452
-1.60475 4.52037
-1.77453 4.19689
-1.9366 3.78138
-2.03161 3.38808
-2.07295 3.02729
-2.07417 2.70563
-2.04555 2.40182
-1.99663 2.14272
-1.93047 1.90061
-1.86002 1.7033
-1.79356 1.54896
-1.72288 1.40546
-1.60614 1.19492
-1.48466 1.00924
-1.36402 0.849491
-1.2417 0.706484
-1.11966 0.5793
-1.01163 0.478151
-0.916274 0.396599
-0.835478 0.332664
-0.7707 0.284888
};
\addplot [color9, forget plot]
table {%
0 0
0 0
-0.0730994 -0.0028625
-0.219304 -0.00542261
-0.327964 -0.00497853
-0.399082 -0.003297
-0.432664 -0.00187792
-0.428713 -0.00211899
-0.387232 -0.00548053
-0.308242 -0.0136514
-0.191827 -0.0287175
-0.0381895 -0.0533322
0.152236 -0.0908885
0.378638 -0.145687
0.639599 -0.22309
0.932777 -0.329647
1.25447 -0.473159
1.59903 -0.662634
1.95812 -0.908063
2.31982 -1.2199
2.66755 -1.60813
2.97911 -2.08064
3.22583 -2.64087
3.4015 -3.26278
3.47824 -3.82058
3.49163 -4.3021
3.46964 -4.70347
3.43286 -5.02496
3.39543 -5.26848
3.36609 -5.43608
3.34925 -5.52933
3.34583 -5.54912
3.35406 -5.49573
3.37014 -5.36907
3.38888 -5.169
3.40432 -4.89547
3.41032 -4.54871
3.40113 -4.12925
3.37201 -3.63779
3.3198 -3.07506
3.24344 -2.44151
3.1599 -1.84663
3.0753 -1.28952
2.99423 -0.769366
2.91999 -0.285533
2.87266 0.163209
2.8452 0.575525
2.83193 0.950738
2.82836 1.28856
2.83106 1.5889
2.83747 1.85179
2.84574 2.07725
2.85458 2.26531
2.86307 2.41595
2.87052 2.52912
2.87631 2.6047
2.87971 2.64257
2.87971 2.64257
2.87486 2.60457
2.86306 2.5285
2.84138 2.41449
2.80587 2.26294
2.75132 2.07486
2.71054 1.96155
2.64839 1.81284
2.55867 1.63103
2.43365 1.42
2.26413 1.18598
2.0398 0.938555
1.76074 0.687375
1.42113 0.445528
1.01713 0.228918
0.662763 0.0983958
0.33007 0.0176173
-0.0502449 -0.0337265
-0.360654 -0.0391947
-0.618312 -0.0193949
-0.805367 0.0098705
-0.923069 0.0352915
-0.972468 0.0478236
};


\end{axis}

\end{tikzpicture}


==> Exrrt_problFormulation.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
%xlabel={\small{$x$ [m]}}, xlabel near ticks,
%ylabel={\small{$y$ [m]}}, ylabel near ticks,
xmin=-7, xmax=7,
ymin=-7, ymax=7,
width=3.6cm,
height=3.6cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]

%tests.
%\node[color=red] (a) at (axis cs: 5,-2) {$\xi^\text{goal1}$};
%\node at (axis cs:15,1) [anchor=south west] {\small{(d)}};
%\draw[->] (axis cs: -0.2,0) -- (axis cs: 4,0) node[right] {$x$};
%---

\draw[->,color=green!100,>=latex',ultra thick] (axis cs:0,0) -- (axis cs:3.5,0);
\node[color=black] (a) at (axis cs: 3,1) {\small{start}};


\draw[->,color=red!100,>=latex',ultra thick] (axis cs:0,0) -- (axis cs:-3.5,0);
\node[color=black] (a) at (axis cs: -2.68,1) {\small{goal}};





\end{axis}

\end{tikzpicture}


==> Exrrt_statesSingle0.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 4,vertical sep=0.15cm}]
\nextgroupplot[
%title={\small{for gridView(top,left)}}, 
ylabel={\small{$x$}}, ylabel near ticks,
xmin=0, xmax=11.6,
ymin=-0.50481, ymax=10.60101,
width=4cm,
height=2.3cm,
tick align=outside,
tick pos=left,
xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 0
0.1 0
0.2 0.0375375
0.3 0.112611
0.4 0.114587
0.5 0.154101
0.6 0.231157
0.7 0.345744
0.8 0.497856
0.9 0.687443
1 0.803862
1.1 0.957611
1.2 1.14843
1.3 1.3758
1.4 1.63959
1.5 1.83056
1.6 2.05815
1.7 2.32114
1.8 2.61878
1.9 2.9494
2 3.3136
2.1 3.60601
2.2 3.82841
2.3 3.98162
2.4 4.17108
2.5 4.39715
2.6 4.66034
2.7 4.96127
2.8 5.30072
2.9 5.67958
3 6.09869
3.1 6.55876
3.2 7.06005
3.3 7.60199
3.4 8.18265
3.5 8.68668
3.6 9.11186
3.7 9.45781
3.8 9.72595
3.9 9.91916
4 10.0412
4.1 10.0962
4.2 10.0872
4.3 10.0157
4.4 9.88076
4.5 9.6777
4.6 9.3982
4.7 9.1379
4.8 8.79315
4.9 8.47403
5 8.06772
5.1 7.57456
5.2 7.00227
5.3 6.49804
5.4 5.96334
5.5 5.5249
5.6 5.1782
5.7 4.91338
5.8 4.71827
5.9 4.58024
6 4.48739
6.1 4.42908
6.2 4.39617
6.3 4.38106
6.4 4.37755
6.5 4.38071
6.6 4.3867
6.7 4.39251
6.8 4.39584
6.9 4.39488
7 4.38813
7.1 4.3806
7.2 4.37223
7.3 4.36305
7.4 4.35275
7.5 4.34142
7.6 4.32907
7.7 4.31568
7.8 4.30122
7.9 4.28519
8 4.29445
8.1 4.29535
8.2 4.28124
8.3 4.26551
8.4 4.2484
8.5 4.2293
8.6 4.20406
8.7 4.16187
8.8 4.15754
8.9 4.15386
9 4.1256
9.1 4.06965
9.2 3.9816
9.3 3.94639
9.4 3.88112
9.5 3.81486
9.6 3.74532
9.7 3.64329
9.8 3.505
9.9 3.36524
10 3.18536
10.1 3.07021
10.2 2.91533
10.3 2.7185
10.4 2.52604
10.5 2.40777
10.6 2.28124
10.7 2.11291
10.8 1.90203
10.9 1.70303
11 1.46202
11.1 1.25019
11.2 1.07915
11.3 0.92703
11.4 0.854369
11.5 0.810335
11.6 0.794763
};


\nextgroupplot[
ylabel={\small{$y$}}, ylabel near ticks,
xmin=0, xmax=11.6,
ymin=-2.4, ymax=2.35,
width=4cm,
height=2.3cm,
tick align=outside,
tick pos=left,
ytick={-2,0,2},
xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 0
0.1 0
0.2 -0.00146993
0.3 -0.00301689
0.4 -0.00302104
0.5 -0.00233125
0.6 0.000566791
0.7 0.00287736
0.8 0.00917049
0.9 0.0215595
1 0.0324154
1.1 0.0508629
1.2 0.079767
1.3 0.12276
1.4 0.17335
1.5 0.210497
1.6 0.253295
1.7 0.311758
1.8 0.390205
1.9 0.493911
2 0.613759
2.1 0.713995
2.2 0.790681
2.3 0.842387
2.4 0.903624
2.5 0.97321
2.6 1.04956
2.7 1.13051
2.8 1.21317
2.9 1.2937
3 1.36713
3.1 1.42714
3.2 1.46586
3.3 1.47366
3.4 1.43899
3.5 1.36473
3.6 1.26405
3.7 1.15083
3.8 1.03888
3.9 0.94123
4 0.86945
4.1 0.833171
4.2 0.839629
4.3 0.893257
4.4 0.995166
4.5 1.14234
4.6 1.32635
4.7 1.45329
4.8 1.59809
4.9 1.69126
5 1.76649
5.1 1.7949
5.2 1.74181
5.3 1.58917
5.4 1.31702
5.5 0.97846
5.6 0.605458
5.7 0.222361
5.8 -0.153167
5.9 -0.508865
6 -0.836604
6.1 -1.13128
6.2 -1.38989
6.3 -1.61085
6.4 -1.7935
6.5 -1.93768
6.6 -2.04355
6.7 -2.11138
6.8 -2.14151
6.9 -2.13424
7 -2.08986
7.1 -2.04578
7.2 -2.00186
7.3 -1.95832
7.4 -1.91388
7.5 -1.86932
7.6 -1.82479
7.7 -1.7804
7.8 -1.73624
7.9 -1.69099
8 -1.71517
8.1 -1.7174
8.2 -1.68441
8.3 -1.65021
8.4 -1.61556
8.5 -1.57954
8.6 -1.53525
8.7 -1.46671
8.8 -1.46029
8.9 -1.45514
9 -1.4177
9.1 -1.34925
9.2 -1.25231
9.3 -1.21652
9.4 -1.15216
9.5 -1.09036
9.6 -1.029
9.7 -0.94396
9.8 -0.837854
9.9 -0.741921
10 -0.631629
10.1 -0.570807
10.2 -0.496682
10.3 -0.414802
10.4 -0.348996
10.5 -0.316562
10.6 -0.286878
10.7 -0.25434
10.8 -0.224869
10.9 -0.21008
11 -0.206813
11.1 -0.219465
11.2 -0.240806
11.3 -0.267934
11.4 -0.284444
11.5 -0.295503
11.6 -0.29964
};


\nextgroupplot[
ylabel={\small{$\varphi$}}, ylabel near ticks,
xmin=0, xmax=11.6,
ymin=-17.9970054155158, ymax=377.937113725831,
width=4cm,
height=2.3cm,
tick align=outside,
tick pos=left,
ytick={0,150,300},
xticklabels={\empty}, xlabel={\empty},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 0
0.1 0
0.2 359.940108310315
0.3 359.879947741826
0.4 359.879947741826
0.5 359.911460420558
0.6 0.0348612732700579
0.7 0.126569241733374
0.8 0.370366794266106
0.9 0.827230735031931
1 1.20267851902526
1.1 1.825420616975
1.2 2.75897513004936
1.3 4.06853319617832
1.4 5.36781239946263
1.5 6.15024356449328
1.6 6.89382819101407
1.7 7.97729138160645
1.8 9.46617950803341
1.9 11.4271848576482
2 13.2818492404866
2.1 14.524995768582
2.2 15.2803833256825
2.3 15.6691924854582
2.4 15.9880434984485
2.5 16.1773487539598
2.6 16.1773487539598
2.7 15.9279402257393
2.8 15.3685042345736
2.9 14.4371040428089
3 13.07082888454
3.1 11.2049918246964
3.2 8.7728432801456
3.3 5.70551945349069
3.4 1.93115424848844
3.5 358.198889570912
3.6 354.627070676067
3.7 351.340011805401
3.8 348.463190716049
3.9 346.128387700891
4 344.474831504144
4.1 343.64576157459
4.2 343.795303559119
4.3 345.087323387139
4.4 347.696000228369
4.5 351.809837197409
4.6 357.633953184913
4.7 2.38485660814073
4.8 8.89293523400502
4.9 14.6791787112517
5 21.8711168430723
5.1 30.4688642210259
5.2 40.472363549333
5.3 49.1144578606298
5.4 58.3683565055672
5.5 66.3788794392913
5.6 73.262394389993
5.7 79.1260444653618
5.8 84.0683784061603
5.9 88.1827883329947
6 91.5552179151348
6.1 94.2681730750792
6.2 96.3990031151708
6.3 98.0216195909812
6.4 99.2070692691069
6.5 100.022961169373
6.6 100.535758396015
6.7 100.809632222088
6.8 100.90703504726
6.9 100.889273355611
7 100.81765363122
7.1 100.782130247922
7.2 100.782130247922
7.3 100.81765363122
7.4 100.890419271201
7.5 101.001000125662
7.6 101.1493961946
7.7 101.336180435813
7.8 101.560779891504
7.9 101.832361886396
8 101.664485252423
8.1 101.646723560774
8.2 101.940077951881
8.3 102.279841924394
8.4 102.662577731541
8.5 103.102036360406
8.6 103.697912467342
8.7 104.710901849134
8.8 104.815753125643
8.9 104.906853415068
9 105.630499110319
9.1 107.080655289795
9.2 109.36045435662
9.3 110.234214994195
9.4 111.829329495839
9.5 113.406682305834
9.6 115.020704414718
9.7 117.332589118071
9.8 120.366400643288
9.9 123.316560330417
10 126.989219797205
10.1 129.255840834743
10.2 132.244388694145
10.3 135.954863375413
10.4 139.494596633731
10.5 141.629437378388
10.6 143.891474753565
10.7 146.875438950606
10.8 150.581329969512
10.9 154.054600123595
11 158.249797099543
11.1 161.943083046956
11.2 164.943090062261
11.3 167.632553952605
11.4 168.929730400782
11.5 169.719839200267
11.6 170.000015562086
};

\nextgroupplot[
xlabel={\small{time [s]}}, xlabel near ticks,
ylabel={\small{$v$}}, ylabel near ticks,
xmin=0, xmax=11.6,
ymin=-22.0409244, ymax=22.7101644,
width=4cm,
height=2.3cm,
tick align=outside,
tick pos=left,
ytick={-15,0,15},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black}
]
\addplot [blue, forget plot]
table {%
0 0
0.1 1.35135
0.2 2.7027036
0.3 0.07112376
0.4 1.4224752
0.5 2.7738252
0.6 4.125168
0.7 5.476536
0.8 6.827868
0.9 4.196304
1 5.547636
1.1 6.899004
1.2 8.250372
1.3 9.601704
1.4 6.97014
1.5 8.310996
1.6 9.651852
1.7 11.003184
1.8 12.354552
1.9 13.705884
2 11.07432
2.1 8.44272
2.2 5.811156
2.3 7.162524
2.4 8.513856
2.5 9.865224
2.6 11.216556
2.7 12.567924
2.8 13.919256
2.9 15.270624
3 16.621956
3.1 17.973324
3.2 19.324656
3.3 20.676024
3.4 18.044424
3.5 15.41286
3.6 12.781296
3.7 10.149696
3.8 7.518132
3.9 4.886532
4 2.2549644
4.1 -0.376614
4.2 -3.0081924
4.3 -5.63976
4.4 -8.27136
4.5 -10.902924
4.6 -9.551592
4.7 -12.183156
4.8 -10.831824
4.9 -13.463388
5 -16.094952
5.1 -18.726552
5.2 -17.375184
5.3 -20.006784
5.4 -18.655416
5.5 -17.304084
5.6 -15.952716
5.7 -14.601384
5.8 -13.250016
5.9 -11.898684
6 -10.547316
6.1 -9.195948
6.2 -7.844616
6.3 -6.493248
6.4 -5.141916
6.5 -3.790548
6.6 -2.4392088
6.7 -1.0878588
6.8 0.26349408
6.9 1.6148448
7 1.609578
7.1 1.6098156
7.2 1.6015572
7.3 1.640988
7.4 1.6522956
7.5 1.658196
7.6 1.6611624
7.7 1.6613172
7.8 1.7113572
7.9 -0.9202212
8 -0.08534628
8.1 1.2660048
8.2 1.3217904
8.3 1.3498164
8.4 1.4156856
8.5 1.7590644
8.6 2.756808
8.7 0.26318376
8.8 0.2130336
8.9 1.5643836
9 2.9157372
9.1 4.26708
9.2 1.6355088
9.3 2.9868588
9.4 2.9520108
9.5 3.0217032
9.6 4.327812
9.7 5.679144
9.8 5.523372
9.9 6.87474
10 4.24314
10.1 5.594508
10.2 6.94584
10.3 6.627132
10.4 3.995568
10.5 4.234788
10.6 5.586156
10.7 6.937488
10.8 6.501924
10.9 7.853292
11 6.91398
11.1 5.61618
11.2 5.034564
11.3 2.4278184
11.4 1.4792832
11.5 0.5250096
11.6 -2.1065688
};
\addplot [black!50, dashed, forget plot]
table {%
0 0
11.7 0
};


\end{groupplot}

\end{tikzpicture}

